Homeostatic Kinematic Growth Model for Arteries -- Residual Stresses and Active Response

A simple kinematic growth model for muscular arteries is presented which allows the incorporation of residual stresses such that a homeostatic in-vivo stress state under physiological loading is obtained. To this end, new evolution equations for growth are proposed, which avoid issues with instability of final growth states known from other kinematric growth models. These evolution equations are connected to a new set of growth driving forces. By introducing a formulation using the principle Cauchy stresses, reasonable in vivo stress distributions can be obtained while ensuring realistic geometries of arteries after growth. To incorporate realistic Cauchy stresses for muscular arteries under varying loading conditions, which appear in vivo, e.g., due to physical activity, the growth model is combined with a newly proposed stretch-dependent model for smooth muscle activation. To account for the changes of geometry and mechanical behavior during the growth process, an optimization procedure is described which leads to a more accurate representation of an arterial ring and its mechanical behavior after the growth-related homogenization of the stresses is reached. Based thereon, parameters are adjusted to experimental data of a healthy middle cerebral artery of a rat showing that the proposed model accurately describes real material behavior. The successful combination of growth and active response indicates that the new growth model can be used without problems for modeling active tissues under various conditions.

==> figures/Growth_Phi_10_20.tex <==
% \tikzsetfigurename{01_ssrve_number_subcells_comparison}
\begin{tikzpicture}
\begin{axis}[
width=5.2cm,
height=7.5cm,
xlabel={{Radial position in $\mu$m}},
xmin=83, xmax=103,
xtick={83, 88, 93, 98, 103},
extra x ticks={0.0},
extra x tick style={%
    grid=major,
},
ylabel={{Driving Force in kPa}},
ymin=-1, ymax=300,
ytick={0, 50, 100, 150, 200, 250, 300},
%ymode=log,
% ytick={460, 465, 470, 475, 480, 485, 490},
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white!60.0!black},
axis x line*=bottom,
axis y line*=left,
tick align=outside,
tick pos=left,
scaled x ticks=false,
x grid style={white},
xmajorgrids,
x tick label style={
  font=\small,
  /pgf/number format/.cd,
  set decimal separator={.},
    fixed,
    fixed zerofill,
    precision=0,
  /tikz/.cd
},
xlabel style={at={(0.5,-0.1)},font=\small},
ylabel style={at={(-0.20,0.5)},font=\small},
y grid style={white},
ymajorgrids,
y tick label style={
  font=\small,
%   /pgf/number format/.cd,
%     fixed,
%     fixed zerofill,
%     precision=0,
%   /tikz/.cd
},
legend cell align={left},
legend style={at={(1.0,1.0)}, anchor=north east, draw=white!60.0!black, row sep=-0.08cm},
clip mode=individual,
]
%OD
%\addplot[very thick, \odcolor, only marks, mark=x, mark size=3.0, mark options={solid}]
%table{%
%0.0  6287
%};
%\addlegendentry{{\footnotesize OD}}

% Medium Pressure waves
\addplot [dashed, very thick,rub_green, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
   83.5149455549278        291.145270728808  
   87.3471346413345        231.184302892233     
   88.5650946596096        215.356963720047    
   92.3967801186199        174.989974693218     
   93.6148971035856        164.118503635117     
   97.4469020874785        136.186544932079     
   98.6661032418199        128.572240744374      
   102.499715567485        108.742572766723            
};
\addlegendentry{{\scriptsize $\phi^{(3)}$}}

% Medium Pressure waves
\addplot [dashed, very thick,red, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
   83.5149455549278        103.033679235180 
   87.3471346413345        79.7129008119450     
   88.5650946596096        73.7212493545608     
   92.3967801186199        58.7472739415519     
   93.6148971035856        54.8245457404573     
   97.4469020874785        44.9568058597107     
   98.6661032418199        42.3348954826036     
   102.499715567485        35.6460745092288         
};
\addlegendentry{{\scriptsize $\phi^{(2)}$}}

% Medium Pressure waves
\addplot [very thick,rub_green, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
   83.5149455549278        139.558567672673 
   87.3471346413345        139.604868092406     
   88.5650946596096        139.625469026024     
   92.3967801186199        139.709896901403     
   93.6148971035856        139.741750534692     
   97.4469020874785        139.849151562986     
   98.6661032418199        139.882844316777      
   102.499715567485        139.966977011818              
};
\addlegendentry{{\scriptsize $\phi^{(3)}_{\text{gr}}$}}

% Medium Pressure waves
\addplot [very thick,red, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
   83.5149455549278       0.588781299974938  
   87.3471346413345       0.549498337489207     
   88.5650946596096       0.535973334461005   
   92.3967801186199       0.490604824346731     
   93.6148971035856       0.474667818547816      
   97.4469020874785       0.420914254268094     
   98.6661032418199       0.401220708317064      
   102.499715567485       0.336129628674836     
};
\addlegendentry{{\scriptsize $\phi^{(2)}_{\text{gr}}$}}


\end{axis}
\end{tikzpicture}



==> figures/Growth_Phi_10_20_act.tex <==
% \tikzsetfigurename{01_ssrve_number_subcells_comparison}
\begin{tikzpicture}
\begin{axis}[
width=5.2cm,
height=7.5cm,
xlabel={{Radial position in $\mu$m}},
xmin=81, xmax=109,
xtick={81, 85, 89, 93, 97, 101, 105, 109},
extra x ticks={0.0},
extra x tick style={%
    grid=major,
},
ylabel={{Driving Force in kPa}},
ymin=-12, ymax=60,
ytick={-10, 0, 10, 20, 30, 40, 50, 60},
%ymode=log,
% ytick={460, 465, 470, 475, 480, 485, 490},
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white!60.0!black},
axis x line*=bottom,
axis y line*=left,
tick align=outside,
tick pos=left,
scaled x ticks=false,
x grid style={white},
xmajorgrids,
x tick label style={
  font=\small,
  /pgf/number format/.cd,
  set decimal separator={.},
    fixed,
    fixed zerofill,
    precision=0,
  /tikz/.cd
},
xlabel style={at={(0.5,-0.1)},font=\small},
ylabel style={at={(-0.22,0.5)},font=\small},
y grid style={white},
ymajorgrids,
y tick label style={
  font=\small,
%   /pgf/number format/.cd,
%     fixed,
%     fixed zerofill,
%     precision=0,
%   /tikz/.cd
},
legend cell align={left},
legend style={at={(0.0,1.0)}, anchor=north west, draw=white!60.0!black, row sep=-0.08cm},
clip mode=individual,
]
%OD
%\addplot[very thick, \odcolor, only marks, mark=x, mark size=3.0, mark options={solid}]
%table{%
%0.0  6287
%};
%\addlegendentry{{\footnotesize OD}}

% Driving Force radial
\addplot [dashed, very thick,rub_green, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
   81.4797517605542        18.5724671333749  
   86.9150586153255        25.6160124605825     
   88.6428541306253        27.7317933400596    
   94.0781628371006        33.8211046259196     
   95.8055002683286        35.6282770451110     
   101.242672037882        40.7769996636492     
   102.971230348664        42.3312700573708     
   108.402329471179        46.6970248934411                        
};
\addlegendentry{{\scriptsize $\phi^{(1)}$}}

% Driving Force axial
\addplot [dashed, very thick,red, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
   81.4797517605542       -12.4480121075891  
   86.9150586153255       -9.29533730919798     
   88.6428541306253       -8.20033488618486     
   94.0781628371006       -4.69611906101448     
   95.8055002683286       -3.51554919412947     
   101.242672037882       0.230792200681340     
   102.971230348664        1.50251921499208     
   108.402329471179        5.45269734711969                    
};
\addlegendentry{{\scriptsize $\phi^{(2)}$}}

% Driving Force radial
\addplot [dashed, very thick,rub_blue, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
   81.4797517605542        6.12445502578572  
   86.9150586153255        16.3206751513845     
   88.6428541306253        19.5314584538747   
   94.0781628371006        29.1249855649051     
   95.8055002683286        32.1127278509815       
   101.242672037882        41.0077918643306     
   102.971230348664        43.8337892723629    
   108.402329471179        52.1497222405608                          
};
\addlegendentry{{\scriptsize $\phi^{(3)}$}}

% Driving Force radial after growth
\addplot [very thick,rub_green, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
   81.4797517605542        26.6220031068644 
   86.9150586153255        26.6036783798873     
   88.6428541306253        26.5937408638215      
   94.0781628371006        26.5445704576528     
   95.8055002683286        26.5247527356308    
   101.242672037882        26.4429801120336     
   102.971230348664        26.4148029481238    
   108.402329471179        26.2961854792042                              
};
\addlegendentry{{\scriptsize $\phi^{(1)}_{\text{gr}}$}}

% Driving Force axial after growth
\addplot [very thick,red, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
   81.4797517605542        2.56746715388508     
   86.9150586153255        2.57240354796170     
   88.6428541306253        2.57493028069391 
   94.0781628371006        2.58263999951586     
   95.8055002683286        2.58498325297498     
   101.242672037882        2.59076428802280     
   102.971230348664        2.58999506835224    
   108.402329471179        2.58811301681584              
};
\addlegendentry{{\scriptsize $\phi^{(2)}_{\text{gr}}$}}

% Driving Force axial after growth
\addplot [very thick,rub_blue, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
   81.4797517605542        29.1894702607495 
   86.9150586153255        29.1760819278490     
   88.6428541306253        29.1686711445154     
   94.0781628371006        29.1272104571687     
   95.8055002683286        29.1097359886057    
   101.242672037882        29.0337444000564     
   102.971230348664        29.0047980164761     
   108.402329471179        28.8842984960200               
};
\addlegendentry{{\scriptsize $\phi^{(3)}_{\text{gr}}$}}


\end{axis}
\end{tikzpicture}



==> figures/Growth_Phi_10_20_mandel.tex <==
% \tikzsetfigurename{01_ssrve_number_subcells_comparison}
\begin{tikzpicture}
\begin{axis}[
width=5.2cm,
height=7.5cm,
xlabel={{Radial position in $\mu$m}},
xmin=80, xmax=92,
xtick={80, 83, 86, 89, 92},
extra x ticks={0.0},
extra x tick style={%
    grid=major,
},
ylabel={{Driving Force in kPa}},
ymin=-1, ymax=300,
ytick={0, 50, 100, 150, 200, 250, 300},
%ymode=log,
% ytick={460, 465, 470, 475, 480, 485, 490},
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white!60.0!black},
axis x line*=bottom,
axis y line*=left,
tick align=outside,
tick pos=left,
scaled x ticks=false,
x grid style={white},
xmajorgrids,
x tick label style={
  font=\small,
  /pgf/number format/.cd,
  set decimal separator={.},
    fixed,
    fixed zerofill,
    precision=0,
  /tikz/.cd
},
xlabel style={at={(0.5,-0.1)},font=\small},
ylabel style={at={(-0.22,0.5)},font=\small},
y grid style={white},
ymajorgrids,
y tick label style={
  font=\small,
%   /pgf/number format/.cd,
%     fixed,
%     fixed zerofill,
%     precision=0,
%   /tikz/.cd
},
legend cell align={left},
legend style={at={(1.0,1.0)}, anchor=north east, draw=white!60.0!black, row sep=-0.08cm},
clip mode=individual,
]
%OD
%\addplot[very thick, \odcolor, only marks, mark=x, mark size=3.0, mark options={solid}]
%table{%
%0.0  6287
%};
%\addlegendentry{{\footnotesize OD}}

% Medium Pressure waves
\addplot [dashed, very thick,rub_green, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
   83.5149455549278        291.145270728808  
   87.3471346413345        231.184302892233     
   88.5650946596096        215.356963720047    
   92.3967801186199        174.989974693218     
   93.6148971035856        164.118503635117     
   97.4469020874785        136.186544932079     
   98.6661032418199        128.572240744374      
   102.499715567485        108.742572766723            
};
\addlegendentry{{\scriptsize $\phi^{\text{(rad)}}$}}

% Medium Pressure waves
\addplot [dashed, very thick,red, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
   83.5149455549278        103.033679235180 
   87.3471346413345        79.7129008119450     
   88.5650946596096        73.7212493545608     
   92.3967801186199        58.7472739415519     
   93.6148971035856        54.8245457404573     
   97.4469020874785        44.9568058597107     
   98.6661032418199        42.3348954826036     
   102.499715567485        35.6460745092288         
};
\addlegendentry{{\scriptsize $\phi^{\text{(axe)}}$}}

% Medium Pressure waves
\addplot [very thick,rub_green, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
   83.5149455549278        139.558567672673 
   87.3471346413345        139.604868092406     
   88.5650946596096        139.625469026024     
   92.3967801186199        139.709896901403     
   93.6148971035856        139.741750534692     
   97.4469020874785        139.849151562986     
   98.6661032418199        139.882844316777      
   102.499715567485        139.966977011818              
};
\addlegendentry{{\scriptsize $\phi^{\text{(rad)}}_{\text{gr}}$}}

% Medium Pressure waves
\addplot [very thick,red, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
   83.5149455549278       0.588781299974938  
   87.3471346413345       0.549498337489207     
   88.5650946596096       0.535973334461005   
   92.3967801186199       0.490604824346731     
   93.6148971035856       0.474667818547816      
   97.4469020874785       0.420914254268094     
   98.6661032418199       0.401220708317064      
   102.499715567485       0.336129628674836     
};
\addlegendentry{{\scriptsize $\phi^{\text{(axe)}}_{\text{gr}}$}}


\end{axis}
\end{tikzpicture}



==> figures/Growth_Phi_Angle.tex <==
% \tikzsetfigurename{01_ssrve_number_subcells_comparison}
\begin{tikzpicture}
\begin{axis}[
width=6.0cm,
height=8.5cm,
xlabel={{Radial position [-]}},
xmin=0, xmax=1,
xtick={0.2, 0.4, 0.6, 0.8, 1.0},
extra x ticks={0.0},
extra x tick style={%
    grid=major,
},
ylabel={{Driving Force in kPa}},
ymin=75, ymax=300,
ytick={75, 100, 125, 150, 175, 200, 225, 250, 275, 300},
%ymode=log,
% ytick={460, 465, 470, 475, 480, 485, 490},
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white!60.0!black},
axis x line*=bottom,
axis y line*=left,
tick align=outside,
tick pos=left,
scaled x ticks=false,
x grid style={white},
xmajorgrids,
x tick label style={
  font=\small,
  /pgf/number format/.cd,
  set decimal separator={.},
    fixed,
    fixed zerofill,
    precision=1,
  /tikz/.cd
},
xlabel style={at={(0.5,-0.08)},font=\small},
ylabel style={at={(-0.20,0.5)},font=\small},
y grid style={white},
ymajorgrids,
y tick label style={
  font=\small,
%   /pgf/number format/.cd,
%     fixed,
%     fixed zerofill,
%     precision=0,
%   /tikz/.cd
},
legend cell align={left},
legend style={at={(1.0,1.0)}, anchor=north west, draw=white!60.0!black, row sep=0.155cm},
clip mode=individual,
]
%OD
%\addplot[very thick, \odcolor, only marks, mark=x, mark size=3.0, mark options={solid}]
%table{%
%0.0  6287
%};
%\addlegendentry{{\small OD}}

% angle 10-20 cir Phi
\addplot [dash dot,very thick,dia1, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     246.951805215933
0.2018322547784532     211.284965274232
0.265971938705891     201.372957404071
0.46777759361303484     174.981854936285
0.5319381975319625     167.57386847484
0.7338473588066857     147.514400862012
0.7980529157464226     141.957562260272
1.0     125.666792434802         
};
\addlegendentry{{\small $\phi^{(3)}$}}

% angle 10-30 cir Phi
\addplot [dash dot,very thick,dia2, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     251.615232581595
0.20186735446189283     212.400862823729
0.26604175578101197     201.443865943057
0.4679512271855926     171.487761903947
0.5322242377214047     163.106540749528
0.7339295714345633     139.73774719502
0.7979854963117159     132.833541107961
1.0     114.048374395307
};
\addlegendentry{{\small $\phi^{(3)}$}}

% angle 10-40 cir Phi
\addplot [dash dot,very thick,dia3, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     245.691548118373
0.20189633443257785     204.570141973313
0.2660744781762834     192.997269891588
0.4678472045497876     160.116142816652
0.5320132276644746     150.631252403765
0.7340607372922476     123.890465713617
0.7983365585965556     116.122050704859
1.0     94.7513815768138
};
\addlegendentry{{\small $\phi^{(3)}$}}

% angle 30 cir Phi
\addplot [dash dot,very thick,dia4, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     294.778158760689
0.2018623932538243     229.917797906638
0.2660448017440008     213.152657313204
0.4679174260446089     171.278434527645
0.5320767812940534     160.254105496514
0.7339215929671891     132.456237441472
0.7981060015400226     125.004501907106
1.0     106.033535064227   
};
\addlegendentry{{\small $\phi^{(3)}$}}

% angle 45 cir Phi
\addplot [dash dot,very thick,dia5, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     249.854748289301
0.20185868858615783     196.895955171474
0.2660250203273116     183.154263283109
0.46793077834421604     148.88137155986
0.5320979386088899     139.80917455571
0.733971007631767     116.91506991202
0.7981413114132941     110.7350790289
1.0     95.0340971721978    
};
\addlegendentry{{\small $\phi^{(3)}$}}

% angle 10-20 cir Phi Growth
\addplot [very thick,dia1, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     139.914269001022
0.2018322547784532     139.934969074565
0.265971938705891     139.947934061599
0.46777759361303484     140.016878941658
0.5319381975319625     140.047749987445
0.7338473588066857     140.1770583062
0.7980529157464226     140.229185678851
1.0     140.403129431109     
};
\addlegendentry{{\small $\phi^{(3)}_{\text{gr}}$}}

% angle 10-30 cir Phi Growth
\addplot [very thick,dia2, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     139.456065129223
0.20186735446189283     139.295951978488
0.26604175578101197     139.243618064421
0.4679512271855926     139.128860000786
0.5322242377214047     139.119481156625
0.7339295714345633     139.235212814535
0.7979854963117159     139.315159641443
1.0     139.588335672304
};
\addlegendentry{{\small $\phi^{(3)}_{\text{gr}}$}}

% angle 10-40 cir Phi Growth
\addplot [very thick,dia3, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     140.010803661351
0.20189633443257785     139.708470841755
0.2660744781762834     139.588104857042
0.4678472045497876     139.317599972602
0.5320132276644746     139.289795921717
0.7340607372922476     139.478036431297
0.7983365585965556     139.559060367384
1.0     139.607159669632
};
\addlegendentry{{\small $\phi^{(3)}_{\text{gr}}$}}

% angle 30 cir Phi Growth
\addplot [very thick,dia4, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     138.835535565107
0.2018623932538243     138.928835675968
0.2660448017440008     138.958999965151
0.4679174260446089     139.051373816236
0.5320767812940534     139.078991064698
0.7339215929671891     139.15398698181
0.7981060015400226     139.172636135411
1.0     139.207308894447
};
\addlegendentry{{\small $\phi^{(3)}_{\text{gr}}$}}

% angle 45 cir Phi Growth
\addplot [very thick,dia5, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     141.743205291842
0.20185868858615783     141.824198303089
0.2660250203273116     141.847659538689
0.46793077834421604     141.910201389656
0.5320979386088899     141.925424370917
0.733971007631767     141.954679354231
0.7981413114132941     141.956763982444
1.0     141.939199501467
};
\addlegendentry{{\small $\phi^{(3)}_{\text{gr}}$}}


\end{axis}
\end{tikzpicture}



==> figures/Growth_Phi_Stress.tex <==
% \tikzsetfigurename{01_ssrve_number_subcells_comparison}
\begin{tikzpicture}
\begin{axis}[
width=6.0cm,
height=7.5cm,
xlabel={{Radial position [-]}},
xmin=0, xmax=1,
xtick={0.2, 0.4, 0.6, 0.8, 1.0},
extra x ticks={0.0},
extra x tick style={%
    grid=major,
},
ylabel={{Driving Force in kPa}},
ymin=100, ymax=300,
ytick={100, 125, 150, 175, 200, 225, 250, 275, 300},
%ymode=log,
% ytick={460, 465, 470, 475, 480, 485, 490},
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white!60.0!black},
axis x line*=bottom,
axis y line*=left,
tick align=outside,
tick pos=left,
scaled x ticks=false,
x grid style={white},
xmajorgrids,
x tick label style={
  font=\small,
  /pgf/number format/.cd,
  set decimal separator={.},
    fixed,
    fixed zerofill,
    precision=1,
  /tikz/.cd
},
xlabel style={at={(0.5,-0.1)},font=\small},
ylabel style={at={(-0.20,0.5)},font=\small},
y grid style={white},
ymajorgrids,
y tick label style={
  font=\small,
%   /pgf/number format/.cd,
%     fixed,
%     fixed zerofill,
%     precision=0,
%   /tikz/.cd
},
legend cell align={left},
legend style={at={(1.0,1.0)}, anchor=north west, draw=white!60.0!black, row sep=0.000cm},
clip mode=individual,
]
%OD
%\addplot[very thick, \odcolor, only marks, mark=x, mark size=3.0, mark options={solid}]
%table{%
%0.0  6287
%};
%\addlegendentry{{\footnotesize OD}}

% stress 0 Cauchy start
\addplot [dash dot,very thick,dia1, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     291.496759389624
0.20185596580163762     231.434579362786
0.26601054957955494     215.585513751923
0.4678399874118748     175.160266924958
0.5320028392220363     164.276712123709
0.7338491076444759     136.30979427123
0.7980690667767155     128.688233588243
1.0     108.836243729195 
};
\addlegendentry{{\scriptsize $\phi^{(3)}$}}

% stress 10 Cauchy start
\addplot [dash dot,very thick,dia2, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     260.45883134254
0.20188173903445528     217.90669415006
0.26605928202680235     206.24674565653
0.4679374876636629     175.685348572204
0.5320879598842401     167.206409453907
0.7339746338835688     144.706261965625
0.7980839091891314     138.524122241015
1.0     121.517031323698
};
\addlegendentry{{\scriptsize $\phi^{(3)}$}}

% stress 20 Cauchy start
\addplot [dash dot,very thick,dia3, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     259.709026166103
0.20190324845516802     213.584761506965
0.2660875373703188     201.242554757464
0.46800322529752464     169.168116979206
0.5321739397598275     160.374918968129
0.7342675658521483     137.422964334919
0.7983984910765181     131.115020470248
1.0     114.75055247695
};
\addlegendentry{{\scriptsize $\phi^{(3)}$}}

% stress 30 Cauchy start
\addplot [dash dot,very thick,dia4, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     274.825833716827
0.20186026294538864     223.331559777537
0.2660249927613069     209.581223817345
0.4679104598128649     174.269178568597
0.5320936936786088     164.711551080304
0.7339539566238789     139.687379000439
0.798081695581439     132.945550784821
1.0     114.450050481921
};
\addlegendentry{{\scriptsize $\phi^{(3)}$}}

% stress 40 Cauchy start
\addplot [dash dot,very thick,dia5, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     296.554064002098
0.20189714475417825     233.140657700582
0.2660788310235616     216.838600863218
0.46797588809359275     175.334526949714
0.5321551554811583     164.413370113847
0.7340370820244232     136.425497502448
0.7982149706466702     129.01102659761
1.0     109.882025574251
};
\addlegendentry{{\scriptsize $\phi^{(3)}$}}

% stress 50 Cauchy start
\addplot [dash dot,very thick,dia6, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     314.097242046096
0.2018536709448879     240.667068054526
0.26600724520280783     222.02156289818
0.46787512663220865     176.015322350171
0.5320493156999452     164.063648557093
0.7338835068707057     134.327278306055
0.7980523442315836     126.287304743582
1.0     106.261180384731
};
\addlegendentry{{\scriptsize $\phi^{(3)}$}}

% stress 0 Cauchy growth
\addplot [very thick,dia1, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     139.694154700653
0.20185596580163762     139.740866900666
0.26601054957955494     139.761556660596
0.4678399874118748     139.846164195451
0.5320028392220363     139.878047501233
0.7338491076444759     139.985661875538
0.7980690667767155     140.019506544876
1.0     140.104560412817 
};
\addlegendentry{{\scriptsize $\phi^{(3)}_{\text{gr}}$}}

% stress 10 Cauchy growth
\addplot [very thick,dia2, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     151.500193763472
0.20188173903445528     151.455702939295
0.26605928202680235     151.450148527158
0.4679374876636629     151.481033014502
0.5320879598842401     151.509226123688
0.7339746338835688     151.679823259094
0.7980839091891314     151.764883209599
1.0     152.131069536724
};
\addlegendentry{{\scriptsize $\phi^{(3)}_{\text{gr}}$}}

% stress 20 Cauchy growth
\addplot [very thick,dia3, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     161.170564671137
0.20190324845516802     161.0408779957
0.2660875373703188     161.005384582616
0.46800322529752464     160.936032220642
0.5321739397598275     160.932751160621
0.7342675658521483     161.013734629793
0.7983984910765181     161.075117698078
1.0     161.400892998121
};
\addlegendentry{{\scriptsize $\phi^{(3)}_{\text{gr}}$}}

% stress 30 Cauchy growth
\addplot [very thick,dia4, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     171.05682750986
0.20186026294538864     170.897261860542
0.2660249927613069     170.846814594179
0.4679104598128649     170.706154146142
0.5320936936786088     170.671369273813
0.7339539566238789     170.617359036641
0.798081695581439     170.624348138224
1.0     170.738163765021
};
\addlegendentry{{\scriptsize $\phi^{(3)}_{\text{gr}}$}}

% stress 40 Cauchy growth
\addplot [very thick,dia5, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     179.369545010774
0.20189714475417825     179.214739117066
0.2660788310235616     179.163566715088
0.46797588809359275     179.010261287643
0.5321551554811583     178.966661800163
0.7340370820244232     178.862315500965
0.7982149706466702     178.842022706377
1.0     178.828129854793
};
\addlegendentry{{\scriptsize $\phi^{(3)}_{\text{gr}}$}}

% stress 50 Cauchy growth
\addplot [very thick,dia6, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     187.629151379577
0.2018536709448879     187.484442001743
0.26600724520280783     187.43337147414
0.46787512663220865     187.269865800506
0.5320493156999452     187.218180495505
0.7338835068707057     187.074913145363
0.7980523442315836     187.035374233085
1.0     186.949906847262
};
\addlegendentry{{\scriptsize $\phi^{(3)}_{\text{gr}}$}}

\end{axis}
\end{tikzpicture}



==> figures/Growth_Phi_Stretch.tex <==
% \tikzsetfigurename{01_ssrve_number_subcells_comparison}
\begin{tikzpicture}
\begin{axis}[
width=6.0cm,
height=7.5cm,
xlabel={{Radial position [-]}},
xmin=0, xmax=1,
xtick={0.2, 0.4, 0.6, 0.8, 1.0},
extra x ticks={0.0},
extra x tick style={%
    grid=major,
},
ylabel={{Driving Force in kPa}},
ymin=100, ymax=300,
ytick={100, 125, 150, 175, 200, 225, 250, 275, 300},
%ymode=log,
% ytick={460, 465, 470, 475, 480, 485, 490},
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white!60.0!black},
axis x line*=bottom,
axis y line*=left,
tick align=outside,
tick pos=left,
scaled x ticks=false,
x grid style={white},
xmajorgrids,
x tick label style={
  font=\small,
  /pgf/number format/.cd,
  set decimal separator={.},
    fixed,
    fixed zerofill,
    precision=1,
  /tikz/.cd
},
xlabel style={at={(0.5,-0.1)},font=\small},
ylabel style={at={(-0.20,0.5)},font=\small},
y grid style={white},
ymajorgrids,
y tick label style={
  font=\small,
%   /pgf/number format/.cd,
%     fixed,
%     fixed zerofill,
%     precision=0,
%   /tikz/.cd
},
legend cell align={left},
legend style={at={(1.0,1.0)}, anchor=north west, draw=white!60.0!black, row sep=0.107cm},
clip mode=individual,
]
%OD
%\addplot[very thick, \odcolor, only marks, mark=x, mark size=3.0, mark options={solid}]
%table{%
%0.0  6287
%};
%\addlegendentry{{\footnotesize OD}}

% stretch 1.0 Cauchy start
\addplot [dash dot,very thick,dia1, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     291.496759389624
0.20185596580163762     231.434579362786
0.26601054957955494     215.585513751923
0.4678399874118748     175.160266924958
0.5320028392220363     164.276712123709
0.7338491076444759     136.30979427123
0.7980690667767155     128.688233588243
1.0     108.836243729195    
};
\addlegendentry{{\scriptsize $\phi^{(3)}$}}

% stretch 1.1  Cauchy start
\addplot [dash dot,very thick,dia2, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     281.236774816524
0.20188333742746575     222.560940774216
0.2660462743523159     207.109436665597
0.4679023555948115     167.853053035688
0.532093855771953     157.410969513668
0.7339673659647336     130.549280651239
0.7981525585732263     123.302534225769
1.0     104.514639245659   
};
\addlegendentry{{\scriptsize $\phi^{(3)}$}}

% stretch 1.2  Cauchy start
\addplot [dash dot,very thick,dia3, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     237.281332563484
0.20185997498365138     191.392153660767
0.2660299566628939     179.332321456575
0.467890185399922     148.584157943331
0.5320702441477826     140.362395136694
0.7339854190801681     119.309324451002
0.7981925671006774     113.650410085557
1.0     99.3094920764675 
};
\addlegendentry{{\scriptsize $\phi^{(3)}$}}

% stretch 1.3  Cauchy start
\addplot [dash dot,very thick,dia4, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     195.737548544163
0.20183988927754767     163.163003982338
0.26602049954314666     154.534728311835
0.46790487067223624     132.729094171281
0.5320475928010207     126.904738161856
0.7340559311293323     112.232073399595
0.7982816272747595     108.482767148595
1.0     98.8043711326594
};
\addlegendentry{{\scriptsize $\phi^{(3)}$}}

% stretch 1.4  Cauchy start
\addplot [dash dot,very thick,dia5, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     158.123935584334
0.20190041499246705     138.461521041564
0.26608336293818485     133.315893255479
0.4679375311265276     120.713214902459
0.5321713590851198     117.521963758599
0.7340911877736388     110.086271992951
0.798116275977273     108.06194249301
1.0     104.508065991652 
};
\addlegendentry{{\scriptsize $\phi^{(3)}$}}

% stretch 1.0  Cauchy growth
\addplot [very thick,dia1, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     139.694154700653
0.20185596580163762     139.740866900666
0.26601054957955494     139.761556660596
0.4678399874118748     139.846164195451
0.5320028392220363     139.878047501233
0.7338491076444759     139.985661875538
0.7980690667767155     140.019506544876
1.0     140.104560412817 
};
\addlegendentry{{\scriptsize $\phi^{(3)}_{\text{gr}}$}}

% stretch 1.1  Cauchy growth
\addplot [very thick,dia2, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     138.851176443006
0.20188333742746575     138.899964700752
0.2660462743523159     138.920628604357
0.4679023555948115     139.001941965841
0.532093855771953     139.031715305177
0.7339673659647336     139.12905567704
0.7981525585732263     139.158581629094
1.0     139.229257427662
};
\addlegendentry{{\scriptsize $\phi^{(3)}_{\text{gr}}$}}

% stretch 1.2  Cauchy growth
\addplot [very thick,dia3, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     137.073862008718
0.20185997498365138     137.128055955688
0.2660299566628939     137.150039802975
0.467890185399922     137.232429258846
0.5320702441477826     137.261707033384
0.7339854190801681     137.353647551903
0.7981925671006774     137.379909345514
1.0     137.438796622365
};
\addlegendentry{{\scriptsize $\phi^{(3)}_{\text{gr}}$}}

% stretch 1.3  Cauchy growth
\addplot [very thick,dia4, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     134.32393929355
0.20183988927754767     134.399293151135
0.26602049954314666     134.425690261268
0.46790487067223624     134.511803648796
0.5320475928010207     134.538134282751
0.7340559311293323     134.603557347597
0.7982816272747595     134.614780310569
1.0     134.602538893061
};
\addlegendentry{{\scriptsize $\phi^{(3)}_{\text{gr}}$}}

% stretch 1.4  Cauchy growth
\addplot [very thick,dia5, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     133.325260634921
0.20190041499246705     133.388219933131
0.26608336293818485     133.410748881837
0.4679375311265276     133.484723571186
0.5321713590851198     133.507805705629
0.7340911877736388     133.566746123707
0.798116275977273     133.577818482367
1.0     133.571417404791
};
\addlegendentry{{\scriptsize $\phi^{(3)}_{\text{gr}}$}}


\end{axis}
\end{tikzpicture}



==> figures/Growth_Phi_act_appendix.tex <==
% \tikzsetfigurename{01_ssrve_number_subcells_comparison}
\begin{tikzpicture}
\begin{axis}[
width=5.2cm,
height=7.5cm,
xlabel={{Radial position in $\mu$m}},
xmin=80, xmax=104,
xtick={80, 84, 88, 92, 96, 100, 104},
extra x ticks={0.0},
extra x tick style={%
    grid=major,
},
ylabel={{Driving Force in kPa}},
ymin=-12, ymax=60,
ytick={-10, 0, 10, 20, 30, 40, 50, 60},
%ymode=log,
% ytick={460, 465, 470, 475, 480, 485, 490},
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white!60.0!black},
axis x line*=bottom,
axis y line*=left,
tick align=outside,
tick pos=left,
scaled x ticks=false,
x grid style={white},
xmajorgrids,
x tick label style={
  font=\small,
  /pgf/number format/.cd,
  set decimal separator={.},
    fixed,
    fixed zerofill,
    precision=0,
  /tikz/.cd
},
xlabel style={at={(0.5,-0.1)},font=\small},
ylabel style={at={(-0.18,0.5)},font=\small},
y grid style={white},
ymajorgrids,
y tick label style={
  font=\small,
%   /pgf/number format/.cd,
%     fixed,
%     fixed zerofill,
%     precision=0,
%   /tikz/.cd
},
legend cell align={left},
legend style={at={(0.0,1.0)}, anchor=north west, draw=white!60.0!black, row sep=-0.08cm},
clip mode=individual,
]
%OD
%\addplot[very thick, \odcolor, only marks, mark=x, mark size=3.0, mark options={solid}]
%table{%
%0.0  6287
%};
%\addlegendentry{{\footnotesize OD}}

% Driving Force radial
\addplot [dashed, very thick,rub_green, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
   80.0147561352955        6.71435511168554 
   84.5834291753679        17.6477519173427     
   86.0357786068390        21.0435294617977      
   90.6044516469115        31.3173516567155     
   92.0567865565290        34.5072960535701     
   96.6252075451752        44.0178256568734     
   98.0788896216651        47.0858217751474     
   102.648158111052        55.6059949499891                    
};
\addlegendentry{{\scriptsize $\phi^{(3)}$}}

% Driving Force axial
\addplot [dashed, very thick,red, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
   80.0147561352955       -11.4512206917237 
   84.5834291753679       -8.13746898913026     
   86.0357786068390       -7.04713447183815     
   90.6044516469115       -3.56591055566148     
   92.0567865565290       -2.42660296141613     
   96.6252075451752        1.15556163967543     
   98.0788896216651        2.36155254146225     
   102.648158111052        5.93520774106017                
};
\addlegendentry{{\scriptsize $\phi^{(2)}$}}

% Driving Force radial after growth
\addplot [very thick,rub_green, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
   80.0147561352955        26.1665826558932
   84.5834291753679        26.2345561040533     
   86.0357786068390        26.2458767864399     
   90.6044516469115        26.2314711092887     
   92.0567865565290        26.2178602013052      
   96.6252075451752        26.1515137744144     
   98.0788896216651        26.1422821738374    
   102.648158111052        26.3380760422433                          
};
\addlegendentry{{\scriptsize $\phi^{(3)}_{\text{gr}}$}}

% Driving Force axial after growth
\addplot [very thick,red, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
   80.0147561352955      -0.120570875993241  
   84.5834291753679      -3.755031858704541E-002
   86.0357786068390      -2.404607740377351E-002   
   90.6044516469115      -4.124626802858161E-002
   92.0567865565290      -5.803032775377131E-002
   96.6252075451752      -0.146375375559695     
   98.0788896216651      -0.170355014969055 
   102.648158111052      -0.148011059196398        
};
\addlegendentry{{\scriptsize $\phi^{(2)}_{\text{gr}}$}}


\end{axis}
\end{tikzpicture}



==> figures/Growth_ax_stress_Angle.tex <==
% \tikzsetfigurename{01_ssrve_number_subcells_comparison}
\begin{tikzpicture}
\begin{axis}[
width=6.0cm,
height=8.5cm,
xlabel={{Radial position [-]}},
xmin=0, xmax=1,
xtick={0.2, 0.4, 0.6, 0.8, 1.0},
extra x ticks={0.0},
extra x tick style={%
    grid=major,
},
ylabel={{Stress in kPa}},
ymin=-1, ymax=125,
ytick={0, 25, 50, 75, 100, 125},
%ymode=log,
% ytick={460, 465, 470, 475, 480, 485, 490},
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white!60.0!black},
axis x line*=bottom,
axis y line*=left,
tick align=outside,
tick pos=left,
scaled x ticks=false,
x grid style={white},
xmajorgrids,
x tick label style={
  font=\small,
  /pgf/number format/.cd,
  set decimal separator={.},
    fixed,
    fixed zerofill,
    precision=1,
  /tikz/.cd
},
xlabel style={at={(0.5,-0.08)},font=\small},
ylabel style={at={(-0.16,0.5)},font=\small},
y grid style={white},
ymajorgrids,
y tick label style={
  font=\small,
%   /pgf/number format/.cd,
%     fixed,
%     fixed zerofill,
%     precision=0,
%   /tikz/.cd
},
legend cell align={left},
legend style={at={(1.0,1.0)}, anchor=north west, draw=white!60.0!black, row sep=0.155cm},
clip mode=individual,
]
%OD
%\addplot[very thick, \odcolor, only marks, mark=x, mark size=3.0, mark options={solid}]
%table{%
%0.0  6287
%};
%\addlegendentry{{\footnotesize OD}}

% angle 10-20 Cauchy start
\addplot [dash dot,very thick,dia1, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     80.5650547069373
0.2018322547784532     67.453130469594
0.265971938705891     63.929855912861
0.46777759361303484     54.8220264429333
0.5319381975319625     52.3535462948171
0.7338473588066857     45.8848408783539
0.7980529157464226     44.1557064740896
1.0     39.2259650735931       
};
\addlegendentry{{\small $\sigma^{\text{(ax)}}$}}

% angle 10-30 Cauchy start
\addplot [dash dot,very thick,dia2, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     81.3822952615271
0.20186735446189283     68.3580420735939
0.26604175578101197     64.9333929000132
0.4679512271855926     56.0830983757801
0.5322242377214047     53.742086842897
0.7339295714345633     47.4914487783165
0.7979854963117159     45.6868330420008
1.0     40.9112772627295    
};
\addlegendentry{{\small $\sigma^{\text{(ax)}}$}}

% angle 10-40 Cauchy start
\addplot [dash dot,very thick,dia3, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     77.3666654184308
0.20189633443257785     65.5081821101221
0.2660744781762834     62.5086787931942
0.4678472045497876     54.6186386726452
0.5320132276644746     52.4610927195421
0.7340607372922476     46.4635325878042
0.7983365585965556     44.6689891113355
1.0     39.4694304269185  
};
\addlegendentry{{\small $\sigma^{\text{(ax)}}$}}

% angle 30 Cauchy start
\addplot [dash dot,very thick,dia4, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     119.791854276078
0.2018623932538243     91.3770192581195
0.2660448017440008     84.1382373773412
0.4679174260446089     66.1368756708047
0.5320767812940534     61.4680494768925
0.7339215929671891     49.7394642016564
0.7981060015400226     46.6433615152677
1.0     38.7895253926824 
};
\addlegendentry{{\small $\sigma^{\text{(ax)}}$}}

% angle 45 Cauchy start
\addplot [dash dot,very thick,dia5, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     118.443960449119
0.20185868858615783     92.541771249038
0.2660250203273116     85.8651297192042
0.46793077834421604     69.07750192832
0.5320979386088899     64.6644118388467
0.733971007631767     53.4237221881069
0.7981413114132941     50.4133202984929
1.0     42.6749103935717      
};
\addlegendentry{{\small $\sigma^{\text{(ax)}}$}}

% angle 10-20 Cauchy growth
\addplot [very thick,dia1, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     0.886674393986105
0.2018322547784532     0.855921524578735
0.265971938705891     0.845521031414263
0.46777759361303484     0.809229374174834
0.5319381975319625     0.796450352051417
0.7338473588066857     0.749798168205074
0.7980529157464226     0.73047283482165
1.0     0.66750264997764   
};
\addlegendentry{{\small $\sigma^{\text{(ax)}}_{\text{gr}}$}}

% angle 10-30 Cauchy growth
\addplot [very thick,dia2, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     0.001416210417206796
0.20186735446189283     0.03605316853226532
0.26604175578101197     0.04938272223139405
0.4679512271855926     0.09994194330538621
0.5322242377214047     0.117994641611699
0.7339295714345633     0.172961869020756
0.7979854963117159     0.186637013387338
1.0     0.186713235086944
};
\addlegendentry{{\small $\sigma^{\text{(ax)}}_{\text{gr}}$}}

% angle 10-40 Cauchy growth
\addplot [very thick,dia3, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     -0.02315487731129714
0.20189633443257785     0.008034747581780011
0.2660744781762834     0.018027445926405
0.4678472045497876     0.05297904737695634
0.5320132276644746     0.06144854830423449
0.7340607372922476     0.06645085768979611
0.7983365585965556     0.05595520927107164
1.0     0.01093880332317648
};
\addlegendentry{{\small $\sigma^{\text{(ax)}}_{\text{gr}}$}}

% angle 30 Cauchy growth
\addplot [very thick,dia4, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     0.828653392130198
0.2018623932538243     0.765168441579624
0.2660448017440008     0.74452757301863
0.4679174260446089     0.677454056869344
0.5320767812940534     0.655275458632103
0.7339215929671891     0.582447525241564
0.7981060015400226     0.557942613636603
1.0     0.477275337506762
};
\addlegendentry{{\small $\sigma^{\text{(ax)}}_{\text{gr}}$}}

% angle 45 Cauchy growth
\addplot [very thick,dia5, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     0.869217648556065
0.20185868858615783     0.779362565133843
0.2660250203273116     0.751182359312385
0.46793077834421604     0.66367890269241
0.5320979386088899     0.6361203729537
0.733971007631767     0.550916433685124
0.7981413114132941     0.524143981849545
1.0     0.441672767248011 
};
\addlegendentry{{\small $\sigma^{\text{(ax)}}_{\text{gr}}$}}


\end{axis}
\end{tikzpicture}



==> figures/Growth_ax_stress_Stress.tex <==
% \tikzsetfigurename{01_ssrve_number_subcells_comparison}
\begin{tikzpicture}
\begin{axis}[
width=6.0cm,
height=7.5cm,
xlabel={{Radial position [-]}},
xmin=0, xmax=1,
xtick={0.2, 0.4, 0.6, 0.8, 1.0},
extra x ticks={0.0},
extra x tick style={%
    grid=major,
},
ylabel={{Stress in kPa}},
ymin=-1, ymax=125,
ytick={0, 25, 50, 75, 100, 125},
%ymode=log,
% ytick={460, 465, 470, 475, 480, 485, 490},
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white!60.0!black},
axis x line*=bottom,
axis y line*=left,
tick align=outside,
tick pos=left,
scaled x ticks=false,
x grid style={white},
xmajorgrids,
x tick label style={
  font=\small,
  /pgf/number format/.cd,
  set decimal separator={.},
    fixed,
    fixed zerofill,
    precision=1,
  /tikz/.cd
},
xlabel style={at={(0.5,-0.1)},font=\small},
ylabel style={at={(-0.18,0.5)},font=\small},
y grid style={white},
ymajorgrids,
y tick label style={
  font=\small,
%   /pgf/number format/.cd,
%     fixed,
%     fixed zerofill,
%     precision=0,
%   /tikz/.cd
},
legend cell align={left},
legend style={at={(1.0,1.0)}, anchor=north west, draw=white!60.0!black, row sep=0.000cm},
clip mode=individual,
]
%OD
%\addplot[very thick, \odcolor, only marks, mark=x, mark size=3.0, mark options={solid}]
%table{%
%0.0  6287
%};
%\addlegendentry{{\footnotesize OD}}

% stress 0 Cauchy start
\addplot [dash dot,very thick,dia1, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     103.236855288882
0.20185596580163762     79.8553238549863
0.26601054957955494     73.8498172481616
0.4678399874118748     58.8400947914352
0.5320028392220363     54.9093138611257
0.7338491076444759     45.0199488101938
0.7980690667767155     42.3931521932223
1.0     35.6907499445511
};
\addlegendentry{{\scriptsize $\sigma^{\text{(ax)}}$}}

% stress 10 Cauchy start
\addplot [dash dot,very thick,dia2, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     89.4203638144422
0.20188173903445528     73.0535809056314
0.26605928202680235     68.7019637123152
0.4679374876636629     57.5629477130253
0.5320879598842401     54.5668737094595
0.7339746338835688     46.8232871190263
0.7980839091891314     44.758735089593
1.0     39.237377202167
};
\addlegendentry{{\scriptsize $\sigma^{\text{(ax)}}$}}

% stress 20 Cauchy start
\addplot [dash dot,very thick,dia3, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     91.9908834360966
0.20190324845516802     73.7144091084264
0.2660875373703188     68.9571253956417
0.46800322529752464     56.8612877113191
0.5321739397598275     53.6420318549339
0.7342675658521483     45.4325632895545
0.7983984910765181     43.2432483482375
1.0     37.7160557386889
};
\addlegendentry{{\scriptsize $\sigma^{\text{(ax)}}$}}

% stress 30 Cauchy start
\addplot [dash dot,very thick,dia4, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     100.346513590995
0.20186026294538864     79.4349157025472
0.2660249927613069     73.9955804266314
0.4679104598128649     60.2801889044365
0.5320936936786088     56.6678157891642
0.7339539566238789     47.4097249667474
0.798081695581439     44.9788018803434
1.0     38.4729031815952
};
\addlegendentry{{\scriptsize $\sigma^{\text{(ax)}}$}}

% stress 40 Cauchy start
\addplot [dash dot,very thick,dia5, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     111.78808170041
0.20189714475417825     85.473721725696
0.2660788310235616     78.8544174605035
0.46797588809359275     62.2976899077958
0.5321551554811583     58.0449115775537
0.7340370820244232     47.3427067820719
0.7982149706466702     44.5735135522721
1.0     37.5656070180011
};
\addlegendentry{{\scriptsize $\sigma^{\text{(ax)}}$}}

% stress 50 Cauchy start
\addplot [dash dot,very thick,dia6, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     120.20037256348
0.2018536709448879     89.3373614532259
0.26600724520280783     81.6799011641565
0.46787512663220865     63.0623784867781
0.5320493156999452     58.3445229238453
0.7338835068707057     46.7831552050691
0.7980523442315836     43.7401966602047
1.0     36.2703326480961
};
\addlegendentry{{\scriptsize $\sigma^{\text{(ax)}}$}}

% stress 0 Cauchy growth
\addplot [very thick,dia1, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     0.600906337242439
0.20185596580163762     0.560369807131971
0.26601054957955494     0.54646822529981
0.4678399874118748     0.499989156165868
0.5320028392220363     0.483738167402359
0.7338491076444759     0.429107801045305
0.7980690667767155     0.409195906721596
1.0     0.343531836128363 
};
\addlegendentry{{\scriptsize $\sigma^{\text{(ax)}}_{\text{gr}}$}}

% stress 10 Cauchy growth
\addplot [very thick,dia2, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     10.5735051273896
0.20188173903445528     10.5579531207898
0.26605928202680235     10.5558917014967
0.4679374876636629     10.55617840364
0.5320879598842401     10.5589107593835
0.7339746338835688     10.5733022347488
0.7980839091891314     10.5775700518951
1.0     10.5995864147058
};
\addlegendentry{{\scriptsize $\sigma^{\text{(ax)}}_{\text{gr}}$}}

% stress 20 Cauchy growth
\addplot [very thick,dia3, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     20.3592957766888
0.20190324845516802     20.3529672091243
0.2660875373703188     20.3583272041718
0.46800322529752464     20.3967016485191
0.5321739397598275     20.4159774551185
0.7342675658521483     20.4998373357394
0.7983984910765181     20.5336114179533
1.0     20.6670557377332
};
\addlegendentry{{\scriptsize $\sigma^{\text{(ax)}}_{\text{gr}}$}}

% stress 30 Cauchy growth
\addplot [very thick,dia4, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     30.0887460053412
0.20186026294538864     30.0772584166402
0.2660249927613069     30.0803930918491
0.4679104598128649     30.1110774478006
0.5320936936786088     30.1275488888956
0.7339539566238789     30.2012589181098
0.798081695581439     30.2280272533226
1.0     30.3434471334284
};
\addlegendentry{{\scriptsize $\sigma^{\text{(ax)}}_{\text{gr}}$}}

% stress 40 Cauchy growth
\addplot [very thick,dia5, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     40.2129419176433
0.20189714475417825     40.1932112026716
0.2660788310235616     40.192072535374
0.46797588809359275     40.2038193955766
0.5321551554811583     40.2117892850373
0.7340370820244232     40.2488801954717
0.7982149706466702     40.2632806862358
1.0     40.3107180828595
};
\addlegendentry{{\scriptsize $\sigma^{\text{(ax)}}_{\text{gr}}$}}

% stress 50 Cauchy growth
\addplot [very thick,dia6, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     50.7570574695111
0.2018536709448879     50.7333076925876
0.26600724520280783     50.7293771021341
0.46787512663220865     50.7262446441154
0.5320493156999452     50.7273200980732
0.7338835068707057     50.7341611270372
0.7980523442315836     50.736192971583
1.0     50.7353254450391
};
\addlegendentry{{\scriptsize $\sigma^{\text{(ax)}}_{\text{gr}}$}}


\end{axis}
\end{tikzpicture}



==> figures/Growth_ax_stress_Stretch.tex <==
% \tikzsetfigurename{01_ssrve_number_subcells_comparison}
\begin{tikzpicture}
\begin{axis}[
width=6.0cm,
height=7.5cm,
xlabel={{Radial position [-]}},
xmin=0, xmax=1,
xtick={0.2, 0.4, 0.6, 0.8, 1.0},
extra x ticks={0.0},
extra x tick style={%
    grid=major,
},
ylabel={{Stress in kPa}},
ymin=-1, ymax=150,
ytick={0, 25, 50, 75, 100, 125, 150},
%ymode=log,
% ytick={460, 465, 470, 475, 480, 485, 490},
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white!60.0!black},
axis x line*=bottom,
axis y line*=left,
tick align=outside,
tick pos=left,
scaled x ticks=false,
x grid style={white},
xmajorgrids,
x tick label style={
  font=\small,
  /pgf/number format/.cd,
  set decimal separator={.},
    fixed,
    fixed zerofill,
    precision=1,
  /tikz/.cd
},
xlabel style={at={(0.5,-0.1)},font=\small},
ylabel style={at={(-0.18,0.5)},font=\small},
y grid style={white},
ymajorgrids,
y tick label style={
  font=\small,
%   /pgf/number format/.cd,
%     fixed,
%     fixed zerofill,
%     precision=0,
%   /tikz/.cd
},
legend cell align={left},
legend style={at={(1.0,1.0)}, anchor=north west, draw=white!60.0!black, row sep=0.107cm},
clip mode=individual,
]
%OD
%\addplot[very thick, \odcolor, only marks, mark=x, mark size=3.0, mark options={solid}]
%table{%
%0.0  6287
%};
%\addlegendentry{{\footnotesize OD}}

% stretch 1.0 Cauchy start
\addplot [dash dot,very thick,dia1, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     103.236855288882
0.20185596580163762     79.8553238549863
0.26601054957955494     73.8498172481616
0.4678399874118748     58.8400947914352
0.5320028392220363     54.9093138611257
0.7338491076444759     45.0199488101938
0.7980690667767155     42.3931521932223
1.0     35.6907499445511   
};
\addlegendentry{{\scriptsize $\sigma^{\text{(ax)}}$}}

% stretch 1.1  Cauchy start
\addplot [dash dot,very thick,dia2, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     110.932966770892
0.20188333742746575     86.6428245891546
0.2660462743523159     80.3655833529257
0.4679023555948115     64.577726975795
0.532093855771953     60.4506708665146
0.7339673659647336     49.9378968810748
0.7981525585732263     47.1468097596048
1.0     39.9742886007532  
};
\addlegendentry{{\scriptsize $\sigma^{\text{(ax)}}$}}

% stretch 1.2  Cauchy start
\addplot [dash dot,very thick,dia3, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     99.986144286641
0.20185997498365138     80.193750919895
0.2660299566628939     75.0612001656074
0.467890185399922     62.0404985677935
0.5320702441477826     58.6062695373835
0.7339854190801681     49.8446802532889
0.7981925671006774     47.5212140278972
1.0     41.6412372925384  
};
\addlegendentry{{\scriptsize $\sigma^{\text{(ax)}}$}}

% stretch 1.3  Cauchy start
\addplot [dash dot,very thick,dia4, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     86.6402595658191
0.20183988927754767     72.0752158423464
0.26602049954314666     68.2632315008248
0.46790487067223624     58.627528807919
0.5320475928010207     56.0848763755909
0.7340559311293323     49.6758350460716
0.7982816272747595     48.0445124766944
1.0     43.87304367346
};
\addlegendentry{{\scriptsize $\sigma^{\text{(ax)}}$}}

% stretch 1.4  Cauchy start
\addplot [dash dot,very thick,dia5, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     73.288625508398
0.20190041499246705     64.1507964600045
0.26608336293818485     61.7810794798313
0.4679375311265276     55.9458739808553
0.5321713590851198     54.4814698427986
0.7340911877736388     51.0482641209107
0.798116275977273     50.1500835413695
1.0     48.4964042049077    
};
\addlegendentry{{\scriptsize $\sigma^{\text{(ax)}}$}}

% stretch 1.0  Cauchy growth
\addplot [very thick,dia1, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     0.600906337242439
0.20185596580163762     0.560369807131971
0.26601054957955494     0.54646822529981
0.4678399874118748     0.499989156165868
0.5320028392220363     0.483738167402359
0.7338491076444759     0.429107801045305
0.7980690667767155     0.409195906721596
1.0     0.343531836128363  
};
\addlegendentry{{\scriptsize $\sigma^{\text{(ax)}}_{\text{gr}}$}}

% stretch 1.1  Cauchy growth
\addplot [very thick,dia2, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     0.689753112460743
0.20188333742746575     0.639103543206801
0.2660462743523159     0.622084905493117
0.4679023555948115     0.5660740838617
0.532093855771953     0.546966230547244
0.7339673659647336     0.484313854190701
0.7981525585732263     0.462727704465388
1.0     0.394268292913936
};
\addlegendentry{{\scriptsize $\sigma^{\text{(ax)}}_{\text{gr}}$}}

% stretch 1.2  Cauchy growth
\addplot [very thick,dia3, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     0.857812616376287
0.20185997498365138     0.795200987983325
0.2660299566628939     0.774324358993749
0.467890185399922     0.706891220405241
0.5320702441477826     0.68415696681524
0.7339854190801681     0.611278476927487
0.7981925671006774     0.587449362630482
1.0     0.510675503575287
};
\addlegendentry{{\scriptsize $\sigma^{\text{(ax)}}_{\text{gr}}$}}

% stretch 1.3  Cauchy growth
\addplot [very thick,dia4, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     1.05906869013482
0.20183988927754767     0.998086823956611
0.26602049954314666     0.977807448988643
0.46790487067223624     0.907583591045434
0.5320475928010207     0.882977128908204
0.7340559311293323     0.79832015449809
0.7982816272747595     0.766858304138618
1.0     0.663094467046577
};
\addlegendentry{{\scriptsize $\sigma^{\text{(ax)}}_{\text{gr}}$}}

% stretch 1.4  Cauchy growth
\addplot [very thick,dia5, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     1.25484507923876
0.20190041499246705     1.19128525396482
0.26608336293818485     1.16954984549773
0.4679375311265276     1.09585150390089
0.5321713590851198     1.07003347008103
0.7340911877736388     0.982600957744211
0.798116275977273     0.953153846911421
1.0     0.841520217753854
};
\addlegendentry{{\scriptsize $\sigma^{\text{(ax)}}_{\text{gr}}$}}


\end{axis}
\end{tikzpicture}



==> figures/Growth_cir_stress_Angle.tex <==
% \tikzsetfigurename{01_ssrve_number_subcells_comparison}
\begin{tikzpicture}
\begin{axis}[
width=6.0cm,
height=8.5cm,
xlabel={{Radial position [-]}},
xmin=0, xmax=1,
xtick={0.2, 0.4, 0.6, 0.8, 1.0},
extra x ticks={0.0},
extra x tick style={%
    grid=major,
},
ylabel={{Stress in kPa}},
ymin=50, ymax=225,
ytick={50, 75, 100, 125, 150, 175, 200, 225},
%ymode=log,
% ytick={460, 465, 470, 475, 480, 485, 490},
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white!60.0!black},
axis x line*=bottom,
axis y line*=left,
tick align=outside,
tick pos=left,
scaled x ticks=false,
x grid style={white},
xmajorgrids,
x tick label style={
  font=\small,
  /pgf/number format/.cd,
  set decimal separator={.},
    fixed,
    fixed zerofill,
    precision=1,
  /tikz/.cd
},
xlabel style={at={(0.5,-0.08)},font=\small},
ylabel style={at={(-0.20,0.5)},font=\small},
y grid style={white},
ymajorgrids,
y tick label style={
  font=\small,
%   /pgf/number format/.cd,
%     fixed,
%     fixed zerofill,
%     precision=0,
%   /tikz/.cd
},
legend cell align={left},
legend style={at={(1.0,1.0)}, anchor=north west, draw=white!60.0!black, row sep=0.155cm},
clip mode=individual,
]
%OD
%\addplot[very thick, \odcolor, only marks, mark=x, mark size=3.0, mark options={solid}]
%table{%
%0.0  6287
%};
%\addlegendentry{{\footnotesize OD}}

% angle 10-20 Cauchy start
\addplot [dash dot,very thick,dia1, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     180.870068687687
0.2018322547784532     154.332450807604
0.265971938705891     146.877743108143
0.46777759361303484     126.392358363511
0.5319381975319625     120.590305559627
0.7338473588066857     104.458379329313
0.7980529157464226     99.9026713042858
1.0     86.7212284807056            
};
\addlegendentry{{\small $\sigma^{\text{(cir)}}$}}

% angle 10-30 Cauchy start
\addplot [dash dot,very thick,dia2, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     184.617534660731
0.20186735446189283     154.253063089455
0.26604175578101197     145.594419285704
0.4679512271855926     121.254735324981
0.5322242377214047     114.314973461478
0.7339295714345633     94.7116831924245
0.7979854963117159     89.0077633895703
1.0     73.1226036958475    
};
\addlegendentry{{\small $\sigma^{\text{(cir)}}$}}

% angle 10-40 Cauchy start
\addplot [dash dot,very thick,dia3, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     182.576900727298
0.20189633443257785     148.872705068854
0.2660744781762834     139.063394996955
0.4678472045497876     110.781530084882
0.5320132276644746     102.591354143074
0.7340607372922476     79.4867656070555
0.7983365585965556     72.9207340551501
1.0     55.0619475307678
};
\addlegendentry{{\small $\sigma^{\text{(cir)}}$}}

% angle 30 Cauchy start
\addplot [dash dot,very thick,dia4, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     188.749283219399
0.2018623932538243     148.034565534594
0.2660448017440008     137.463483407448
0.4679174260446089     110.491341003529
0.5320767812940534     103.372839508338
0.7339215929671891     84.992922113721
0.7981060015400226     80.0648087150745
1.0     67.1968693647595    
};
\addlegendentry{{\small $\sigma^{\text{(cir)}}$}}

% angle 45 Cauchy start
\addplot [dash dot,very thick,dia5, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     144.127405750541
0.20185868858615783     113.0873014243
0.2660250203273116     105.055558522734
0.46793077834421604     84.6974119653351
0.5320979386088899     79.3317100663612
0.733971007631767     65.555879606872
0.7981413114132941     61.8617490428641
1.0     52.2855093694315    
};
\addlegendentry{{\small $\sigma^{\text{(cir)}}$}}

% angle 10-20 Cauchy growth
\addplot [very thick,dia1, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     154.232280890971
0.2018322547784532     150.462185522285
0.265971938705891     149.354813134089
0.46777759361303484     146.154187340912
0.5319381975319625     145.230021148618
0.7338473588066857     142.652394956701
0.7980529157464226     141.977089058914
1.0     139.544945172281     
};
\addlegendentry{{\small $\sigma^{\text{(cir)}}_{\text{gr}}$}}

% angle 10-30 Cauchy growth
\addplot [very thick,dia2, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     154.610806600533
0.20186735446189283     150.220289290048
0.26604175578101197     148.922584970058
0.4679512271855926     145.301592490265
0.5322242377214047     144.315429443396
0.7339295714345633     141.677806650774
0.7979854963117159     141.046485959549
1.0     139.398664760707
};
\addlegendentry{{\small $\sigma^{\text{(cir)}}_{\text{gr}}$}}

% angle 10-40 Cauchy growth
\addplot [very thick,dia3, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     154.954113775573
0.20189633443257785     149.841617165783
0.2660744781762834     148.358391527506
0.4678472045497876     144.433279055611
0.5320132276644746     143.533590511825
0.7340607372922476     141.236781338618
0.7983365585965556     141.243723623886
1.0     140.149017799191
};
\addlegendentry{{\small $\sigma^{\text{(cir)}}_{\text{gr}}$}}

% angle 30 Cauchy growth
\addplot [very thick,dia4, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     153.139500857986
0.2018623932538243     149.553217206212
0.2660448017440008     148.491824089198
0.4679174260446089     145.41770380795
0.5320767812940534     144.517275793658
0.7339215929671891     141.906259904227
0.7981060015400226     141.142800865621
1.0     138.906989047782
};
\addlegendentry{{\small $\sigma^{\text{(cir)}}_{\text{gr}}$}}

% angle 45 Cauchy growth
\addplot [very thick,dia5, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     156.064723459774
0.20185868858615783     152.453479559679
0.2660250203273116     151.395057840507
0.46793077834421604     148.325198857083
0.5320979386088899     147.425455848295
0.733971007631767     144.797027730488
0.7981413114132941     144.028965551549
1.0     141.802044500742  
};
\addlegendentry{{\small $\sigma^{\text{(cir)}}_{\text{gr}}$}}


\end{axis}
\end{tikzpicture}



==> figures/Growth_cir_stress_Stress.tex <==
% \tikzsetfigurename{01_ssrve_number_subcells_comparison}
\begin{tikzpicture}
\begin{axis}[
width=6.0cm,
height=7.5cm,
xlabel={{Radial position [-]}},
xmin=0, xmax=1,
xtick={0.2, 0.4, 0.6, 0.8, 1.0},
extra x ticks={0.0},
extra x tick style={%
    grid=major,
},
ylabel={{Stress in kPa}},
ymin=50, ymax=225,
ytick={50, 75, 100, 125, 150, 175, 200, 225},
%ymode=log,
% ytick={460, 465, 470, 475, 480, 485, 490},
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white!60.0!black},
axis x line*=bottom,
axis y line*=left,
tick align=outside,
tick pos=left,
scaled x ticks=false,
x grid style={white},
xmajorgrids,
x tick label style={
  font=\small,
  /pgf/number format/.cd,
  set decimal separator={.},
    fixed,
    fixed zerofill,
    precision=1,
  /tikz/.cd
},
xlabel style={at={(0.5,-0.1)},font=\small},
ylabel style={at={(-0.20,0.5)},font=\small},
y grid style={white},
ymajorgrids,
y tick label style={
  font=\small,
%   /pgf/number format/.cd,
%     fixed,
%     fixed zerofill,
%     precision=0,
%   /tikz/.cd
},
legend cell align={left},
legend style={at={(1.0,1.0)}, anchor=north west, draw=white!60.0!black, row sep=0.000cm},
clip mode=individual,
]
%OD
%\addplot[very thick, \odcolor, only marks, mark=x, mark size=3.0, mark options={solid}]
%table{%
%0.0  6287
%};
%\addlegendentry{{\footnotesize OD}}

% stress 0 Cauchy start
\addplot [dash dot,very thick,dia1, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     202.40645100786
0.20185596580163762     161.440541541506
0.26601054957955494     150.520485037003
0.4678399874118748     121.89662425841
0.5320028392220363     114.150243808358
0.7338491076444759     93.6750860178975
0.7980690667767155     88.0700034081744
1.0     73.0619601368322
};
\addlegendentry{{\scriptsize $\sigma^{\text{(cir)}}$}}

% stress 10 Cauchy start
\addplot [dash dot,very thick,dia2, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     185.445027125629
0.20188173903445528     155.166232865602
0.26605928202680235     146.794043585971
0.4679374876636629     124.16711479284
0.5320879598842401     117.845834288161
0.7339746338835688     100.581055319048
0.7980839091891314     95.7651614032747
1.0     82.3527824994002 
};
\addlegendentry{{\scriptsize $\sigma^{\text{(cir)}}$}}

% stress 20 Cauchy start
\addplot [dash dot,very thick,dia3, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     182.002279161995
0.20190324845516802     150.053080410713
0.2660875373703188     141.391918313869
0.46800322529752464     118.23408683608
0.5321739397598275     111.837313022468
0.7342675658521483     94.5888446485837
0.7983984910765181     89.8136363733975
1.0     77.0018699942771
};
\addlegendentry{{\scriptsize $\sigma^{\text{(cir)}}$}}

% stress 30 Cauchy start
\addplot [dash dot,very thick,dia4, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     188.775794253536
0.20186026294538864     154.010098988415
0.2660249927613069     144.632775943478
0.4679104598128649     119.827851105289
0.5320936936786088     113.05219746127
0.7339539566238789     94.848373601077
0.798081695581439     89.8629288565757
1.0     76.0891166111722
};
\addlegendentry{{\scriptsize $\sigma^{\text{(cir)}}$}}

% stress 40 Cauchy start
\addplot [dash dot,very thick,dia5, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     198.922419865058
0.20189714475417825     157.580039544747
0.2660788310235616     146.781949362716
0.46797588809359275     118.655715022751
0.5321551554811583     111.167270345864
0.7340370820244232     91.4749145733778
0.7982149706466702     86.1831517324374
1.0     72.1605670797898
};
\addlegendentry{{\scriptsize $\sigma^{\text{(cir)}}$}}

% stress 50 Cauchy start
\addplot [dash dot,very thick,dia6, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     208.108233117116
0.2018536709448879     161.122715503698
0.26600724520280783     149.056508060927
0.46787512663220865     118.444043482406
0.5320493156999452     110.42504892618
0.7338835068707057     89.823438013245
0.7980523442315836     84.2651275561462
1.0     69.8603259640899
};
\addlegendentry{{\scriptsize $\sigma^{\text{(cir)}}$}}

% stress 0 Cauchy growth
\addplot [very thick,dia1, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     154.27907828825
0.20185596580163762     150.403584424015
0.26601054957955494     149.292326415394
0.4678399874118748     146.126692307899
0.5320028392220363     145.222986578734
0.7338491076444759     142.655159096935
0.7980690667767155     141.968686690109
1.0     140.04126924289   
};
\addlegendentry{{\scriptsize $\sigma^{\text{(cir)}}_{\text{gr}}$}}

% stress 10 Cauchy growth
\addplot [very thick,dia2, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     154.155848332815
0.20188173903445528     150.277268675708
0.26605928202680235     149.116491775992
0.4679374876636629     145.806197825335
0.5320879598842401     144.844972761744
0.7339746338835688     142.163174270275
0.7980839091891314     141.458625470976
1.0     139.344434778231
};
\addlegendentry{{\scriptsize $\sigma^{\text{(cir)}}_{\text{gr}}$}}

% stress 20 Cauchy growth
\addplot [very thick,dia3, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     152.24553930829
0.20190324845516802     148.184851319651
0.2660875373703188     146.987913984618
0.46800322529752464     143.533204859699
0.5321739397598275     142.529388444292
0.7342675658521483     139.689950762758
0.7983984910765181     138.904889863728
1.0     136.745720625405
};
\addlegendentry{{\scriptsize $\sigma^{\text{(cir)}}_{\text{gr}}$}}

% stress 30 Cauchy growth
\addplot [very thick,dia4, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     152.457491212889
0.20186026294538864     148.411702673446
0.2660249927613069     147.207180138173
0.4679104598128649     143.717977975051
0.5320936936786088     142.703230995828
0.7339539566238789     139.786614124254
0.798081695581439     139.025310394901
1.0     136.507174155947
};
\addlegendentry{{\scriptsize $\sigma^{\text{(cir)}}_{\text{gr}}$}}

% stress 40 Cauchy growth
\addplot [very thick,dia5, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     151.65710689128
0.20189714475417825     147.530180721727
0.2660788310235616     146.348836116623
0.46797588809359275     142.887522531577
0.5321551554811583     141.890516046464
0.7340370820244232     138.998148682295
0.7982149706466702     138.201975982155
1.0     136.034634271022
};
\addlegendentry{{\scriptsize $\sigma^{\text{(cir)}}_{\text{gr}}$}}

% stress 50 Cauchy growth
\addplot [very thick,dia6, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     150.143092312616
0.2018536709448879     146.043097986768
0.26600724520280783     144.84468224808
0.46787512663220865     141.391152690378
0.5320493156999452     140.402399793941
0.7338835068707057     137.592721384218
0.7980523442315836     136.773522931886
1.0     134.577965021303
};
\addlegendentry{{\scriptsize $\sigma^{\text{(cir)}}_{\text{gr}}$}}

\end{axis}
\end{tikzpicture}



==> figures/Growth_cir_stress_Stretch.tex <==
% \tikzsetfigurename{01_ssrve_number_subcells_comparison}
\begin{tikzpicture}
\begin{axis}[
width=6.0cm,
height=7.5cm,
xlabel={{Radial position [-]}},
xmin=0, xmax=1,
xtick={0.2, 0.4, 0.6, 0.8, 1.0},
extra x ticks={0.0},
extra x tick style={%
    grid=major,
},
ylabel={{Stress in kPa}},
ymin=50, ymax=225,
ytick={50, 75, 100, 125, 150, 175, 200, 225},
%ymode=log,
% ytick={460, 465, 470, 475, 480, 485, 490},
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white!60.0!black},
axis x line*=bottom,
axis y line*=left,
tick align=outside,
tick pos=left,
scaled x ticks=false,
x grid style={white},
xmajorgrids,
x tick label style={
  font=\small,
  /pgf/number format/.cd,
  set decimal separator={.},
    fixed,
    fixed zerofill,
    precision=1,
  /tikz/.cd
},
xlabel style={at={(0.5,-0.1)},font=\small},
ylabel style={at={(-0.20,0.5)},font=\small},
y grid style={white},
ymajorgrids,
y tick label style={
  font=\small,
%   /pgf/number format/.cd,
%     fixed,
%     fixed zerofill,
%     precision=0,
%   /tikz/.cd
},
legend cell align={left},
legend style={at={(1.0,1.0)}, anchor=north west, draw=white!60.0!black, row sep=0.107cm},
clip mode=individual,
]
%OD
%\addplot[very thick, \odcolor, only marks, mark=x, mark size=3.0, mark options={solid}]
%table{%
%0.0  6287
%};
%\addlegendentry{{\footnotesize OD}}

% stretch 1.0 Cauchy start
\addplot [dash dot,very thick,dia1, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     202.40645100786
0.20185596580163762     161.440541541506
0.26601054957955494     150.520485037003
0.4678399874118748     121.89662425841
0.5320028392220363     114.150243808358
0.7338491076444759     93.6750860178975
0.7980690667767155     88.0700034081744
1.0     73.0619601368322
};
\addlegendentry{{\scriptsize $\sigma^{\text{(cir)}}$}}

% stretch 1.1  Cauchy start
\addplot [dash dot,very thick,dia2, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     183.635902681099
0.20188333742746575     145.124897329308
0.2660462743523159     134.929920900045
0.4679023555948115     108.454081593913
0.532093855771953     101.378972913256
0.7339673659647336     82.8011249107702
0.7981525585732263     77.7803462304167
1.0     64.5029126309624
};
\addlegendentry{{\scriptsize $\sigma^{\text{(cir)}}$}}

% stretch 1.2  Cauchy start
\addplot [dash dot,very thick,dia3, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     149.651097666578
0.20185997498365138     119.826070345636
0.2660299566628939     111.944112084912
0.467890185399922     91.4466798987027
0.5320702441477826     85.9570661265304
0.7339854190801681     71.5908249751842
0.7981925671006774     67.7290806120584
1.0     57.6562304431193
};
\addlegendentry{{\scriptsize $\sigma^{\text{(cir)}}$}}

% stretch 1.3  Cauchy start
\addplot [dash dot,very thick,dia4, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     120.529415966987
0.20183988927754767     99.1869967914573
0.26602049954314666     93.518369579147
0.46790487067223624     78.8339228229155
0.5320475928010207     74.9021472742934
0.7340559311293323     64.6986659435721
0.7982816272747595     62.0217440156419
1.0     54.9792623060118
};
\addlegendentry{{\scriptsize $\sigma^{\text{(cir)}}$}}

% stretch 1.4  Cauchy start
\addplot [dash dot,very thick,dia5, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     95.3510224690786
0.20190041499246705     81.9968834165531
0.26608336293818485     78.4635328894961
0.4679375311265276     69.4423255679858
0.5321713590851198     67.0968684455471
0.7340911877736388     61.2319357263079
0.798116275977273     59.6460063020014
1.0     56.0603001999751 
};
\addlegendentry{{\scriptsize $\sigma^{\text{(cir)}}$}}

% stretch 1.0  Cauchy growth
\addplot [very thick,dia1, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     154.27907828825
0.20185596580163762     150.403584424015
0.26601054957955494     149.292326415394
0.4678399874118748     146.126692307899
0.5320028392220363     145.222986578734
0.7338491076444759     142.655159096935
0.7980690667767155     141.968686690109
1.0     140.04126924289   
};
\addlegendentry{{\scriptsize $\sigma^{\text{(cir)}}_{\text{gr}}$}}

% stretch 1.1  Cauchy growth
\addplot [very thick,dia2, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     153.175620481738
0.20188333742746575     149.394553190739
0.2660462743523159     148.293997919158
0.4679023555948115     145.171117378712
0.532093855771953     144.280941094617
0.7339673659647336     141.767832172469
0.7981525585732263     141.069504976431
1.0     139.067926954296
};
\addlegendentry{{\scriptsize $\sigma^{\text{(cir)}}_{\text{gr}}$}}

% stretch 1.2  Cauchy growth
\addplot [very thick,dia3, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     153.175620481738
0.20188333742746575     149.394553190739
0.2660462743523159     148.293997919158
0.4679023555948115     145.171117378712
0.532093855771953     144.280941094617
0.7339673659647336     141.767832172469
0.7981525585732263     141.069504976431
1.0     139.067926954296
};
\addlegendentry{{\scriptsize $\sigma^{\text{(cir)}}_{\text{gr}}$}}

% stretch 1.3  Cauchy growth
\addplot [very thick,dia4, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     147.654090970992
0.20183988927754767     144.126417448865
0.26602049954314666     143.072356526991
0.46790487067223624     140.110152255873
0.5320475928010207     139.254583767845
0.7340559311293323     136.799563690718
0.7982816272747595     136.160332349163
1.0     134.137617834624
};
\addlegendentry{{\scriptsize $\sigma^{\text{(cir)}}_{\text{gr}}$}}

% stretch 1.4  Cauchy growth
\addplot [very thick,dia5, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     146.159360878169
0.20190041499246705     142.738027401845
0.26608336293818485     141.73066059368
0.4679375311265276     138.854261874758
0.5321713590851198     138.024094423486
0.7340911877736388     135.606852386526
0.798116275977273     134.859956216278
1.0     133.115983822947
};
\addlegendentry{{\scriptsize $\sigma^{\text{(cir)}}_{\text{gr}}$}}


\end{axis}
\end{tikzpicture}



==> figures/Growth_stress_10_20.tex <==
% \tikzsetfigurename{01_ssrve_number_subcells_comparison}
\begin{tikzpicture}
\begin{axis}[
width=5.2cm,
height=7.5cm,
xlabel={{Radial position in $\mu$m}},
xmin=83, xmax=103,
xtick={83, 88, 93, 98, 103},
extra x ticks={0.0},
extra x tick style={%
    grid=major,
},
ylabel={{Stress in kPa}},
ymin=-1, ymax=225,
ytick={0, 25, 50, 75, 100, 125, 150, 175, 200, 225},
%ymode=log,
% ytick={460, 465, 470, 475, 480, 485, 490},
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white!60.0!black},
axis x line*=bottom,
axis y line*=left,
tick align=outside,
tick pos=left,
scaled x ticks=false,
x grid style={white},
xmajorgrids,
x tick label style={
  font=\small,
  /pgf/number format/.cd,
  set decimal separator={.},
    fixed,
    fixed zerofill,
    precision=0,
  /tikz/.cd
},
xlabel style={at={(0.5,-0.1)},font=\small},
ylabel style={at={(-0.22,0.5)},font=\small},
y grid style={white},
ymajorgrids,
y tick label style={
  font=\small,
%   /pgf/number format/.cd,
%     fixed,
%     fixed zerofill,
%     precision=0,
%   /tikz/.cd
},
legend cell align={left},
legend style={at={(1.0,1.0)}, anchor=north east, draw=white!60.0!black, row sep=-0.08cm},
clip mode=individual,
]
%OD
%\addplot[very thick, \odcolor, only marks, mark=x, mark size=3.0, mark options={solid}]
%table{%
%0.0  6287
%};
%\addlegendentry{{\footnotesize OD}}

% Medium Pressure waves
\addplot [dashed, very thick,rub_green, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
   83.5149455549278        202.252712552088
   87.3471346413345        161.326916056266     
   88.5650946596096        150.415469610495     
   92.3967801186199        121.814066034548     
   93.6148971035856        114.072470957680      
   97.4469020874785        93.6109110956246     
   98.6661032418199        88.0087833260855    
   102.499715567485        73.0097999469633              
};
\addlegendentry{{\scriptsize $\sigma^{\text{(cir)}}$}}

% Medium Pressure waves
\addplot [dashed, very thick,red, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
   83.5149455549278        103.033679235180 
   87.3471346413345        79.7129008119450     
   88.5650946596096        73.7212493545608     
   92.3967801186199        58.7472739415519     
   93.6148971035856        54.8245457404573     
   97.4469020874785        44.9568058597107     
   98.6661032418199        42.3348954826036     
   102.499715567485        35.6460745092288             
};
\addlegendentry{{\scriptsize $\sigma^{\text{(ax)}}$}}

% Medium Pressure waves
\addplot [very thick,rub_green, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
   83.5149455549278        154.152713432217 
   87.3471346413345        150.271450956373     
   88.5650946596096        149.159031137845       
   92.3967801186199        145.991115669419     
   93.6148971035856        145.087405829992   
   97.4469020874785        142.520200676633     
   98.6661032418199        141.834688864605      
   102.499715567485        139.909548187570          
};
\addlegendentry{{\scriptsize $\sigma^{\text{(cir)}}_{\text{gr}}$}}

% Medium Pressure waves
\addplot [very thick,red, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
   83.5149455549278       0.588781299974938  
   87.3471346413345       0.549498337489207     
   88.5650946596096       0.535973334461005   
   92.3967801186199       0.490604824346731     
   93.6148971035856       0.474667818547816      
   97.4469020874785       0.420914254268094     
   98.6661032418199       0.401220708317064      
   102.499715567485       0.336129628674836          
};
\addlegendentry{{\scriptsize $\sigma^{\text{(ax)}}_{\text{gr}}$}}


\end{axis}
\end{tikzpicture}



==> figures/Growth_stress_10_20_act.tex <==
% \tikzsetfigurename{01_ssrve_number_subcells_comparison}
\begin{tikzpicture}
\begin{axis}[
width=7.5cm,
height=7.5cm,
xlabel={{Radial position in $\mu$m}},
xmin=80, xmax=108,
xtick={80, 84, 88, 92, 96, 100, 104, 108},
extra x ticks={0.0},
extra x tick style={%
    grid=major,
},
ylabel={{Stress in kPa}},
ymin=-15, ymax=52,
ytick={-10, 0, 10, 20, 30, 40, 50},
%ymode=log,
% ytick={460, 465, 470, 475, 480, 485, 490},
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white!60.0!black},
axis x line*=bottom,
axis y line*=left,
tick align=outside,
tick pos=left,
scaled x ticks=false,
x grid style={white},
xmajorgrids,
x tick label style={
  font=\small,
  /pgf/number format/.cd,
  set decimal separator={.},
    fixed,
    fixed zerofill,
    precision=0,
  /tikz/.cd
},
xlabel style={at={(0.5,-0.1)},font=\small},
ylabel style={at={(-0.12,0.5)},font=\small},
y grid style={white},
ymajorgrids,
y tick label style={
  font=\small,
%   /pgf/number format/.cd,
%     fixed,
%     fixed zerofill,
%     precision=0,
%   /tikz/.cd
},
legend cell align={left},
legend style={at={(0.0,1.0)}, anchor=north west, draw=white!60.0!black, row sep=-0.08cm},
clip mode=individual,
]
%OD
%\addplot[very thick, \odcolor, only marks, mark=x, mark size=3.0, mark options={solid}]
%table{%
%0.0  6287
%};
%\addlegendentry{{\footnotesize OD}}

% Circum Stresses before Growth
\addplot [dashed, very thick,rub_green, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
80.243924515629     21.0688048843223
85.8041348168634     27.683581217793
87.5719028651069     29.6386738472557
93.1322925046738     35.3384618819925
94.8995677607057     37.0183575217653
100.461893176436     41.9076500337753
102.228242365196     43.2957286837323
107.786012787448     47.3933598001205        
};
\addlegendentry{{\scriptsize $\sigma^{\text{(cir)}}$}}

% Axial Stresses before Growth
\addplot [dashed, very thick,red, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
80.243924515629     -11.5268420301784
85.8041348168634     -8.4840595204565
87.5719028651069     -7.45517983250857
93.1322925046738     -4.07347385093439
94.8995677607057     -2.95025172377457
100.461893176436     0.716030336683086
102.228242365196     1.88213816725043
107.786012787448     5.77328910046487                      
};
\addlegendentry{{\scriptsize $\sigma^{\text{(ax)}}$}}

% Circum Stresses after Growth
\addplot [very thick,rub_green, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
80.243924515629     28.0971109768719
85.8041348168634     27.5971089114211
87.5719028651069     27.4477405371594
93.1322925046738     27.0635287023635
94.8995677607057     26.9590509495604
100.461893176436     26.7562518367845
102.228242365196     26.717323828348
107.786012787448     26.7952114102482                            
};
\addlegendentry{{\scriptsize $\sigma^{\text{(cir)}}_{\text{gr}}$}}

% Axial Stresses after Growth
\addplot [very thick,red, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
80.243924515629     1.75788265739627
85.8041348168634     1.64544085716977
87.5719028651069     1.600244845151
93.1322925046738     1.48422441345863
94.8995677607057     1.45793605485706
100.461893176436     1.48354887006467
102.228242365196     1.53244278473824
107.786012787448     1.8498414988394                       
};
\addlegendentry{{\scriptsize $\sigma^{\text{(ax)}}_{\text{gr}}$}}


\end{axis}
\end{tikzpicture}



==> figures/Growth_stress_10_20_mandel.tex <==
% \tikzsetfigurename{01_ssrve_number_subcells_comparison}
\begin{tikzpicture}
\begin{axis}[
width=7.5cm,
height=7.5cm,
xlabel={{Radial position in $\mu$m}},
xmin=80, xmax=92,
xtick={80, 83, 86, 89, 92},
extra x ticks={0.0},
extra x tick style={%
    grid=major,
},
ylabel={{Stress in kPa}},
ymin=50, ymax=540,
ytick={50, 100, 150, 200, 250, 300, 350, 400, 450, 500},
%ymode=log,
% ytick={460, 465, 470, 475, 480, 485, 490},
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white!60.0!black},
axis x line*=bottom,
axis y line*=left,
tick align=outside,
tick pos=left,
scaled x ticks=false,
x grid style={white},
xmajorgrids,
x tick label style={
  font=\small,
  /pgf/number format/.cd,
  set decimal separator={.},
    fixed,
    fixed zerofill,
    precision=0,
  /tikz/.cd
},
xlabel style={at={(0.5,-0.1)},font=\small},
ylabel style={at={(-0.16,0.5)},font=\small},
y grid style={white},
ymajorgrids,
y tick label style={
  font=\small,
%   /pgf/number format/.cd,
%     fixed,
%     fixed zerofill,
%     precision=0,
%   /tikz/.cd
},
legend cell align={left},
legend style={at={(1.0,1.0)}, anchor=north east, draw=white!60.0!black, row sep=-0.02cm},
clip mode=individual,
]
%OD
%\addplot[very thick, \odcolor, only marks, mark=x, mark size=3.0, mark options={solid}]
%table{%
%0.0  6287
%};
%\addlegendentry{{\footnotesize OD}}

% Circum Stresses before Growth
\addplot [dashed, very thick,rub_green, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
   80.3801403651576        442.599949604147 
   82.5892626974694        390.890697562682     
   83.2915818328207        375.914966512935     
   85.4998820736245        333.444927882327     
   86.2022027448999        321.148816818782      
   88.4113279896968        285.926255716476     
   89.1131703176982        275.675152841148    
   91.3219760376094        246.298863904747                  
};
\addlegendentry{{\scriptsize $\sigma^{\text{(cir)}}$}}

% Axial Stresses before Growth
\addplot [dashed, very thick,red, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
   80.3801403651576        302.311414832200
   82.5892626974694        263.916222097726     
   83.2915818328207        252.974335972548      
   85.4998820736245        222.537106290117     
   86.2022027448999        213.879787922209     
   88.4113279896968        189.535209607264     
   89.1131703176982        182.570973778058    
   91.3219760376094        163.000864432658                  
};
\addlegendentry{{\scriptsize $\sigma^{\text{(ax)}}$}}

% Circum Stresses after Growth Dependency was reached
\addplot [very thick,rub_green, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
   80.3801403651576        137.967219330533 
   82.5892626974694        136.444947785858     
   83.2915818328207        135.905928811982      
   85.4998820736245        134.186916279872     
   86.2022027448999        133.608541521314   
   88.4113279896968        131.713510010693     
   89.1131703176982        131.074411804517     
   91.3219760376094        129.019960945424              
};
\addlegendentry{{\scriptsize $\sigma^{\text{(cir)}}_{\text{gr}}$}}

% Axial Stresses after Growth Dependency was reached
\addplot [very thick,red, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
   80.3801403651576        83.3585948707313 
   82.5892626974694        83.4839037483962     
   83.2915818328207        83.5001510638008      
   85.4998820736245        83.5864454767338     
   86.2022027448999        83.6061240453832    
   88.4113279896968        83.6569800945717     
   89.1131703176982        83.6584758663785     
   91.3219760376094        83.6687114763577             
};
\addlegendentry{{\scriptsize $\sigma^{\text{(ax)}}_{\text{gr}}$}}

% Circum Stresses after Growth infinite time
\addplot [dash dot,very thick,rub_green, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
   80.3801403651576        183.525329051120 
   82.5892626974694        174.966800444247     
   83.2915818328207        172.375757536499     
   85.4998820736245        164.875200121412     
   86.2022027448999        162.623938689330    
   88.4113279896968        155.962162537288     
   89.1131703176982        153.935617600173      
   91.3219760376094        147.949991999836                     
};
\addlegendentry{{\scriptsize $\sigma^{\text{(cir)}}_{\text{gr,} \, \text{inf}}$}}

% Axial Stresses after Growth infinite time
\addplot [dash dot,very thick,red, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
   80.3801403651576        96.6819225636145   
   82.5892626974694        91.9853283631197     
   83.2915818328207        90.6240995471235   
   85.4998820736245        86.9482997002986     
   86.2022027448999        85.9097749656023     
   88.4113279896968        83.0471580114311     
   89.1131703176982        82.2279625345226    
   91.3219760376094        80.0164343895053                 
};
\addlegendentry{{\scriptsize $\sigma^{\text{(ax)}}_{\text{gr,} \, \text{inf}}$}}

\end{axis}
\end{tikzpicture}



==> figures/Growth_stress_act_appendix.tex <==
% \tikzsetfigurename{01_ssrve_number_subcells_comparison}
\begin{tikzpicture}
\begin{axis}[
width=5.2cm,
height=7.5cm,
xlabel={{Radial position in $\mu$m}},
xmin=80, xmax=104,
xtick={80, 84, 88, 92, 96, 100, 104},
extra x ticks={0.0},
extra x tick style={%
    grid=major,
},
ylabel={{Stress in kPa}},
ymin=-12, ymax=52,
ytick={-10, 0, 10, 20, 30, 40, 50},
%ymode=log,
% ytick={460, 465, 470, 475, 480, 485, 490},
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white!60.0!black},
axis x line*=bottom,
axis y line*=left,
tick align=outside,
tick pos=left,
scaled x ticks=false,
x grid style={white},
xmajorgrids,
x tick label style={
  font=\small,
  /pgf/number format/.cd,
  set decimal separator={.},
    fixed,
    fixed zerofill,
    precision=0,
  /tikz/.cd
},
xlabel style={at={(0.5,-0.1)},font=\small},
ylabel style={at={(-0.18,0.5)},font=\small},
y grid style={white},
ymajorgrids,
y tick label style={
  font=\small,
%   /pgf/number format/.cd,
%     fixed,
%     fixed zerofill,
%     precision=0,
%   /tikz/.cd
},
legend cell align={left},
legend style={at={(0.0,0.6)}, anchor=north west, draw=white!60.0!black, row sep=-0.08cm},
clip mode=individual,
]
%OD
%\addplot[very thick, \odcolor, only marks, mark=x, mark size=3.0, mark options={solid}]
%table{%
%0.0  6287
%};
%\addlegendentry{{\footnotesize OD}}

% Circum Stresses before Growth
\addplot [dashed, very thick,rub_green, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
   80.0147561352955        30.7869728605090
   84.5834291753679        35.8496189799990     
   86.0357786068390        37.3376116316182      
   90.6044516469115        41.6104591381038     
   92.0567865565290        42.8595656899939      
   96.6252075451752        46.3685767216093     
   98.0788896216651        47.4260539383016    
   102.648158111052        50.1576606747691        
};
\addlegendentry{{\scriptsize $\sigma^{\text{(cir)}}$}}

% Axial Stresses before Growth
\addplot [dashed, very thick,red, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
   80.0147561352955       -11.4512206917237 
   84.5834291753679       -8.13746898913026     
   86.0357786068390       -7.04713447183815     
   90.6044516469115       -3.56591055566148     
   92.0567865565290       -2.42660296141613     
   96.6252075451752        1.15556163967543     
   98.0788896216651        2.36155254146225     
   102.648158111052        5.93520774106017                        
};
\addlegendentry{{\scriptsize $\sigma^{\text{(ax)}}$}}

% Circum Stresses after Growth
\addplot [very thick,rub_green, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
   80.0147561352955        37.9584851198603 
   84.5834291753679        35.2991152847807     
   86.0357786068390        34.5062086226423      
   90.6044516469115        32.1198375932654     
   92.0567865565290        31.4110992032437    
   96.6252075451752        29.2941058728913     
   98.0788896216651        28.6754962364277    
   102.648158111052        26.9167791049746                              
};
\addlegendentry{{\scriptsize $\sigma^{\text{(cir)}}_{\text{gr}}$}}

% Axial Stresses after Growth
\addplot [very thick,red, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
   80.0147561352955      -0.120570875993241  
   84.5834291753679      -3.755031858704541E-002
   86.0357786068390      -2.404607740377351E-002   
   90.6044516469115      -4.124626802858161E-002
   92.0567865565290      -5.803032775377131E-002
   96.6252075451752      -0.146375375559695     
   98.0788896216651      -0.170355014969055 
   102.648158111052      -0.148011059196398                       
};
\addlegendentry{{\scriptsize $\sigma^{\text{(ax)}}_{\text{gr}}$}}


\end{axis}
\end{tikzpicture}



==> figures/Growth_theta_10_20.tex <==
% \tikzsetfigurename{01_ssrve_number_subcells_comparison}
\begin{tikzpicture}
\begin{axis}[
width=5.2cm,
height=7.5cm,
xlabel={{Radial position in $\mu$m}},
xmin=83, xmax=103,
xtick={83, 88, 93, 98, 103},
extra x ticks={0.0},
extra x tick style={%
    grid=major,
},
ylabel={{Growth [-]}},
ymin=0.7, ymax=1.4,
ytick={0.7, 0.8, 0.9, 1.0, 1.1, 1.2, 1.3, 1.4},
%ymode=log,
% ytick={460, 465, 470, 475, 480, 485, 490},
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white!60.0!black},
axis x line*=bottom,
axis y line*=left,
tick align=outside,
tick pos=left,
scaled x ticks=false,
x grid style={white},
xmajorgrids,
x tick label style={
  font=\small,
  /pgf/number format/.cd,
  set decimal separator={.},
    fixed,
    fixed zerofill,
    precision=0,
  /tikz/.cd
},
y tick label style={
  font=\small,
  /pgf/number format/.cd,
  set decimal separator={.},
    fixed,
    fixed zerofill,
    precision=1,
  /tikz/.cd
},
xlabel style={at={(0.5,-0.1)},font=\small},
ylabel style={at={(-0.18,0.5)},font=\small},
y grid style={white},
ymajorgrids,
y tick label style={
  font=\small,
%   /pgf/number format/.cd,
%     fixed,
%     fixed zerofill,
%     precision=0,
%   /tikz/.cd
},
legend cell align={left},
legend style={at={(0.0,0.0)}, anchor=south west, draw=white!60.0!black, row sep=-0.08cm},
clip mode=individual,
]
%OD
%\addplot[very thick, \odcolor, only marks, mark=x, mark size=3.0, mark options={solid}]
%table{%
%0.0  6287
%};
%\addlegendentry{{\footnotesize OD}}

% Medium Pressure waves
\addplot [very thick,rub_green, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
   83.5149455549278        1.29190992782697       
   87.3471346413345        1.18852467248692     
   88.5650946596096        1.15393775386109     
   92.3967801186199        1.04026782013977     
   93.6148971035856        1.00287027887884      
   97.4469020874785       0.882400464982457     
   98.6661032418199       0.843280105967184     
   102.499715567485       0.720265924880499                   
};
\addlegendentry{{\footnotesize $\vartheta^{\text{(3)}}$}}

% Medium Pressure waves
\addplot [very thick,red, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%  
   83.5149455549278        1.34032526818106           
   87.3471346413345        1.33232719230759     
   88.5650946596096        1.32990158046196    
   92.3967801186199        1.32246899170047     
   93.6148971035856        1.32015409886314     
   97.4469020874785        1.31289977008467     
   98.6661032418199        1.31051127526333      
   102.499715567485        1.30285076462809            
};
\addlegendentry{{\footnotesize $\vartheta^{\text{(2)}}$}}


\end{axis}
\end{tikzpicture}



==> figures/Growth_theta_10_20_act.tex <==
% \tikzsetfigurename{01_ssrve_number_subcells_comparison}
\begin{tikzpicture}
\begin{axis}[
width=7.5cm,
height=7.5cm,
xlabel={{Radial position in $\mu$m}},
xmin=80, xmax=108,
xtick={80, 84, 88, 92, 96, 100, 104, 108},
extra x ticks={0.0},
extra x tick style={%
    grid=major,
},
ylabel={{Growth [-]}},
ymin=0.75, ymax=1.15,
ytick={0.75, 0.8, 0.85, 0.9, 0.95, 1.0, 1.05, 1.1, 1.15},
%ymode=log,
% ytick={460, 465, 470, 475, 480, 485, 490},
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white!60.0!black},
axis x line*=bottom,
axis y line*=left,
tick align=outside,
tick pos=left,
scaled x ticks=false,
x grid style={white},
xmajorgrids,
x tick label style={
  font=\small,
  /pgf/number format/.cd,
  set decimal separator={.},
    fixed,
    fixed zerofill,
    precision=0,
  /tikz/.cd
},
y tick label style={
  font=\small,
  /pgf/number format/.cd,
  set decimal separator={.},
    fixed,
    fixed zerofill,
    precision=2,
  /tikz/.cd
},
xlabel style={at={(0.5,-0.1)},font=\small},
ylabel style={at={(-0.16,0.5)},font=\small},
y grid style={white},
ymajorgrids,
y tick label style={
  font=\small,
%   /pgf/number format/.cd,
%     fixed,
%     fixed zerofill,
%     precision=0,
%   /tikz/.cd
},
legend cell align={left},
legend style={at={(0.0,1.0)}, anchor=north west, draw=white!60.0!black, row sep=-0.08cm},
clip mode=individual,
]
%OD
%\addplot[very thick, \odcolor, only marks, mark=x, mark size=3.0, mark options={solid}]
%table{%
%0.0  6287
%};
%\addlegendentry{{\footnotesize OD}}

% Growth Factor circumferential
\addplot [very thick,rub_green, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
80.243924515629     0.99529104588038
85.8041348168634     0.99807038140948
87.5719028651069     0.998982153987527
93.1322925046738     1.00210905930515
94.8995677607057     1.00317313327976
100.461893176436     1.00676718239952
102.228242365196     1.00795211273169
107.786012787448     1.01193006553505                                     
};
\addlegendentry{{\footnotesize $\vartheta^{\text{(1)}}$}}

% Growth Factor Axial
\addplot [very thick,red, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
80.243924515629     0.830573787653786
85.8041348168634     0.852168420484092
87.5719028651069     0.860119977944241
93.1322925046738     0.889228801127404
94.8995677607057     0.899762394572054
100.461893176436     0.93707228669379
102.228242365196     0.95031658800304
107.786012787448     0.995372145222222                             
};
\addlegendentry{{\footnotesize $\vartheta^{\text{(2)}}$}}

% Growth Factor Radial
\addplot [very thick,rub_blue, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
80.243924515629     0.783484246457587
85.8041348168634     0.832872234578891
87.5719028651069     0.849941517819503
93.1322925046738     0.910319394178904
94.8995677607057     0.931493727369665
100.461893176436     1.00474411068899
102.228242365196     1.02983771531988
107.786012787448     1.11467280057274                                  
};
\addlegendentry{{\footnotesize $\vartheta^{\text{(3)}}$}}


\end{axis}
\end{tikzpicture}



==> figures/Growth_theta_10_20_mandel.tex <==
% \tikzsetfigurename{01_ssrve_number_subcells_comparison}
\begin{tikzpicture}
\begin{axis}[
width=7.5cm,
height=7.5cm,
xlabel={{Radial position in $\mu$m}},
xmin=80, xmax=92,
xtick={80, 83, 86, 89, 92},
extra x ticks={0.0},
extra x tick style={%
    grid=major,
},
ylabel={{Growth [-]}},
ymin=1.0, ymax=2.8,
ytick={1.0, 1.3, 1.6, 1.9, 2.2, 2.5, 2.8},
%ymode=log,
% ytick={460, 465, 470, 475, 480, 485, 490},
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white!60.0!black},
axis x line*=bottom,
axis y line*=left,
tick align=outside,
tick pos=left,
scaled x ticks=false,
x grid style={white},
xmajorgrids,
x tick label style={
  font=\small,
  /pgf/number format/.cd,
  set decimal separator={.},
    fixed,
    fixed zerofill,
    precision=0,
  /tikz/.cd
},
y tick label style={
  font=\small,
  /pgf/number format/.cd,
  set decimal separator={.},
    fixed,
    fixed zerofill,
    precision=1,
  /tikz/.cd
},
xlabel style={at={(0.5,-0.1)},font=\small},
ylabel style={at={(-0.13,0.5)},font=\small},
y grid style={white},
ymajorgrids,
y tick label style={
  font=\small,
%   /pgf/number format/.cd,
%     fixed,
%     fixed zerofill,
%     precision=0,
%   /tikz/.cd
},
legend cell align={left},
legend style={at={(0.0,0.3333)}, anchor=south west, draw=white!60.0!black, row sep=-0.04cm},
clip mode=individual,
]
%OD
%\addplot[very thick, \odcolor, only marks, mark=x, mark size=3.0, mark options={solid}]
%table{%
%0.0  6287
%};
%\addlegendentry{{\footnotesize OD}}

% Growth in radial direction
\addplot [very thick,rub_green, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
   80.3801403651576        2.46731016108230
   82.5892626974694        2.44552975791739
   83.2915818328207        2.43847165444789
   85.4998820736245        2.41635915068612
   86.2022027448999        2.40926997195594
   88.4113279896968        2.38687912237059
   89.1131703176982        2.37967264328189
   91.3219760376094        2.35701997898356
};
\addlegendentry{{\footnotesize $\vartheta^{\text{(3)}}$}}

% Growth in axial direction
\addplot [very thick,red, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%  
   80.3801403651576        1.03978689128300 
   82.5892626974694        1.03809792971610
   83.2915818328207        1.03758222217848          
   85.4998820736245        1.03605880197578     
   86.2022027448999        1.03559759239881    
   88.4113279896968        1.03421965201789     
   89.1131703176982        1.03379978979941     
   91.3219760376094        1.03254847186476                  
};
\addlegendentry{{\footnotesize $\vartheta^{\text{(2)}}$}}

% Growth in radial direction
\addplot [dash dot, very thick,rub_green, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
   80.3801403651576        2.77662278200000 
   82.5892626974694        2.77662278199999     
   83.2915818328207        2.77662278199999     
   85.4998820736245        2.77662278199999     
   86.2022027448999        2.77662278199999    
   88.4113279896968        2.77662278199999     
   89.1131703176982        2.77662278199999     
   91.3219760376094        2.77662278199999       
};
\addlegendentry{{\footnotesize $\vartheta^{\text{(3)}}_{\text{inf}}$}}

% Growth in axial direction
\addplot [dash dot, very thick,red, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
   80.3801403651576        1.26689864399997  
   82.5892626974694        1.26689864399997     
   83.2915818328207        1.26689864399997      
   85.4998820736245        1.26689864399996     
   86.2022027448999        1.26689864399996      
   88.4113279896968        1.26689864399996     
   89.1131703176982        1.26689864399996   
   91.3219760376094        1.26689864399996                       
};
\addlegendentry{{\footnotesize $\vartheta^{\text{(2)}}_{\text{inf}}$}}

\end{axis}
\end{tikzpicture}



==> figures/Growth_theta_Angle.tex <==
% \tikzsetfigurename{01_ssrve_number_subcells_comparison}
\begin{tikzpicture}
\begin{axis}[
width=6.0cm,
height=8.5cm,
xlabel={{Radial position [-]}},
xmin=0, xmax=1,
xtick={0.2, 0.4, 0.6, 0.8, 1.0},
extra x ticks={0.0},
extra x tick style={%
    grid=major,
},
ylabel={{Growth [-]}},
ymin=0.28, ymax=1.8,
ytick={0.4, 0.6, 0.8, 1.0, 1.2, 1.4, 1.6, 1.8},
%ymode=log,
% ytick={460, 465, 470, 475, 480, 485, 490},
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white!60.0!black},
axis x line*=bottom,
axis y line*=left,
tick align=outside,
tick pos=left,
scaled x ticks=false,
x grid style={white},
xmajorgrids,
x tick label style={
  font=\small,
  /pgf/number format/.cd,
  set decimal separator={.},
    fixed,
    fixed zerofill,
    precision=1,
  /tikz/.cd
},
y tick label style={
  font=\small,
  /pgf/number format/.cd,
  set decimal separator={.},
    fixed,
    fixed zerofill,
    precision=1,
  /tikz/.cd
},
xlabel style={at={(0.5,-0.08)},font=\small},
ylabel style={at={(-0.16,0.5)},font=\small},
y grid style={white},
ymajorgrids,
y tick label style={
  font=\small,
  /pgf/number format/.cd,
  set decimal separator={.},
    fixed,
    fixed zerofill,
    precision=1,
  /tikz/.cd
},
legend cell align={left},
legend style={at={(1.0,1.0)}, anchor=north west, draw=white!60.0!black, row sep=0.185cm},
clip mode=individual,
]
%OD
%\addplot[very thick, \odcolor, only marks, mark=x, mark size=3.0, mark options={solid}]
%table{%
%0.0  6287
%};
%\addlegendentry{{\small OD}}

% angle 10-20 theta2
\addplot [dash dot,very thick,dia1, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     1.27721546219187
0.2018322547784532     1.27350402278278
0.265971938705891     1.2724523908156
0.46777759361303484     1.26930753426469
0.5319381975319625     1.26840656364303
0.7338473588066857     1.26560894277588
0.7980529157464226     1.26453124892761
1.0     1.26160577175881             
};
\addlegendentry{{\small $\vartheta^{\text{(2)}}$}}

% angle 10-30 theta2
\addplot [dash dot,very thick,dia2, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     1.29137256663983
0.20186735446189283     1.29280800466338
0.26604175578101197     1.29368743821311
0.4679512271855926     1.29715893513834
0.5322242377214047     1.29847744887792
0.7339295714345633     1.30327733032786
0.7979854963117159     1.30485531293343
1.0     1.31043432831045       
};
\addlegendentry{{\small $\vartheta^{\text{(2)}}$}}

% angle 10-40 theta2
\addplot [dash dot,very thick,dia3, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     1.29517307669974
0.20189633443257785     1.30331737559382
0.2660744781762834     1.30677657469757
0.4678472045497876     1.31942671936356
0.5320132276644746     1.32389295539957
0.7340607372922476     1.34048497454682
0.7983365585965556     1.34542104316412
1.0     1.36641107140593 
};
\addlegendentry{{\small $\vartheta^{\text{(2)}}$}}

% angle 30 theta2
\addplot [dash dot,very thick,dia4, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     1.47747815912577
0.2018623932538243     1.46188105002548
0.2660448017440008     1.4570476365901
0.4679174260446089     1.44213726822855
0.5320767812940534     1.43747433916347
0.7339215929671891     1.42293817046283
0.7981060015400226     1.41832936955783
1.0     1.40384784665868      
};
\addlegendentry{{\small $\vartheta^{\text{(2)}}$}}

% angle 45 theta2
\addplot [dash dot,very thick,dia5, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     1.73977430550095
0.20185868858615783     1.7168948819579
0.2660250203273116     1.70985195889818
0.46793077834421604     1.68814494709063
0.5320979386088899     1.68136753006516
0.733971007631767     1.66030503281976
0.7981413114132941     1.65366621659252
1.0     1.63285445170621        
};
\addlegendentry{{\small $\vartheta^{\text{(2)}}$}}

% angle 10-20 theta3
\addplot [very thick,dia1, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     1.22008158928416
0.2018322547784532     1.14698525639413
0.265971938705891     1.1220088027794
0.46777759361303484     1.03736408921315
0.5319381975319625     1.00900618320375
0.7338473588066857     0.914847557330942
0.7980529157464226     0.882624432176735
1.0     0.779674716994965       
};
\addlegendentry{{\small $\vartheta^{\text{(3)}}$}}

% angle 10-30 theta3
\addplot [very thick,dia2, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     1.33888417976984
0.20186735446189283     1.22823968337881
0.26604175578101197     1.18742173491886
0.4679512271855926     1.04035809705514
0.5322242377214047     0.988420810403893
0.7339295714345633     0.813838525309442
0.7979854963117159     0.755461475057203
1.0     0.57090333464397
};
\addlegendentry{{\small $\vartheta^{\text{(3)}}$}}

% angle 10-40 theta3
\addplot [very thick,dia3, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     1.45928802276757
0.20189633443257785     1.30012314134548
0.2660744781762834     1.23635699149374
0.4678472045497876     0.996977837669909
0.5320132276644746     0.910928844054575
0.7340607372922476     0.630623065056527
0.7983365585965556     0.540368391249314
1.0     0.293724949764173
};
\addlegendentry{{\small $\vartheta^{\text{(3)}}$}}

% angle 30 theta3
\addplot [very thick,dia4, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     1.23466783579435
0.2018623932538243     1.15414293622257
0.2660448017440008     1.12848277662408
0.4679174260446089     1.04769699791577
0.5320767812940534     1.02204773401692
0.7339215929671891     0.941536827662953
0.7981060015400226     0.915979973706469
1.0     0.836138907041739
};
\addlegendentry{{\small $\vartheta^{\text{(3)}}$}}

% angle 45 theta3
\addplot [very thick,dia5, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     1.23264408409567
0.20185868858615783     1.14453465186794
0.2660250203273116     1.11682202081335
0.46793077834421604     1.03016618460354
0.5320979386088899     1.00285237813511
0.733971007631767     0.917774789455893
0.7981413114132941     0.891039230104046
1.0     0.808082918859776    
};
\addlegendentry{{\small $\vartheta^{\text{(3)}}$}}

\end{axis}
\end{tikzpicture}



==> figures/Growth_theta_Stress.tex <==
% \tikzsetfigurename{01_ssrve_number_subcells_comparison}
\begin{tikzpicture}
\begin{axis}[
width=6.0cm,
height=7.5cm,
xlabel={{Radial position [-]}},
xmin=0, xmax=1,
xtick={0.2, 0.4, 0.6, 0.8, 1.0},
extra x ticks={0.0},
extra x tick style={%
    grid=major,
},
ylabel={{Growth [-]}},
ymin=0.6, ymax=1.4,
ytick={0.6, 0.8, 1.0, 1.2, 1.4},
%ymode=log,
% ytick={460, 465, 470, 475, 480, 485, 490},
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white!60.0!black},
axis x line*=bottom,
axis y line*=left,
tick align=outside,
tick pos=left,
scaled x ticks=false,
x grid style={white},
xmajorgrids,
x tick label style={
  font=\small,
  /pgf/number format/.cd,
  set decimal separator={.},
    fixed,
    fixed zerofill,
    precision=1,
  /tikz/.cd
},
y tick label style={
  font=\small,
  /pgf/number format/.cd,
  set decimal separator={.},
    fixed,
    fixed zerofill,
    precision=1,
  /tikz/.cd
},
xlabel style={at={(0.5,-0.1)},font=\small},
ylabel style={at={(-0.18,0.5)},font=\small},
y grid style={white},
ymajorgrids,
y tick label style={
  font=\small,
  /pgf/number format/.cd,
  set decimal separator={.},
    fixed,
    fixed zerofill,
    precision=1,
  /tikz/.cd
},
legend cell align={left},
legend style={at={(1.0,1.0)}, anchor=north west, draw=white!60.0!black, row sep=0.027cm},
clip mode=individual,
]
%OD
%\addplot[very thick, \odcolor, only marks, mark=x, mark size=3.0, mark options={solid}]
%table{%
%0.0  6287
%};
%\addlegendentry{{\footnotesize OD}}

% stress 0 theta2
\addplot [dash dot,very thick,dia1, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     1.34221314682493
0.20185596580163762     1.33409311861651
0.26601054957955494     1.33163242652029
0.4678399874118748     1.32409984631628
0.5320028392220363     1.32175700638126
0.7338491076444759     1.31442390757258
0.7980690667767155     1.31201472254329
1.0     1.30429587761818       
};
\addlegendentry{{\scriptsize $\vartheta^{\text{(2)}}$}}

% stress 10 theta2
\addplot [dash dot,very thick,dia2, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     1.278757852652
0.20188173903445528     1.27240918320321
0.26605928202680235     1.27056088688652
0.4679374876636629     1.2650587560059
0.5320879598842401     1.26343974498674
0.7339746338835688     1.25852424617659
0.7980839091891314     1.25695928372052
1.0     1.25232661527326
};
\addlegendentry{{\scriptsize $\vartheta^{\text{(2)}}$}}

% stress 20 theta2
\addplot [dash dot,very thick,dia3, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     1.26099560756839
0.20190324845516802     1.25166617432102
0.2660875373703188     1.24894666730084
0.46800322529752464     1.24087088868083
0.5321739397598275     1.23844898510093
0.7342675658521483     1.23117422988934
0.7983984910765181     1.22896712440975
1.0     1.22262594270668
};
\addlegendentry{{\scriptsize $\vartheta^{\text{(2)}}$}}

% stress 30 theta2
\addplot [dash dot,very thick,dia4, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     1.25065895394802
0.20186026294538864     1.23956839199955
0.2660249927613069     1.23628549612733
0.4679104598128649     1.22657788043256
0.5320936936786088     1.22369005490518
0.7339539566238789     1.21510902546084
0.798081695581439     1.212441957211
1.0     1.20448980393222
};
\addlegendentry{{\scriptsize $\vartheta^{\text{(2)}}$}}

% stress 40 theta2
\addplot [dash dot,very thick,dia5, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     1.24111188550907
0.20189714475417825     1.226656384883
0.2660788310235616     1.22237563349988
0.46797588809359275     1.20967462697717
0.5321551554811583     1.20585785592513
0.7340370820244232     1.19445565338882
0.7982149706466702     1.19103999762429
1.0     1.18090473113939  
};
\addlegendentry{{\scriptsize $\vartheta^{\text{(2)}}$}}

% stress 50 theta2
\addplot [dash dot,very thick,dia6, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     1.20067461301757
0.2018536709448879     1.18341175285061
0.26600724520280783     1.17825348595205
0.46787512663220865     1.16295979186995
0.5320493156999452     1.15837081640784
0.7338835068707057     1.14470998938532
0.7980523442315836     1.14054428239122
1.0     1.12808404703122
};
\addlegendentry{{\scriptsize $\vartheta^{\text{(2)}}$}}

% stress 0 theta3
\addplot [very thick,dia1, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     1.29317556140684
0.20185596580163762     1.19008820160038
0.26601054957955494     1.15560633104063
0.4678399874118748     1.04228302466076
0.5320028392220363     1.00499923484429
0.7338491076444759     0.884867733351752
0.7980690667767155     0.845848260575519
1.0     0.723088692685733 
};
\addlegendentry{{\scriptsize $\vartheta^{\text{(3)}}$}}

% stress 10 theta3
\addplot [very thick,dia2, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     1.25197028263624
0.20188173903445528     1.16987247800855
0.26605928202680235     1.14218039927974
0.4679374876636629     1.04934344348233
0.5320879598842401     1.01845435926102
0.7339746338835688     0.916625415794917
0.7980839091891314     0.882782745267699
1.0     0.774542774770387
};
\addlegendentry{{\scriptsize $\vartheta^{\text{(3)}}$}}

% stress 20 theta3
\addplot [very thick,dia3, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     1.24351583729471
0.20190324845516802     1.15455372350212
0.2660875373703188     1.12505300687962
0.46800322529752464     1.02753244071154
0.5321739397598275     0.995244008192943
0.7342675658521483     0.889955653164276
0.7983984910765181     0.855613060735612
1.0     0.747758308451389
};
\addlegendentry{{\scriptsize $\vartheta^{\text{(3)}}$}}

% stress 30 theta3
\addplot [very thick,dia4, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     1.27467795704153
0.20186026294538864     1.18170667033549
0.2660249927613069     1.15084040454281
0.4679104598128649     1.04946689959468
0.5320936936786088     1.01614245055052
0.7339539566238789     0.908434483480362
0.798081695581439     0.872710592994382
1.0     0.7604744496818
};
\addlegendentry{{\scriptsize $\vartheta^{\text{(3)}}$}}

% stress 40 theta3
\addplot [very thick,dia5, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     1.30650186690935
0.20189714475417825     1.20014205438409
0.2660788310235616     1.16509521627481
0.46797588809359275     1.05209042474821
0.5321551554811583     1.01530153927547
0.7340370820244232     0.898197755970564
0.7982149706466702     0.860734802703801
1.0     0.743769107555335
};
\addlegendentry{{\scriptsize $\vartheta^{\text{(3)}}$}}

% stress 50 theta3
\addplot [very thick,dia6, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     1.30518913912605
0.2018536709448879     1.18979802727435
0.26600724520280783     1.15237373851029
0.46787512663220865     1.03314851798613
0.5320493156999452     0.99488972136154
0.7338835068707057     0.874709249660542
0.7980523442315836     0.836643638453209
1.0     0.718214551465722
};
\addlegendentry{{\scriptsize $\vartheta^{\text{(3)}}$}}

\end{axis}
\end{tikzpicture}



==> figures/Growth_theta_Stretch.tex <==
% \tikzsetfigurename{01_ssrve_number_subcells_comparison}
\begin{tikzpicture}
\begin{axis}[
width=6.0cm,
height=7.5cm,
xlabel={{Radial position [-]}},
xmin=0, xmax=1,
xtick={0.2, 0.4, 0.6, 0.8, 1.0},
extra x ticks={0.0},
extra x tick style={%
    grid=major,
},
ylabel={{Growth [-]}},
ymin=0.6, ymax=2.0,
ytick={0.6, 0.8, 1.0, 1.2, 1.4, 1.6, 1.8, 2.0},
%ymode=log,
% ytick={460, 465, 470, 475, 480, 485, 490},
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white!60.0!black},
axis x line*=bottom,
axis y line*=left,
tick align=outside,
tick pos=left,
scaled x ticks=false,
x grid style={white},
xmajorgrids,
x tick label style={
  font=\small,
  /pgf/number format/.cd,
  set decimal separator={.},
    fixed,
    fixed zerofill,
    precision=1,
  /tikz/.cd
},
y tick label style={
  font=\small,
  /pgf/number format/.cd,
  set decimal separator={.},
    fixed,
    fixed zerofill,
    precision=1,
  /tikz/.cd
},
xlabel style={at={(0.5,-0.1)},font=\small},
ylabel style={at={(-0.18,0.5)},font=\small},
y grid style={white},
ymajorgrids,
y tick label style={
  font=\small,
  /pgf/number format/.cd,
  set decimal separator={.},
    fixed,
    fixed zerofill,
    precision=1,
  /tikz/.cd
},
legend cell align={left},
legend style={at={(1.0,1.0)}, anchor=north west, draw=white!60.0!black, row sep=0.135cm},
clip mode=individual,
]
%OD
%\addplot[very thick, \odcolor, only marks, mark=x, mark size=3.0, mark options={solid}]
%table{%
%0.0  6287
%};
%\addlegendentry{{\footnotesize OD}}

% stretch 1.0 theta2
\addplot [dash dot,very thick,dia1, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     1.34221314682493
0.20185596580163762     1.33409311861651
0.26601054957955494     1.33163242652029
0.4678399874118748     1.32409984631628
0.5320028392220363     1.32175700638126
0.7338491076444759     1.31442390757258
0.7980690667767155     1.31201472254329
1.0     1.30429587761818       
};
\addlegendentry{{\scriptsize $\vartheta^{\text{(2)}}$}}

% stretch 1.1  theta2
\addplot [dash dot,very thick,dia2, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     1.47822406993441
0.20188333742746575     1.46951675558053
0.2660462743523159     1.46687218383918
0.4679023555948115     1.45876517850188
0.532093855771953     1.45622762971518
0.7339673659647336     1.44823623869852
0.7981525585732263     1.44561759523677
1.0     1.43738428134055  
};
\addlegendentry{{\scriptsize $\vartheta^{\text{(2)}}$}}

% stretch 1.2  theta2
\addplot [dash dot,very thick,dia3, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     1.59745830635372
0.20185997498365138     1.58808814850625
0.2660299566628939     1.58525143240012
0.467890185399922     1.57659946437025
0.5320702441477826     1.57386735382828
0.7339854190801681     1.56527666123676
0.7981925671006774     1.56257225980862
1.0     1.5539195587638
};
\addlegendentry{{\scriptsize $\vartheta^{\text{(2)}}$}}

% stretch 1.3  theta2
\addplot [dash dot,very thick,dia4, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     1.71075180837408
0.20183988927754767     1.70187106589422
0.26602049954314666     1.69925665223087
0.46790487067223624     1.69112804846945
0.5320475928010207     1.68859444394796
0.7340559311293323     1.68062870702324
0.7982816272747595     1.67794034973483
1.0     1.66974799699489
};
\addlegendentry{{\scriptsize $\vartheta^{\text{(2)}}$}}

% stretch 1.4  theta2
\addplot [dash dot,very thick,dia5, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     1.83193584920091
0.20190041499246705     1.82403315708187
0.26608336293818485     1.821651190307
0.4679375311265276     1.81443610095374
0.5321713590851198     1.81218680467657
0.7340911877736388     1.80516244757796
0.798116275977273     1.8030383839446
1.0     1.79537655392332   
};
\addlegendentry{{\scriptsize $\vartheta^{\text{(2)}}$}}

% stretch 1.0 theta3
\addplot [very thick,dia1, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     1.29317556140684
0.20185596580163762     1.19008820160038
0.26601054957955494     1.15560633104063
0.4678399874118748     1.04228302466076
0.5320028392220363     1.00499923484429
0.7338491076444759     0.884867733351752
0.7980690667767155     0.845848260575519
1.0     0.723088692685733 
};
\addlegendentry{{\scriptsize $\vartheta^{\text{(3)}}$}}

% stretch 1.1 theta3
\addplot [very thick,dia2, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     1.31223940696923
0.20188333742746575     1.21007492897111
0.2660462743523159     1.1757490856785
0.4679023555948115     1.06248071761609
0.532093855771953     1.02500504849744
0.7339673659647336     0.903730364984265
0.7981525585732263     0.864198733589962
1.0     0.739942207394063
};
\addlegendentry{{\scriptsize $\vartheta^{\text{(3)}}$}}

% stretch 1.2 theta3
\addplot [very thick,dia3, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     1.2748957473517
0.20185997498365138     1.17751960187961
0.2660299566628939     1.14474382350848
0.467890185399922     1.03654441866894
0.5320702441477826     1.00054817626141
0.7339854190801681     0.883728350754103
0.7981925671006774     0.845997572594017
1.0     0.726587060819165
};
\addlegendentry{{\scriptsize $\vartheta^{\text{(3)}}$}}

% stretch 1.3 theta3
\addplot [very thick,dia4, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     1.26087052954619
0.20183988927754767     1.17010811710437
0.26602049954314666     1.13967226842139
0.46790487067223624     1.03762141124934
0.5320475928010207     1.00358679112872
0.7340559311293323     0.892292312134544
0.7982816272747595     0.855467146108193
1.0     0.739262158918281
};
\addlegendentry{{\scriptsize $\vartheta^{\text{(3)}}$}}

% stretch 1.4 theta3
\addplot [very thick,dia5, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0.0     1.26440691715616
0.20190041499246705     1.18222322506243
0.26608336293818485     1.15409968707886
0.4679375311265276     1.05981424978114
0.5321713590851198     1.02804960065001
0.7340911877736388     0.923598696072711
0.798116275977273     0.88958769148269
1.0     0.777448734470607
};
\addlegendentry{{\scriptsize $\vartheta^{\text{(3)}}$}}


\end{axis}
\end{tikzpicture}



==> figures/Growth_theta_act_appendix.tex <==
% \tikzsetfigurename{01_ssrve_number_subcells_comparison}
\begin{tikzpicture}
\begin{axis}[
width=5.2cm,
height=7.5cm,
xlabel={{Radial position in $\mu$m}},
xmin=80, xmax=104,
xtick={80, 84, 88, 92, 96, 100, 104},
extra x ticks={0.0},
extra x tick style={%
    grid=major,
},
ylabel={{Growth [-]}},
ymin=0.8, ymax=1.4,
ytick={0.8, 0.9, 1.0, 1.1, 1.2, 1.3, 1.4},
%ymode=log,
% ytick={460, 465, 470, 475, 480, 485, 490},
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white!60.0!black},
axis x line*=bottom,
axis y line*=left,
tick align=outside,
tick pos=left,
scaled x ticks=false,
x grid style={white},
xmajorgrids,
x tick label style={
  font=\small,
  /pgf/number format/.cd,
  set decimal separator={.},
    fixed,
    fixed zerofill,
    precision=0,
  /tikz/.cd
},
y tick label style={
  font=\small,
  /pgf/number format/.cd,
  set decimal separator={.},
    fixed,
    fixed zerofill,
    precision=1,
  /tikz/.cd
},
xlabel style={at={(0.5,-0.1)},font=\small},
ylabel style={at={(-0.20,0.5)},font=\small},
y grid style={white},
ymajorgrids,
y tick label style={
  font=\small,
%   /pgf/number format/.cd,
%     fixed,
%     fixed zerofill,
%     precision=0,
%   /tikz/.cd
},
legend cell align={left},
legend style={at={(0.0,1.0)}, anchor=north west, draw=white!60.0!black, row sep=-0.08cm},
clip mode=individual,
]
%OD
%\addplot[very thick, \odcolor, only marks, mark=x, mark size=3.0, mark options={solid}]
%table{%
%0.0  6287
%};
%\addlegendentry{{\footnotesize OD}}

% Growth Factor Radial
\addplot [very thick,rub_green, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
   80.0147561352955       0.850879522858480 
   84.5834291753679       0.907944050539717     
   86.0357786068390       0.929679233572474    
   90.6044516469115        1.01476955660020     
   92.0567865565290        1.04662453982735      
   96.6252075451752        1.16832444163656     
   98.0788896216651        1.21349395686997      
   102.648158111052        1.38017819905725                              
};
\addlegendentry{{\footnotesize $\vartheta^{\text{(3)}}$}}

% Growth Factor Axial
\addplot [very thick,red, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
   80.0147561352955       0.852280601961248   
   84.5834291753679       0.878659648106528     
   86.0357786068390       0.887981738279590   
   90.6044516469115       0.921907166402487     
   92.0567865565290       0.934242390401448      
   96.6252075451752       0.980296345558802     
   98.0788896216651       0.997354606348669    
   102.648158111052        1.06109562162731                      
};
\addlegendentry{{\footnotesize $\vartheta^{\text{(2)}}$}}


\end{axis}
\end{tikzpicture}



==> figures/Objective_z1.tex <==
\begin{tikzpicture}
  \begin{axis}[
    ybar,
width=15cm,
height=7.5cm,
    %
    %nodes near coords,
    %nodes near coords align=above,
    point meta=rawy,
    %
    axis x line=bottom,
    axis y line=left,
    ymajorgrids=true,
    %
    ylabel={Objective Function $z_1$ [-]},
    ymin=0,  ymax=0.008,
    ytick={0,0.001,0.002,0.003,0.004,0.005,0.006,0.007,0.008},
    enlargelimits=auto,
    %y tick label style={set decimal separator={.}},      
    %
    %xlabel={{Sanierter Geb\"audeteil}},
    symbolic x coords ={$\lambda_{\text{ax}}=1.1$,$\lambda_{\text{ax}}=1.2$,$\lambda_{\text{ax}}=1.3$,$\lambda_{\text{ax}}=1.4$,$\beta = 10^\circ-30^\circ$,$\beta = 10^\circ-40^\circ$,$\beta = 30^\circ$,$\beta = 45^\circ$,$\phi^{(2)}_{\text{con}}=10$kPa,$\phi^{(2)}_{\text{con}}=20$kPa,$\phi^{(2)}_{\text{con}}=30$kPa,$\phi^{(2)}_{\text{con}}=40$kPa,$\phi^{(2)}_{\text{con}}=50$kPa},
    x tick label style={rotate=45,anchor=north east},
    ]

    \addplot[fill=rub_blue] coordinates {
      ($\lambda_{\text{ax}}=1.1$,0.00552)
      ($\lambda_{\text{ax}}=1.2$,0.00583)
      ($\lambda_{\text{ax}}=1.3$,0.00607)
      ($\lambda_{\text{ax}}=1.4$,0.00619)
      ($\beta = 10^\circ-30^\circ$,0.00540)
      ($\beta = 10^\circ-40^\circ$,0.00761)
      ($\beta = 30^\circ$,0.00535)
      ($\beta = 45^\circ$,0.00529)
      ($\phi^{(2)}_{\text{con}}=10$kPa,0.00634)
      ($\phi^{(2)}_{\text{con}}=20$kPa,0.00663)
      ($\phi^{(2)}_{\text{con}}=30$kPa,0.00639)
      ($\phi^{(2)}_{\text{con}}=40$kPa,0.00607)
      ($\phi^{(2)}_{\text{con}}=50$kPa,0.00572)
    };
  \end{axis} 
\end{tikzpicture}

==> figures/Objective_z3.tex <==
\begin{tikzpicture}
  \begin{axis}[
    ybar,
width=15cm,
height=7.5cm,
    %
    %nodes near coords,
    %nodes near coords align=above,
    point meta=rawy,
    %
    axis x line=bottom,
    axis y line=left,
    ymajorgrids=true,
    %
    ylabel={Objective Function $z_3$ [-]},
    ymin=0,  ymax=0.014,
    ytick={0,0.002,0.004,0.006,0.008,0.010,0.012,0.014},
    enlargelimits=auto,
    %y tick label style={set decimal separator={.}},  
    %
    %xlabel={{Sanierter Geb\"audeteil}},
    symbolic x coords ={$\lambda_{\text{ax}}=1.1$,$\lambda_{\text{ax}}=1.2$,$\lambda_{\text{ax}}=1.3$,$\lambda_{\text{ax}}=1.4$,$\beta = 10^\circ-30^\circ$,$\beta = 10^\circ-40^\circ$,$\beta = 30^\circ$,$\beta = 45^\circ$,$\phi^{(2)}_{\text{con}}=10$kPa,$\phi^{(2)}_{\text{con}}=20$kPa,$\phi^{(2)}_{\text{con}}=30$kPa,$\phi^{(2)}_{\text{con}}=40$kPa,$\phi^{(2)}_{\text{con}}=50$kPa},
    x tick label style={rotate=45,anchor=north east},
    ]

    \addplot[fill=rub_blue] coordinates {
      ($\lambda_{\text{ax}}=1.1$,0.00652)
      ($\lambda_{\text{ax}}=1.2$,0.00614)
      ($\lambda_{\text{ax}}=1.3$,0.00584)
      ($\lambda_{\text{ax}}=1.4$,0.00557)
      ($\beta = 10^\circ-30^\circ$,0.01045)
      ($\beta = 10^\circ-40^\circ$,0.01371)
      ($\beta = 30^\circ$,0.00460)
      ($\beta = 45^\circ$,0.00476)
      ($\phi^{(2)}_{\text{con}}=10$kPa,0.00540)
      ($\phi^{(2)}_{\text{con}}=20$kPa,0.00554)
      ($\phi^{(2)}_{\text{con}}=30$kPa,0.00581)
      ($\phi^{(2)}_{\text{con}}=40$kPa,0.00637)
      ($\phi^{(2)}_{\text{con}}=50$kPa,0.00656)
    };
  \end{axis} 
\end{tikzpicture}

==> figures/Press_time.tex <==
\tikzsetfigurename{Press_time}
\begin{tikzpicture}
\begin{axis}[
width=7cm,
height=5cm,
xlabel={{Time in 100s}},
xmin=0.0, xmax=18,
xtick={0, 3, 6, 9, 12, 15, 18},
extra x ticks={0.0},
extra x tick style={%
    grid=major,
},
ylabel={{Pressure in mmHg}},
ymin=0.0, ymax=125.0,
ytick={0, 20, 40, 60, 80, 100, 120},
%ymode=log,
% ytick={460, 465, 470, 475, 480, 485, 490},
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white!60.0!black},
axis x line*=bottom,
axis y line*=left,
tick align=outside,
tick pos=left,
scaled x ticks=false,
x grid style={white},
xmajorgrids,
x tick label style={
  font=\small,
  /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=0,
  /tikz/.cd
},
xlabel style={at={(0.5,-0.16)},font=\footnotesize},
ylabel style={at={(-0.18,0.45)},font=\footnotesize},
y grid style={white},
ymajorgrids,
y tick label style={
  font=\small,
%   /pgf/number format/.cd,
%     fixed,
%     fixed zerofill,
%     precision=0,
%   /tikz/.cd
},
legend cell align={left},
legend style={at={(0.0,1.0)}, anchor=north west, draw=white!60.0!black, row sep=-0.08cm},
clip mode=individual,
]

% Pressure Ladder
\addplot [very thick,rub_blue]
table {%
0	10
0.1	20
3	20
3.1	40
6	40
6.1	60
9.00 60
9.10 80
12.00 80
12.10 100
15.00 100
15.10 120
18.00 120
};

\end{axis}
\end{tikzpicture}



==> figures/Progress_Stress.tex <==
% \tikzsetfigurename{Validation_Diagram}
\begin{tikzpicture}
\begin{axis}[
width=15.0cm,
height=7.0cm,
xlabel={{Time in s}},
xmin=0.0, xmax=7200,
xtick={0, 1000, 2000, 3000, 4000, 5000, 6000, 7000},
extra x ticks={0.0},
extra x tick style={%
    grid=major,
},
ylabel={{\small Principal Cauchy Stress in kPa}},
ymin=-1, ymax=210,
ytick={0, 25, 50, 75, 100, 125, 150, 175, 200},
%ymode=log,
% ytick={460, 465, 470, 475, 480, 485, 490},
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white!60.0!black},
axis x line*=bottom,
axis y line*=left,
tick align=outside,
tick pos=left,
scaled x ticks=false,
x grid style={white},
xmajorgrids,
x tick label style={
  font=\small,
  /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=0,
  /tikz/.cd
},
xlabel style={at={(0.5,-0.10)},font=\small},
y grid style={white},
ymajorgrids,
y tick label style={
  font=\small,
%   /pgf/number format/.cd,
%     fixed,
%     fixed zerofill,
%     precision=0,
%   /tikz/.cd
},
ylabel near ticks,
legend cell align={left},
legend style={at={(0.76,0.63)}, font=\small, anchor=north east, draw=white!60.0!black, row sep=-0.08cm},
clip mode=individual,
]
%OD
%\addplot[very thick, \odcolor, only marks, mark=x, mark size=3.0, mark options={solid}]
%table{%
%0.0  6287
%};
%\addlegendentry{{\footnotesize OD}}


% Circ Stress: Kappa_r to Kappa_a 1:1
\addplot [very thick, rub_green, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
3 202.520978
4 191.368222
5 186.125044
6 179.914273
7 176.123521
3 202.822104
4 197.057686
5 193.182282
6 189.840691
7 186.831585
8 184.097428
9 181.603961
10 179.323921
11 177.234157
12 175.314696
13 173.548183
14 171.919467
15 170.415257
16 169.023848
17 167.734892
18 166.539208
19 165.428625
20 164.395845
21 163.434334
22 162.538225
23 161.702235
24 160.921597
25 160.192000
26 159.509535
27 158.870653
28 158.272123
29 157.710999
30 157.184592
31 156.690441
32 156.226292
33 155.790076
34 155.379894
35 154.993995
36 154.630770
37 154.288733
38 153.966512
39 153.662837
40 153.376537
41 153.106522
42 152.851785
43 152.611390
44 152.384468
45 152.170210
46 151.967864
47 151.776729
48 151.596153
49 151.425527
50 151.264282
51 151.111886
52 150.967845
53 150.831694
54 150.702998
55 150.581350
56 150.466370
57 150.357699
58 150.255004
59 150.157968
60 150.066297
61 149.979713
62 149.897954
63 149.820775
64 149.747946
65 149.679248
66 149.614477
67 149.553438
68 149.495952
69 149.441845
70 149.390955
71 149.343129
72 149.298224
73 149.256102
74 149.216634
75 149.179698
76 149.145178
77 149.112966
78 149.082957
79 149.055054
80 149.029163
81 149.005197
82 148.983072
83 148.962708
84 148.944030
85 148.926967
86 148.911451
87 148.897418
88 148.884805
89 148.873555
90 148.863612
91 148.854923
92 148.847439
93 148.841110
94 148.835891
95 148.831740
96 148.828613
97 148.826472
98 148.825279
99 148.824998
100 148.825593
101 148.827033
102 148.829286
103 148.832321
104 148.836110
105 148.840624
106 148.845839
107 148.851728
108 148.858266
109 148.865432
110 148.873202
111 148.881555
112 148.890470
113 148.899929
114 148.909911
115 148.920398
116 148.931374
117 148.942821
118 148.954722
119 148.967063
120 148.979829
121 148.993004
122 149.006575
123 149.020528
124 149.034851
125 149.049531
126 149.064555
127 149.079913
128 149.095592
129 149.111582
130 149.127873
131 149.144454
132 149.161315
133 149.178447
134 149.195840
135 149.213486
136 149.231376
137 149.249501
138 149.267854
139 149.286426
140 149.305209
141 149.324197
142 149.343382
143 149.362757
144 149.382315
145 149.402050
146 149.421955
147 149.442023
148 149.462249
149 149.482628
150 149.503152
151 149.523816
152 149.544616
153 149.565545
154 149.586598
155 149.607771
156 149.629059
157 149.650456
158 149.671957
159 149.693560
160 149.715258
161 149.737047
162 149.758924
163 149.780885
164 149.802924
165 149.825038
166 149.847224
167 149.869477
168 149.891794
169 149.914172
170 149.936606
171 149.959094
172 149.981631
173 150.004215
174 150.026843
175 150.049511
176 150.072216
177 150.094956
178 150.117727
179 150.140527
180 150.163352
181 150.186201
182 150.209069
183 150.231956
184 150.254857
185 150.277771
186 150.300695
187 150.323627
188 150.346565
189 150.369506
190 150.392447
191 150.415387
192 150.438324
193 150.461255
194 150.484179
195 150.507093
196 150.529995
197 150.552884
198 150.575758
199 150.598614
200 150.621451
201 150.644268
202 150.667061
203 150.689831
204 150.712575
205 150.735292
206 150.757979
207 150.780636
208 150.803261
209 150.825852
210 150.848408
211 150.870928
212 150.893411
213 150.915854
214 150.938257
215 150.960618
216 150.982936
217 151.005210
218 151.027439
219 151.049622
220 151.071756
221 151.093843
222 151.115879
223 151.137865
224 151.159798
225 151.181679
226 151.203507
227 151.225279
228 151.246996
229 151.268656
230 151.290259
231 151.311803
232 151.333288
233 151.354714
234 151.376078
235 151.397382
236 151.418623
237 151.439801
238 151.460915
239 151.481965
240 151.502951
241 151.523870
242 151.544724
243 151.565510
244 151.586229
245 151.606881
246 151.627463
247 151.647977
248 151.668421
249 151.688795
250 151.709099
251 151.729331
252 151.749492
253 151.769582
254 151.789599
255 151.809543
256 151.829414
257 151.849212
258 151.868936
259 151.888587
260 151.908162
261 151.927663
262 151.947089
263 151.966440
264 151.985715
265 152.004914
266 152.024037
267 152.043084
268 152.062054
269 152.080947
270 152.099764
271 152.118504
272 152.137166
273 152.155750
274 152.174258
275 152.192687
276 152.211038
277 152.229312
278 152.247507
279 152.265625
280 152.283664
281 152.301624
282 152.319506
283 152.337310
284 152.355035
285 152.372681
286 152.390249
287 152.407738
288 152.425149
289 152.442480
290 152.459733
291 152.476908
292 152.494003
293 152.511020
294 152.527959
295 152.544818
296 152.561600
297 152.578302
298 152.594926
299 152.611472
300 152.627940
301 152.644329
302 152.660640
303 152.676873
304 152.693028
305 152.709105
306 152.725104
307 152.741025
308 152.756869
309 152.772635
310 152.788324
311 152.803936
312 152.819471
313 152.834929
314 152.850310
315 152.865614
316 152.880842
317 152.895993
318 152.911068
319 152.926068
320 152.940991
321 152.955839
322 152.970611
323 152.985307
324 152.999929
325 153.014475
326 153.028947
327 153.043344
328 153.057667
329 153.071916
330 153.086090
331 153.100191
332 153.114218
333 153.128172
334 153.142052
335 153.155860
336 153.169594
337 153.183257
338 153.196847
339 153.210364
340 153.223810
341 153.237185
342 153.250487
343 153.263719
344 153.276880
345 153.289970
346 153.302990
347 153.315939
348 153.328818
349 153.341628
350 153.354368
351 153.367038
352 153.379640
353 153.392173
354 153.404637
355 153.417034
356 153.429362
357 153.441622
358 153.453815
359 153.465940
360 153.477999
361 153.489990
362 153.501916
363 153.513775
364 153.525567
365 153.537295
366 153.548956
367 153.560553
368 153.572084
369 153.583551
370 153.594954
371 153.606292
372 153.617566
373 153.628777
374 153.639924
375 153.651008
376 153.662030
377 153.672988
378 153.683885
379 153.694719
380 153.705492
381 153.716203
382 153.726852
383 153.737441
384 153.747969
385 153.758437
386 153.768844
387 153.779191
388 153.789479
389 153.799707
390 153.809876
391 153.819986
392 153.830038
393 153.840031
394 153.849966
395 153.859844
396 153.869663
397 153.879426
398 153.889131
399 153.898780
400 153.908372
401 153.917908
402 153.927388
403 153.936812
404 153.946181
405 153.955494
406 153.964753
407 153.973957
408 153.983106
409 153.992201
410 154.001243
411 154.010230
412 154.019165
413 154.028046
414 154.036874
415 154.045650
416 154.054373
417 154.063044
418 154.071664
419 154.080231
420 154.088748
421 154.097213
422 154.105627
423 154.113991
424 154.122305
425 154.130568
426 154.138782
427 154.146945
428 154.155060
429 154.163126
430 154.171142
431 154.179110
432 154.187030
433 154.194901
434 154.202725
435 154.210501
436 154.218230
437 154.225911
438 154.233546
439 154.241133
440 154.248675
441 154.256170
442 154.263619
443 154.271023
444 154.278381
445 154.285694
446 154.292962
447 154.300185
448 154.307363
449 154.314497
450 154.321588
451 154.328634
452 154.335636
453 154.342596
454 154.349512
455 154.356385
456 154.363215
457 154.370003
458 154.376749
459 154.383453
460 154.390115
461 154.396735
462 154.403314
463 154.409851
464 154.416348
465 154.422804
466 154.429220
467 154.435595
468 154.441931
469 154.448226
470 154.454482
471 154.460698
472 154.466876
473 154.473014
474 154.479114
475 154.485174
476 154.491197
477 154.497182
478 154.503128
479 154.509037
480 154.514908
481 154.520742
482 154.526539
483 154.532299
484 154.538022
485 154.543709
486 154.549360
487 154.554974
488 154.560553
489 154.566096
490 154.571603
491 154.577075
492 154.582512
493 154.587914
494 154.593282
495 154.598615
496 154.603913
497 154.609178
498 154.614408
499 154.619605
500 154.624768
501 154.629898
502 154.634995
503 154.640058
504 154.645089
505 154.650088
506 154.655053
507 154.659987
508 154.664889
509 154.669758
510 154.674597
511 154.679403
512 154.684178
513 154.688922
514 154.693635
515 154.698318
516 154.702969
517 154.707591
518 154.712182
519 154.716743
520 154.721274
521 154.725775
522 154.730247
523 154.734689
524 154.739102
525 154.743486
526 154.747841
527 154.752168
528 154.756465
529 154.760735
530 154.764976
531 154.769190
532 154.773375
533 154.777533
534 154.781663
535 154.785766
536 154.789841
537 154.793889
538 154.797911
539 154.801906
540 154.805874
541 154.809816
542 154.813731
543 154.817621
544 154.821484
545 154.825322
546 154.829134
547 154.832920
548 154.836681
549 154.840417
550 154.844128
551 154.847814
552 154.851475
553 154.855112
554 154.858724
555 154.862312
556 154.865876
557 154.869415
558 154.872931
559 154.876423
560 154.879892
561 154.883337
562 154.886759
563 154.890158
564 154.893534
565 154.896886
566 154.900217
567 154.903524
568 154.906809
569 154.910072
570 154.913313
571 154.916532
572 154.919728
573 154.922903
574 154.926057
575 154.929189
576 154.932299
577 154.935388
578 154.938456
579 154.941504
580 154.944530
581 154.947536
582 154.950521
583 154.953485
584 154.956430
585 154.959354
586 154.962258
587 154.965142
588 154.968006
589 154.970851
590 154.973676
591 154.976481
592 154.979268
593 154.982035
594 154.984783
595 154.987512
596 154.990222
597 154.992913
598 154.995586
599 154.998240
600 155.000876
601 155.003494
602 155.006094
603 155.008675
604 155.011239
605 155.013784
606 155.016313
607 155.018823
608 155.021316
609 155.023792
610 155.026251
611 155.028692
612 155.031116
613 155.033524
614 155.035914
615 155.038288
616 155.040646
617 155.042987
618 155.045311
619 155.047620
620 155.049912
621 155.052188
622 155.054448
623 155.056692
624 155.058921
625 155.061134
626 155.063331
627 155.065513
628 155.067679
629 155.069831
630 155.071967
631 155.074088
632 155.076194
633 155.078285
634 155.080362
635 155.082424
636 155.084471
637 155.086504
638 155.088523
639 155.090527
640 155.092517
641 155.094493
642 155.096455
643 155.098403
644 155.100338
645 155.102258
646 155.104165
647 155.106059
648 155.107938
649 155.109805
650 155.111658
651 155.113499
652 155.115326
653 155.117140
654 155.118941
655 155.120729
656 155.122505
657 155.124267
658 155.126018
659 155.127755
660 155.129481
661 155.131194
662 155.132895
663 155.134583
664 155.136260
665 155.137924
666 155.139577
667 155.141218
668 155.142847
669 155.144464
670 155.146070
671 155.147664
672 155.149246
673 155.150818
674 155.152378
675 155.153927
676 155.155464
677 155.156991
678 155.158506
679 155.160011
680 155.161505
681 155.162988
682 155.164460
683 155.165922
684 155.167373
685 155.168814
686 155.170244
687 155.171664
688 155.173074
689 155.174473
690 155.175863
691 155.177242
692 155.178611
693 155.179970
694 155.181320
695 155.182660
696 155.183990
697 155.185310
698 155.186621
699 155.187922
700 155.189213
701 155.190496
702 155.191769
703 155.193033
704 155.194287
705 155.195532
706 155.196769
707 155.197996
708 155.199215
709 155.200424
710 155.201625
711 155.202817
712 155.204000
713 155.205174
714 155.206340
715 155.207498
716 155.208647
717 155.209787
718 155.210919
719 155.212043
720 155.213159
721 155.214266
722 155.215366
7200 155.215366  
};
%\legend{Passive}
\addlegendentry{{\scriptsize $\sigma^{\text{(cir)}}$ with $\kappa_\vartheta^{(2)}=10^{-4}\frac{1}{\text{s} \cdot \text{kPa}}$; $\kappa_\vartheta^{(3)}=10^{-4}\frac{1}{\text{s} \cdot \text{kPa}}$}}


% Axial Stress: Kappa_r to Kappa_a 1:1
\addplot [very thick, red, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
3 103.309803
4 93.629519
5 88.737834
6 82.861846
7 79.020558
3 103.501646
4 98.514479
5 95.004187
6 91.911149
7 89.080468
8 86.467262
9 84.044407
10 81.790271
11 79.686517
12 77.717363
13 75.869134
14 74.129917
15 72.489292
16 70.938102
17 69.468273
18 68.072656
19 66.744905
20 65.479364
21 64.270982
22 63.115230
23 62.008042
24 60.945755
25 59.925062
26 58.942972
27 57.996773
28 57.084001
29 56.202414
30 55.349967
31 54.524792
32 53.725181
33 52.949569
34 52.196518
35 51.464707
36 50.752921
37 50.060040
38 49.385030
39 48.726936
40 48.084874
41 47.458027
42 46.845634
43 46.246993
44 45.661448
45 45.088391
46 44.527255
47 43.977511
48 43.438666
49 42.910259
50 42.391861
51 41.883069
52 41.383504
53 40.892815
54 40.410668
55 39.936752
56 39.470774
57 39.012460
58 38.561549
59 38.117797
60 37.680973
61 37.250861
62 36.827253
63 36.409957
64 35.998787
65 35.593571
66 35.194141
67 34.800343
68 34.412027
69 34.029052
70 33.651283
71 33.278592
72 32.910858
73 32.547963
74 32.189799
75 31.836257
76 31.487238
77 31.142644
78 30.802383
79 30.466366
80 30.134507
81 29.806725
82 29.482942
83 29.163082
84 28.847073
85 28.534844
86 28.226329
87 27.921462
88 27.620182
89 27.322427
90 27.028140
91 26.737263
92 26.449743
93 26.165526
94 25.884561
95 25.606799
96 25.332191
97 25.060690
98 24.792251
99 24.526830
100 24.264384
101 24.004871
102 23.748250
103 23.494481
104 23.243526
105 22.995347
106 22.749907
107 22.507171
108 22.267101
109 22.029666
110 21.794830
111 21.562561
112 21.332826
113 21.105595
114 20.880836
115 20.658518
116 20.438613
117 20.221090
118 20.005922
119 19.793080
120 19.582537
121 19.374265
122 19.168238
123 18.964429
124 18.762814
125 18.563366
126 18.366061
127 18.170875
128 17.977782
129 17.786760
130 17.597784
131 17.410833
132 17.225882
133 17.042911
134 16.861896
135 16.682816
136 16.505650
137 16.330377
138 16.156974
139 15.985423
140 15.815703
141 15.647793
142 15.481675
143 15.317328
144 15.154732
145 14.993870
146 14.834723
147 14.677271
148 14.521497
149 14.367382
150 14.214908
151 14.064058
152 13.914815
153 13.767161
154 13.621079
155 13.476552
156 13.333564
157 13.192098
158 13.052138
159 12.913668
160 12.776672
161 12.641134
162 12.507038
163 12.374370
164 12.243114
165 12.113256
166 11.984779
167 11.857670
168 11.731914
169 11.607497
170 11.484404
171 11.362621
172 11.242135
173 11.122932
174 11.004997
175 10.888319
176 10.772883
177 10.658675
178 10.545684
179 10.433897
180 10.323299
181 10.213880
182 10.105626
183 9.998525
184 9.892564
185 9.787733
186 9.684018
187 9.581408
188 9.479891
189 9.379456
190 9.280091
191 9.181785
192 9.084527
193 8.988304
194 8.893108
195 8.798926
196 8.705747
197 8.613562
198 8.522360
199 8.432130
200 8.342862
201 8.254545
202 8.167170
203 8.080727
204 7.995205
205 7.910596
206 7.826888
207 7.744074
208 7.662142
209 7.581084
210 7.500891
211 7.421553
212 7.343061
213 7.265407
214 7.188581
215 7.112574
216 7.037378
217 6.962985
218 6.889385
219 6.816570
220 6.744532
221 6.673263
222 6.602754
223 6.532997
224 6.463985
225 6.395709
226 6.328162
227 6.261335
228 6.195222
229 6.129813
230 6.065103
231 6.001084
232 5.937747
233 5.875087
234 5.813095
235 5.751765
236 5.691089
237 5.631061
238 5.571673
239 5.512919
240 5.454792
241 5.397286
242 5.340393
243 5.284107
244 5.228422
245 5.173331
246 5.118828
247 5.064907
248 5.011561
249 4.958784
250 4.906571
251 4.854914
252 4.803809
253 4.753249
254 4.703229
255 4.653743
256 4.604784
257 4.556348
258 4.508428
259 4.461020
260 4.414118
261 4.367716
262 4.321809
263 4.276392
264 4.231460
265 4.187006
266 4.143027
267 4.099517
268 4.056472
269 4.013885
270 3.971753
271 3.930070
272 3.888831
273 3.848032
274 3.807669
275 3.767736
276 3.728228
277 3.689142
278 3.650473
279 3.612216
280 3.574367
281 3.536922
282 3.499876
283 3.463224
284 3.426964
285 3.391090
286 3.355598
287 3.320484
288 3.285745
289 3.251376
290 3.217374
291 3.183733
292 3.150452
293 3.117524
294 3.084948
295 3.052719
296 3.020833
297 2.989286
298 2.958076
299 2.927198
300 2.896650
301 2.866426
302 2.836524
303 2.806941
304 2.777673
305 2.748716
306 2.720068
307 2.691725
308 2.663683
309 2.635940
310 2.608493
311 2.581337
312 2.554471
313 2.527890
314 2.501592
315 2.475574
316 2.449833
317 2.424366
318 2.399170
319 2.374241
320 2.349578
321 2.325177
322 2.301036
323 2.277151
324 2.253521
325 2.230141
326 2.207011
327 2.184126
328 2.161484
329 2.139083
330 2.116920
331 2.094993
332 2.073298
333 2.051834
334 2.030598
335 2.009588
336 1.988801
337 1.968235
338 1.947887
339 1.927755
340 1.907837
341 1.888130
342 1.868633
343 1.849343
344 1.830257
345 1.811374
346 1.792691
347 1.774207
348 1.755918
349 1.737824
350 1.719922
351 1.702209
352 1.684684
353 1.667345
354 1.650190
355 1.633217
356 1.616424
357 1.599809
358 1.583369
359 1.567104
360 1.551012
361 1.535090
362 1.519336
363 1.503749
364 1.488328
365 1.473069
366 1.457973
367 1.443036
368 1.428257
369 1.413634
370 1.399166
371 1.384852
372 1.370689
373 1.356675
374 1.342810
375 1.329091
376 1.315518
377 1.302087
378 1.288799
379 1.275651
380 1.262643
381 1.249771
382 1.237036
383 1.224435
384 1.211967
385 1.199631
386 1.187425
387 1.175347
388 1.163398
389 1.151574
390 1.139875
391 1.128300
392 1.116846
393 1.105513
394 1.094300
395 1.083205
396 1.072227
397 1.061364
398 1.050616
399 1.039981
400 1.029459
401 1.019047
402 1.008744
403 0.998550
404 0.988463
405 0.978482
406 0.968607
407 0.958835
408 0.949166
409 0.939598
410 0.930131
411 0.920764
412 0.911495
413 0.902323
414 0.893248
415 0.884267
416 0.875381
417 0.866589
418 0.857888
419 0.849279
420 0.840760
421 0.832331
422 0.823989
423 0.815736
424 0.807568
425 0.799486
426 0.791489
427 0.783576
428 0.775745
429 0.767996
430 0.760329
431 0.752741
432 0.745233
433 0.737803
434 0.730451
435 0.723176
436 0.715977
437 0.708852
438 0.701803
439 0.694826
440 0.687923
441 0.681092
442 0.674331
443 0.667642
444 0.661022
445 0.654471
446 0.647988
447 0.641573
448 0.635224
449 0.628941
450 0.622724
451 0.616572
452 0.610483
453 0.604458
454 0.598495
455 0.592595
456 0.586755
457 0.580976
458 0.575257
459 0.569598
460 0.563997
461 0.558454
462 0.552968
463 0.547540
464 0.542167
465 0.536851
466 0.531589
467 0.526382
468 0.521228
469 0.516128
470 0.511080
471 0.506085
472 0.501141
473 0.496248
474 0.491406
475 0.486614
476 0.481871
477 0.477177
478 0.472531
479 0.467933
480 0.463383
481 0.458879
482 0.454422
483 0.450010
484 0.445644
485 0.441323
486 0.437046
487 0.432813
488 0.428623
489 0.424476
490 0.420372
491 0.416310
492 0.412290
493 0.408311
494 0.404372
495 0.400474
496 0.396616
497 0.392797
498 0.389017
499 0.385276
500 0.381573
501 0.377908
502 0.374280
503 0.370689
504 0.367135
505 0.363617
506 0.360134
507 0.356688
508 0.353276
509 0.349899
510 0.346556
511 0.343248
512 0.339973
513 0.336731
514 0.333522
515 0.330345
516 0.327201
517 0.324089
518 0.321008
519 0.317958
520 0.314939
521 0.311951
522 0.308993
523 0.306065
524 0.303166
525 0.300297
526 0.297456
527 0.294645
528 0.291861
529 0.289106
530 0.286378
531 0.283678
532 0.281005
533 0.278359
534 0.275739
535 0.273146
536 0.270578
537 0.268037
538 0.265521
539 0.263030
540 0.260564
541 0.258123
542 0.255706
543 0.253313
544 0.250944
545 0.248599
546 0.246278
547 0.243979
548 0.241703
549 0.239451
550 0.237220
551 0.235012
552 0.232826
553 0.230661
554 0.228518
555 0.226396
556 0.224295
557 0.222216
558 0.220156
559 0.218117
560 0.216099
561 0.214100
562 0.212121
563 0.210162
564 0.208222
565 0.206301
566 0.204399
567 0.202516
568 0.200652
569 0.198805
570 0.196977
571 0.195167
572 0.193375
573 0.191601
574 0.189844
575 0.188104
576 0.186381
577 0.184675
578 0.182986
579 0.181313
580 0.179657
581 0.178017
582 0.176392
583 0.174784
584 0.173192
585 0.171615
586 0.170053
587 0.168507
588 0.166975
589 0.165459
590 0.163957
591 0.162470
592 0.160998
593 0.159539
594 0.158095
595 0.156665
596 0.155249
597 0.153846
598 0.152457
599 0.151082
600 0.149719
601 0.148370
602 0.147034
603 0.145711
604 0.144400
605 0.143102
606 0.141817
607 0.140544
608 0.139283
609 0.138035
610 0.136798
611 0.135573
612 0.134360
613 0.133159
614 0.131969
615 0.130791
616 0.129623
617 0.128467
618 0.127322
619 0.126188
620 0.125065
621 0.123952
622 0.122850
623 0.121759
624 0.120678
625 0.119607
626 0.118546
627 0.117496
628 0.116455
629 0.115425
630 0.114404
631 0.113392
632 0.112391
633 0.111398
634 0.110416
635 0.109442
636 0.108478
637 0.107522
638 0.106576
639 0.105639
640 0.104710
641 0.103790
642 0.102879
643 0.101977
644 0.101082
645 0.100197
646 0.099319
647 0.098450
648 0.097589
649 0.096736
650 0.095891
651 0.095054
652 0.094224
653 0.093403
654 0.092589
655 0.091783
656 0.090984
657 0.090192
658 0.089408
659 0.088632
660 0.087862
661 0.087100
662 0.086344
663 0.085596
664 0.084855
665 0.084120
666 0.083392
667 0.082671
668 0.081957
669 0.081249
670 0.080548
671 0.079853
672 0.079165
673 0.078483
674 0.077807
675 0.077137
676 0.076474
677 0.075817
678 0.075165
679 0.074520
680 0.073881
681 0.073247
682 0.072619
683 0.071997
684 0.071381
685 0.070770
686 0.070165
687 0.069566
688 0.068971
689 0.068383
690 0.067799
691 0.067221
692 0.066648
693 0.066081
694 0.065518
695 0.064961
696 0.064409
697 0.063861
698 0.063319
699 0.062781
700 0.062249
701 0.061721
702 0.061198
703 0.060680
704 0.060166
705 0.059657
706 0.059153
707 0.058653
708 0.058157
709 0.057666
710 0.057180
711 0.056698
712 0.056220
713 0.055746
714 0.055277
715 0.054812
716 0.054351
717 0.053894
718 0.053441
719 0.052992
720 0.052548
721 0.052107
722 0.051670
7200 0.051670
};
%\legend{Passive}
\addlegendentry{{\scriptsize $\sigma^{\text{(ax)}}$ with $\kappa_\vartheta^{(2)}=10^{-4} \frac{1}{\text{s} \cdot \text{kPa}}$; $\kappa_\vartheta^{(3)}=10^{-4}\frac{1}{\text{s} \cdot \text{kPa}}$}}


% Circ Stress: Kappa_r to Kappa_a 20:1
\addplot [dashed, very thick, rub_green, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
3 202.822104
4 197.581754
5 194.093849
6 190.441513
7 187.117067
8 183.981499
9 181.040124
10 178.271352
11 175.660915
12 173.195443
13 170.863177
14 168.653630
15 166.557425
16 164.566150
17 162.672233
18 160.868839
19 159.149777
20 157.509429
21 155.942678
22 154.444858
23 153.011699
24 151.639289
25 150.324033
26 149.062623
27 147.852010
28 146.689375
29 145.572110
30 144.497799
31 143.464195
32 142.469214
33 141.510911
34 140.587474
35 139.697210
36 138.838537
37 138.009975
38 137.210133
39 136.437708
40 135.691478
41 134.970290
42 134.273059
43 133.598766
44 132.946445
45 132.315187
46 131.704131
47 131.112465
48 130.539417
49 129.984258
50 129.446296
51 128.924874
52 128.419367
53 127.929183
54 127.453758
55 126.992555
56 126.545062
57 126.110792
58 125.689280
59 125.280083
60 124.882776
61 124.496956
62 124.122235
63 123.758244
64 123.404627
65 123.061046
66 122.727176
67 122.402706
68 122.087336
69 121.780780
70 121.482764
71 121.193022
72 120.911301
73 120.637356
74 120.370954
75 120.111869
76 119.859882
77 119.614786
78 119.376378
79 119.144465
80 118.918859
81 118.699380
82 118.485853
83 118.278112
84 118.075994
85 117.879342
86 117.688005
87 117.501837
88 117.320697
89 117.144449
90 116.972960
91 116.806103
92 116.643755
93 116.485795
94 116.332109
95 116.182583
96 116.037110
97 115.895583
98 115.757903
99 115.623968
100 115.493684
101 115.366958
102 115.243700
103 115.123821
104 115.007238
105 114.893867
106 114.783630
107 114.676447
108 114.572244
109 114.470947
110 114.372486
111 114.276790
112 114.183793
113 114.093430
114 114.005636
115 113.920349
116 113.837511
117 113.757061
118 113.678944
119 113.603104
120 113.529486
121 113.458038
122 113.388710
123 113.321451
124 113.256213
125 113.192949
126 113.131612
127 113.072158
128 113.014543
129 112.958725
130 112.904662
131 112.852314
132 112.801641
133 112.752605
134 112.705168
135 112.659294
136 112.614948
137 112.572093
138 112.530697
139 112.490727
140 112.452149
141 112.414933
142 112.379048
143 112.344464
144 112.311152
145 112.279082
146 112.248227
147 112.218560
148 112.190054
149 112.162683
150 112.136422
151 112.111246
152 112.087131
153 112.064053
154 112.041989
155 112.020916
156 112.000813
157 111.981657
158 111.963428
159 111.946106
160 111.929670
161 111.914100
162 111.899377
163 111.885483
164 111.872399
165 111.860107
166 111.848590
167 111.837831
168 111.827812
169 111.818518
170 111.809932
171 111.802039
172 111.794824
173 111.788270
174 111.782365
175 111.777093
176 111.772441
177 111.768394
178 111.764940
179 111.762065
180 111.759757
181 111.758003
182 111.756790
183 111.756107
184 111.755942
185 111.756283
186 111.757120
187 111.758441
188 111.760235
189 111.762492
190 111.765203
191 111.768355
192 111.771941
193 111.775949
194 111.780372
195 111.785199
196 111.790421
197 111.796030
198 111.802017
199 111.808373
200 111.815091
201 111.822162
202 111.829578
203 111.837332
204 111.845415
205 111.853821
206 111.862542
207 111.871571
208 111.880901
209 111.890526
210 111.900438
211 111.910631
212 111.921099
213 111.931836
214 111.942834
215 111.954090
216 111.965595
217 111.977346
218 111.989335
219 112.001558
220 112.014010
221 112.026685
222 112.039577
223 112.052682
224 112.065996
225 112.079512
226 112.093227
227 112.107135
228 112.121233
229 112.135516
230 112.149979
231 112.164618
232 112.179430
233 112.194409
234 112.209553
235 112.224857
236 112.240317
237 112.255930
238 112.271692
239 112.287599
240 112.303649
241 112.319837
242 112.336160
243 112.352615
244 112.369199
245 112.385909
246 112.402742
247 112.419694
248 112.436762
249 112.453945
250 112.471239
251 112.488641
252 112.506148
253 112.523759
254 112.541470
255 112.559279
256 112.577183
257 112.595180
258 112.613269
259 112.631445
260 112.649708
261 112.668055
262 112.686484
263 112.704992
264 112.723578
265 112.742240
266 112.760975
267 112.779783
268 112.798660
269 112.817605
270 112.836617
271 112.855693
272 112.874832
273 112.894032
274 112.913291
275 112.932609
276 112.951982
277 112.971411
278 112.990893
279 113.010426
280 113.030010
281 113.049643
282 113.069324
283 113.089050
284 113.108822
285 113.128638
286 113.148496
287 113.168395
288 113.188334
289 113.208312
290 113.228328
291 113.248380
292 113.268468
293 113.288591
294 113.308747
295 113.328935
296 113.349155
297 113.369405
298 113.389685
299 113.409993
300 113.430329
301 113.450692
302 113.471081
303 113.491495
304 113.511933
305 113.532395
306 113.552880
307 113.573387
308 113.593915
309 113.614463
310 113.635031
311 113.655619
312 113.676224
313 113.696848
314 113.717489
315 113.738146
316 113.758819
317 113.779508
318 113.800211
319 113.820929
320 113.841660
321 113.862404
322 113.883161
323 113.903930
324 113.924710
325 113.945501
326 113.966303
327 113.987116
328 114.007937
329 114.028768
330 114.049608
331 114.070457
332 114.091313
333 114.112177
334 114.133048
335 114.153926
336 114.174810
337 114.195701
338 114.216597
339 114.237499
340 114.258406
341 114.279317
342 114.300234
343 114.321154
344 114.342078
345 114.363006
346 114.383937
347 114.404871
348 114.425808
349 114.446747
350 114.467689
351 114.488633
352 114.509578
353 114.530525
354 114.551474
355 114.572423
356 114.593374
357 114.614325
358 114.635276
359 114.656228
360 114.677181
361 114.698133
362 114.719085
363 114.740036
364 114.760987
365 114.781937
366 114.802887
367 114.823835
368 114.844782
369 114.865728
370 114.886673
371 114.907615
372 114.928557
373 114.949496
374 114.970433
375 114.991369
376 115.012302
377 115.033233
378 115.054161
379 115.075087
380 115.096011
381 115.116931
382 115.137849
383 115.158765
384 115.179677
385 115.200586
386 115.221492
387 115.242395
388 115.263294
389 115.284191
390 115.305083
391 115.325973
392 115.346859
393 115.367741
394 115.388620
395 115.409495
396 115.430366
397 115.451233
398 115.472097
399 115.492956
400 115.513812
401 115.534664
402 115.555512
403 115.576355
404 115.597195
405 115.618030
406 115.638861
407 115.659688
408 115.680511
409 115.701330
410 115.722144
411 115.742954
412 115.763760
413 115.784561
414 115.805358
415 115.826150
416 115.846938
417 115.867722
418 115.888501
419 115.909276
420 115.930046
421 115.950812
422 115.971573
423 115.992330
424 116.013082
425 116.033830
426 116.054573
427 116.075312
428 116.096046
429 116.116776
430 116.137501
431 116.158221
432 116.178937
433 116.199648
434 116.220355
435 116.241057
436 116.261755
437 116.282448
438 116.303136
439 116.323820
440 116.344499
441 116.365174
442 116.385845
443 116.406510
444 116.427172
445 116.447828
446 116.468480
447 116.489128
448 116.509771
449 116.530410
450 116.551044
451 116.571674
452 116.592299
453 116.612919
454 116.633536
455 116.654147
456 116.674755
457 116.695358
458 116.715956
459 116.736550
460 116.757140
461 116.777725
462 116.798306
463 116.818883
464 116.839455
465 116.860023
466 116.880587
467 116.901146
468 116.921701
469 116.942252
470 116.962798
471 116.983340
472 117.003878
473 117.024412
474 117.044942
475 117.065467
476 117.085988
477 117.106505
478 117.127018
479 117.147526
480 117.168031
481 117.188531
482 117.209027
483 117.229520
484 117.250008
485 117.270492
486 117.290972
487 117.311448
488 117.331920
489 117.352388
490 117.372852
491 117.393312
492 117.413768
493 117.434220
494 117.454668
495 117.475112
496 117.495553
497 117.515989
498 117.536422
499 117.556850
500 117.577275
501 117.597696
502 117.618113
503 117.638527
504 117.658936
505 117.679342
506 117.699744
507 117.720143
508 117.740537
509 117.760928
510 117.781315
511 117.801699
512 117.822079
513 117.842455
514 117.862827
515 117.883196
516 117.903561
517 117.923923
518 117.944281
519 117.964635
520 117.984986
521 118.005333
522 118.025676
523 118.046017
524 118.066353
525 118.086686
526 118.107016
527 118.127342
528 118.147664
529 118.167983
530 118.188299
531 118.208611
532 118.228920
533 118.249225
534 118.269527
535 118.289825
536 118.310120
537 118.330412
538 118.350700
539 118.370985
540 118.391267
541 118.411545
542 118.431820
543 118.452091
544 118.472359
545 118.492624
546 118.512886
547 118.533144
548 118.553399
549 118.573651
550 118.593899
551 118.614144
552 118.634386
553 118.654625
554 118.674861
555 118.695093
556 118.715322
557 118.735548
558 118.755770
559 118.775990
560 118.796206
561 118.816419
562 118.836629
563 118.856836
564 118.877039
565 118.897240
566 118.917437
567 118.937631
568 118.957822
569 118.978010
570 118.998195
571 119.018376
572 119.038555
573 119.058730
574 119.078903
575 119.099072
576 119.119238
577 119.139401
578 119.159561
579 119.179718
580 119.199872
581 119.220023
582 119.240170
583 119.260315
584 119.280457
585 119.300595
586 119.320731
587 119.340863
588 119.360993
589 119.381119
590 119.401243
591 119.421363
592 119.441481
593 119.461595
594 119.481707
595 119.501815
596 119.521920
597 119.542023
598 119.562122
599 119.582219
600 119.602312
601 119.622403
602 119.642490
603 119.662575
604 119.682656
605 119.702735
606 119.722810
607 119.742883
608 119.762952
609 119.783019
610 119.803083
611 119.823143
612 119.843201
613 119.863256
614 119.883308
615 119.903357
616 119.923403
617 119.943446
618 119.963486
619 119.983523
620 120.003557
621 120.023588
622 120.043616
623 120.063641
624 120.083664
625 120.103683
626 120.123699
627 120.143713
628 120.163723
629 120.183731
630 120.203735
631 120.223737
632 120.243736
633 120.263731
634 120.283724
635 120.303714
636 120.323701
637 120.343685
638 120.363666
639 120.383644
640 120.403619
641 120.423591
642 120.443560
643 120.463526
644 120.483489
645 120.503450
646 120.523407
647 120.543361
648 120.563313
649 120.583261
650 120.603206
651 120.623149
652 120.643088
653 120.663025
654 120.682959
655 120.702889
656 120.722817
657 120.742741
658 120.762663
659 120.782582
660 120.802497
661 120.822410
662 120.842320
663 120.862226
664 120.882130
665 120.902031
666 120.921929
667 120.941823
668 120.961715
669 120.981604
670 121.001489
671 121.021372
672 121.041252
673 121.061129
674 121.081002
675 121.100873
676 121.120740
677 121.140605
678 121.160466
679 121.180325
680 121.200180
681 121.220033
682 121.239882
683 121.259729
684 121.279572
685 121.299412
686 121.319249
687 121.339083
688 121.358914
689 121.378742
690 121.398567
691 121.418389
692 121.438208
693 121.458023
694 121.477836
695 121.497645
696 121.517452
697 121.537255
698 121.557055
699 121.576852
700 121.596646
701 121.616437
702 121.636225
703 121.656009
704 121.675791
705 121.695569
706 121.715344
707 121.735116
708 121.754885
709 121.774651
710 121.794414
711 121.814173
712 121.833929
713 121.853682
714 121.873432
715 121.893179
716 121.912923
717 121.932663
718 121.952400
719 121.972134
720 121.991865
721 122.011593
722 122.031317
723 122.051039
724 122.070756
725 122.090471
726 122.110183
727 122.129891
728 122.149596
729 122.169298
730 122.188996
731 122.208692
732 122.228384
733 122.248073
734 122.267758
735 122.287440
736 122.307119
737 122.326795
738 122.346468
739 122.366137
740 122.385802
741 122.405465
742 122.425124
743 122.444780
744 122.464433
745 122.484082
746 122.503728
747 122.523370
748 122.543010
749 122.562645
750 122.582278
751 122.601907
752 122.621533
753 122.641155
754 122.660774
755 122.680390
756 122.700002
757 122.719611
758 122.739217
759 122.758819
760 122.778418
761 122.798013
762 122.817605
763 122.837193
764 122.856778
765 122.876360
766 122.895938
767 122.915513
768 122.935084
769 122.954652
770 122.974216
771 122.993777
772 123.013334
773 123.032888
774 123.052439
775 123.071985
776 123.091529
777 123.111069
778 123.130605
779 123.150138
780 123.169667
781 123.189193
782 123.208715
783 123.228234
784 123.247749
785 123.267261
786 123.286769
787 123.306274
788 123.325775
789 123.345272
790 123.364766
791 123.384256
792 123.403743
793 123.423226
794 123.442705
795 123.462181
796 123.481653
797 123.501122
798 123.520586
799 123.540048
800 123.559505
801 123.578959
802 123.598410
803 123.617856
804 123.637299
805 123.656739
806 123.676174
807 123.695606
808 123.715034
809 123.734459
810 123.753880
811 123.773297
812 123.792710
813 123.812120
814 123.831526
815 123.850928
816 123.870327
817 123.889722
818 123.909113
819 123.928500
820 123.947883
821 123.967263
822 123.986639
823 124.006011
824 124.025379
825 124.044744
826 124.064105
827 124.083462
828 124.102815
829 124.122164
830 124.141509
831 124.160851
832 124.180189
833 124.199523
834 124.218853
835 124.238179
836 124.257501
837 124.276820
838 124.296134
839 124.315445
840 124.334752
841 124.354055
842 124.373354
843 124.392649
844 124.411940
845 124.431227
846 124.450510
847 124.469790
848 124.489065
849 124.508337
850 124.527604
851 124.546868
852 124.566127
853 124.585383
854 124.604634
855 124.623882
856 124.643126
857 124.662365
858 124.681601
859 124.700832
860 124.720060
861 124.739283
862 124.758503
863 124.777718
864 124.796930
865 124.816137
866 124.835340
867 124.854540
868 124.873735
869 124.892926
870 124.912113
871 124.931296
872 124.950474
873 124.969649
874 124.988820
875 125.007986
876 125.027149
877 125.046307
878 125.065461
879 125.084611
880 125.103756
881 125.122898
882 125.142036
883 125.161169
884 125.180298
885 125.199423
886 125.218543
887 125.237660
888 125.256772
889 125.275880
890 125.294984
891 125.314084
892 125.333179
893 125.352271
894 125.371358
895 125.390440
896 125.409519
897 125.428593
898 125.447663
899 125.466729
900 125.485790
901 125.504847
902 125.523900
903 125.542948
904 125.561993
905 125.581032
906 125.600068
907 125.619099
908 125.638126
909 125.657149
910 125.676167
911 125.695181
912 125.714190
913 125.733195
914 125.752196
915 125.771193
916 125.790185
917 125.809172
918 125.828155
919 125.847134
920 125.866109
921 125.885079
922 125.904044
923 125.923005
924 125.941962
925 125.960914
926 125.979862
927 125.998806
928 126.017744
929 126.036679
930 126.055609
931 126.074534
932 126.093455
933 126.112372
934 126.131284
935 126.150191
936 126.169094
937 126.187993
938 126.206887
939 126.225776
940 126.244661
941 126.263541
942 126.282417
943 126.301288
944 126.320155
945 126.339017
946 126.357875
947 126.376728
948 126.395576
949 126.414420
950 126.433259
951 126.452093
952 126.470923
953 126.489748
954 126.508569
955 126.527385
956 126.546197
957 126.565003
958 126.583805
959 126.602603
960 126.621396
961 126.640184
962 126.658967
963 126.677746
964 126.696520
965 126.715289
966 126.734054
967 126.752814
968 126.771569
969 126.790319
970 126.809065
971 126.827806
972 126.846542
973 126.865274
974 126.884001
975 126.902723
976 126.921440
977 126.940153
978 126.958860
979 126.977563
980 126.996261
981 127.014955
982 127.033643
983 127.052327
984 127.071006
985 127.089680
986 127.108349
987 127.127013
988 127.145673
989 127.164328
990 127.182977
991 127.201622
992 127.220263
993 127.238898
994 127.257528
995 127.276154
996 127.294774
997 127.313390
998 127.332001
999 127.350607
1000 127.369208
1001 127.387804
1002 127.406395
1003 127.424981
1004 127.443562
1005 127.462138
1006 127.480710
1007 127.499276
1008 127.517837
1009 127.536394
1010 127.554945
1011 127.573492
1012 127.592033
1013 127.610570
1014 127.629101
1015 127.647627
1016 127.666149
1017 127.684665
1018 127.703177
1019 127.721683
1020 127.740184
1021 127.758681
1022 127.777172
1023 127.795658
1024 127.814139
1025 127.832615
1026 127.851086
1027 127.869552
1028 127.888012
1029 127.906468
1030 127.924919
1031 127.943364
1032 127.961804
1033 127.980240
1034 127.998670
1035 128.017095
1036 128.035514
1037 128.053929
1038 128.072338
1039 128.090743
1040 128.109142
1041 128.127536
1042 128.145925
1043 128.164309
1044 128.182687
1045 128.201060
1046 128.219428
1047 128.237791
1048 128.256149
1049 128.274501
1050 128.292848
1051 128.311190
1052 128.329527
1053 128.347859
1054 128.366185
1055 128.384506
1056 128.402822
1057 128.421132
1058 128.439437
1059 128.457737
1060 128.476032
1061 128.494321
1062 128.512605
1063 128.530884
1064 128.549158
1065 128.567426
1066 128.585688
1067 128.603946
1068 128.622198
1069 128.640445
1070 128.658686
1071 128.676922
1072 128.695153
1073 128.713379
1074 128.731599
1075 128.749813
1076 128.768023
1077 128.786227
1078 128.804425
1079 128.822618
1080 128.840806
1081 128.858988
1082 128.877165
1083 128.895337
1084 128.913503
1085 128.931663
1086 128.949818
1087 128.967968
1088 128.986112
1089 129.004251
1090 129.022385
1091 129.040512
1092 129.058635
1093 129.076752
1094 129.094863
1095 129.112969
1096 129.131070
1097 129.149165
1098 129.167254
1099 129.185338
1100 129.203417
1101 129.221489
1102 129.239557
1103 129.257619
1104 129.275675
1105 129.293726
1106 129.311771
1107 129.329811
1108 129.347845
1109 129.365873
1110 129.383896
1111 129.401913
1112 129.419925
1113 129.437931
1114 129.455932
1115 129.473927
1116 129.491916
1117 129.509900
1118 129.527878
1119 129.545851
1120 129.563817
1121 129.581779
1122 129.599734
1123 129.617684
1124 129.635628
1125 129.653567
1126 129.671500
1127 129.689427
1128 129.707349
1129 129.725265
1130 129.743175
1131 129.761079
1132 129.778978
1133 129.796871
1134 129.814759
1135 129.832640
1136 129.850516
1137 129.868386
1138 129.886251
1139 129.904110
1140 129.921963
1141 129.939810
1142 129.957651
1143 129.975487
1144 129.993317
1145 130.011141
1146 130.028960
1147 130.046772
1148 130.064579
1149 130.082380
1150 130.100175
1151 130.117965
1152 130.135748
1153 130.153526
1154 130.171298
1155 130.189064
1156 130.206825
1157 130.224579
1158 130.242328
1159 130.260071
1160 130.277808
1161 130.295539
1162 130.313264
1163 130.330983
1164 130.348697
1165 130.366404
1166 130.384106
1167 130.401802
1168 130.419492
1169 130.437176
1170 130.454854
1171 130.472526
1172 130.490192
1173 130.507852
1174 130.525507
1175 130.543155
1176 130.560798
1177 130.578434
1178 130.596065
1179 130.613690
1180 130.631308
1181 130.648921
1182 130.666528
1183 130.684128
1184 130.701723
1185 130.719312
1186 130.736895
1187 130.754472
1188 130.772042
1189 130.789607
1190 130.807166
1191 130.824719
1192 130.842265
1193 130.859806
1194 130.877341
1195 130.894869
1196 130.912392
1197 130.929908
1198 130.947419
1199 130.964923
1200 130.982422
1201 130.999914
1202 131.017400
1203 131.034880
1204 131.052354
1205 131.069822
1206 131.087284
1207 131.104740
1208 131.122189
1209 131.139633
1210 131.157070
1211 131.174501
1212 131.191926
1213 131.209345
1214 131.226758
1215 131.244165
1216 131.261565
1217 131.278960
1218 131.296348
1219 131.313730
1220 131.331106
1221 131.348476
1222 131.365839
1223 131.383196
1224 131.400548
1225 131.417893
1226 131.435231
1227 131.452564
1228 131.469890
1229 131.487210
1230 131.504524
1231 131.521832
1232 131.539133
1233 131.556428
1234 131.573717
1235 131.591000
1236 131.608277
1237 131.625547
1238 131.642811
1239 131.660068
1240 131.677320
1241 131.694565
1242 131.711804
1243 131.729036
1244 131.746263
1245 131.763483
1246 131.780696
1247 131.797904
1248 131.815105
1249 131.832300
1250 131.849488
1251 131.866670
1252 131.883846
1253 131.901015
1254 131.918179
1255 131.935335
1256 131.952486
1257 131.969630
1258 131.986768
1259 132.003899
1260 132.021024
1261 132.038142
1262 132.055255
1263 132.072361
1264 132.089460
1265 132.106553
1266 132.123640
1267 132.140720
1268 132.157794
1269 132.174861
1270 132.191922
1271 132.208977
1272 132.226025
1273 132.243067
1274 132.260102
1275 132.277131
1276 132.294154
1277 132.311170
1278 132.328179
1279 132.345182
1280 132.362179
1281 132.379169
1282 132.396153
1283 132.413130
1284 132.430101
1285 132.447065
1286 132.464023
1287 132.480974
1288 132.497919
1289 132.514857
1290 132.531789
1291 132.548714
1292 132.565633
1293 132.582545
1294 132.599451
1295 132.616350
1296 132.633242
1297 132.650128
1298 132.667008
1299 132.683881
1300 132.700747
1301 132.717607
1302 132.734460
1303 132.751307
1304 132.768147
1305 132.784981
1306 132.801808
1307 132.818628
1308 132.835442
1309 132.852249
1310 132.869050
1311 132.885844
1312 132.902631
1313 132.919412
1314 132.936186
1315 132.952954
1316 132.969715
1317 132.986469
1318 133.003217
1319 133.019958
1320 133.036692
1321 133.053420
1322 133.070141
1323 133.086855
1324 133.103563
1325 133.120264
1326 133.136959
1327 133.153647
1328 133.170328
1329 133.187002
1330 133.203670
1331 133.220331
1332 133.236985
1333 133.253633
1334 133.270274
1335 133.286908
1336 133.303535
1337 133.320156
1338 133.336770
1339 133.353378
1340 133.369978
1341 133.386572
1342 133.403159
1343 133.419740
1344 133.436313
1345 133.452880
1346 133.469440
1347 133.485994
1348 133.502540
1349 133.519080
1350 133.535613
1351 133.552140
1352 133.568659
1353 133.585172
1354 133.601678
1355 133.618177
1356 133.634669
1357 133.651155
1358 133.667634
1359 133.684106
1360 133.700571
1361 133.717029
1362 133.733481
1363 133.749925
1364 133.766363
1365 133.782794
1366 133.799218
1367 133.815636
1368 133.832046
1369 133.848450
1370 133.864847
1371 133.881237
1372 133.897620
1373 133.913996
1374 133.930365
1375 133.946728
1376 133.963083
1377 133.979432
1378 133.995774
1379 134.012109
1380 134.028437
1381 134.044758
1382 134.061072
1383 134.077380
1384 134.093680
1385 134.109974
1386 134.126260
1387 134.142540
1388 134.158813
1389 134.175079
1390 134.191338
1391 134.207590
1392 134.223835
1393 134.240073
1394 134.256304
1395 134.272528
1396 134.288745
1397 134.304956
1398 134.321159
1399 134.337355
1400 134.353545
1401 134.369727
1402 134.385903
1403 134.402071
1404 134.418232
1405 134.434387
1406 134.450534
1407 134.466675
1408 134.482808
1409 134.498935
1410 134.515054
1411 134.531167
1412 134.547272
1413 134.563371
1414 134.579462
1415 134.595547
1416 134.611624
1417 134.627694
1418 134.643758
1419 134.659814
1420 134.675863
1421 134.691905
1422 134.707940
1423 134.723968
1424 134.739989
1425 134.756003
1426 134.772010
1427 134.788010
1428 134.804003
1429 134.819988
1430 134.835967
1431 134.851938
1432 134.867903
1433 134.883860
1434 134.899810
1435 134.915753
1436 134.931689
1437 134.947618
1438 134.963540
1439 134.979455
1440 134.995362
1441 135.011263
1442 135.027156
1443 135.043042
1444 135.058921
1445 135.074793
1446 135.090658
1447 135.106516
1448 135.122366
1449 135.138210
1450 135.154046
1451 135.169875
1452 135.185697
1453 135.201512
1454 135.217319
1455 135.233120
1456 135.248913
1457 135.264699
1458 135.280478
1459 135.296250
1460 135.312014
1461 135.327772
1462 135.343522
1463 135.359265
1464 135.375001
1465 135.390729
1466 135.406451
1467 135.422165
1468 135.437872
1469 135.453572
1470 135.469264
1471 135.484949
1472 135.500628
1473 135.516298
1474 135.531962
1475 135.547619
1476 135.563268
1477 135.578910
1478 135.594544
1479 135.610172
1480 135.625792
1481 135.641405
1482 135.657011
1483 135.672609
1484 135.688200
1485 135.703784
1486 135.719361
1487 135.734930
1488 135.750492
1489 135.766047
1490 135.781595
1491 135.797135
1492 135.812668
1493 135.828194
1494 135.843712
1495 135.859223
1496 135.874727
1497 135.890224
1498 135.905713
1499 135.921195
1500 135.936669
1501 135.952137
1502 135.967597
1503 135.983049
1504 135.998495
1505 136.013933
1506 136.029363
1507 136.044787
1508 136.060203
1509 136.075611
1510 136.091013
1511 136.106407
1512 136.121793
1513 136.137173
1514 136.152545
1515 136.167909
1516 136.183266
1517 136.198616
1518 136.213959
1519 136.229294
1520 136.244622
1521 136.259942
1522 136.275255
1523 136.290561
1524 136.305859
1525 136.321150
1526 136.336434
1527 136.351710
1528 136.366978
1529 136.382240
1530 136.397494
1531 136.412740
1532 136.427979
1533 136.443211
1534 136.458436
1535 136.473652
1536 136.488862
1537 136.504064
1538 136.519259
1539 136.534446
1540 136.549626
1541 136.564798
1542 136.579963
1543 136.595121
1544 136.610271
1545 136.625414
1546 136.640549
1547 136.655677
1548 136.670797
1549 136.685910
1550 136.701016
1551 136.716114
1552 136.731204
1553 136.746287
1554 136.761363
1555 136.776431
1556 136.791492
1557 136.806545
1558 136.821591
1559 136.836629
1560 136.851660
1561 136.866683
1562 136.881699
1563 136.896707
1564 136.911708
1565 136.926702
1566 136.941688
1567 136.956666
1568 136.971637
1569 136.986601
1570 137.001556
1571 137.016505
1572 137.031446
1573 137.046379
1574 137.061305
1575 137.076224
1576 137.091134
1577 137.106038
1578 137.120934
1579 137.135822
1580 137.150703
1581 137.165576
1582 137.180442
1583 137.195300
1584 137.210151
1585 137.224994
1586 137.239829
1587 137.254658
1588 137.269478
1589 137.284291
1590 137.299096
1591 137.313894
1592 137.328685
1593 137.343467
1594 137.358243
1595 137.373010
1596 137.387770
1597 137.402523
1598 137.417268
1599 137.432005
1600 137.446735
1601 137.461458
1602 137.476172
1603 137.490879
1604 137.505579
1605 137.520271
1606 137.534955
1607 137.549632
1608 137.564301
1609 137.578963
1610 137.593617
1611 137.608263
1612 137.622902
1613 137.637533
1614 137.652157
1615 137.666773
1616 137.681381
1617 137.695982
1618 137.710575
1619 137.725161
1620 137.739739
1621 137.754309
1622 137.768872
1623 137.783427
1624 137.797975
1625 137.812515
1626 137.827047
1627 137.841572
1628 137.856089
1629 137.870598
1630 137.885100
1631 137.899594
1632 137.914080
1633 137.928559
1634 137.943031
1635 137.957494
1636 137.971950
1637 137.986398
1638 138.000839
1639 138.015272
1640 138.029697
1641 138.044115
1642 138.058525
1643 138.072927
1644 138.087322
1645 138.101709
1646 138.116089
1647 138.130460
1648 138.144824
1649 138.159181
1650 138.173529
1651 138.187870
1652 138.202204
1653 138.216530
1654 138.230848
1655 138.245158
1656 138.259461
1657 138.273756
1658 138.288043
1659 138.302322
1660 138.316594
1661 138.330859
1662 138.345115
1663 138.359364
1664 138.373605
1665 138.387839
1666 138.402064
1667 138.416283
1668 138.430493
1669 138.444696
1670 138.458891
1671 138.473078
1672 138.487257
1673 138.501429
1674 138.515593
1675 138.529750
1676 138.543898
1677 138.558039
1678 138.572173
1679 138.586298
1680 138.600416
1681 138.614526
1682 138.628629
1683 138.642723
1684 138.656810
1685 138.670889
1686 138.684961
1687 138.699025
1688 138.713081
1689 138.727129
1690 138.741170
1691 138.755202
1692 138.769227
1693 138.783245
1694 138.797254
1695 138.811256
1696 138.825250
1697 138.839237
1698 138.853215
1699 138.867186
1700 138.881149
1701 138.895105
1702 138.909052
1703 138.922992
1704 138.936924
1705 138.950849
1706 138.964765
1707 138.978674
1708 138.992575
1709 139.006469
1710 139.020354
1711 139.034232
1712 139.048102
1713 139.061964
1714 139.075819
1715 139.089665
1716 139.103504
1717 139.117336
1718 139.131159
1719 139.144975
1720 139.158783
1721 139.172583
1722 139.186375
1723 139.200159
1724 139.213936
1725 139.227705
1726 139.241466
1727 139.255220
1728 139.268965
1729 139.282703
1730 139.296433
1731 139.310155
1732 139.323870
1733 139.337577
1734 139.351275
1735 139.364967
1736 139.378650
1737 139.392325
1738 139.405993
1739 139.419653
1740 139.433305
1741 139.446949
1742 139.460586
1743 139.474215
1744 139.487835
1745 139.501449
1746 139.515054
1747 139.528651
1748 139.542241
1749 139.555823
1750 139.569397
1751 139.582963
1752 139.596522
1753 139.610072
1754 139.623615
1755 139.637150
1756 139.650677
1757 139.664197
1758 139.677708
1759 139.691212
1760 139.704708
1761 139.718196
1762 139.731676
1763 139.745149
1764 139.758613
1765 139.772070
1766 139.785519
1767 139.798960
1768 139.812394
1769 139.825819
1770 139.839237
1771 139.852647
1772 139.866049
1773 139.879443
1774 139.892829
1775 139.906208
1776 139.919579
1777 139.932941
1778 139.946296
1779 139.959644
1780 139.972983
1781 139.986315
1782 139.999638
1783 140.012954
1784 140.026262
1785 140.039562
1786 140.052855
1787 140.066139
1788 140.079416
1789 140.092685
1790 140.105946
1791 140.119199
1792 140.132444
1793 140.145682
1794 140.158911
1795 140.172133
1796 140.185347
1797 140.198553
1798 140.211751
1799 140.224941
1800 140.238124
1801 140.251299
1802 140.264465
1803 140.277624
1804 140.290776
1805 140.303919
1806 140.317054
1807 140.330182
1808 140.343301
1809 140.356413
1810 140.369517
1811 140.382613
1812 140.395702
1813 140.408782
1814 140.421855
1815 140.434919
1816 140.447976
1817 140.461025
1818 140.474066
1819 140.487100
1820 140.500125
1821 140.513143
1822 140.526152
1823 140.539154
1824 140.552148
1825 140.565134
1826 140.578113
1827 140.591083
1828 140.604046
1829 140.617000
1830 140.629947
1831 140.642886
1832 140.655817
1833 140.668740
1834 140.681656
1835 140.694563
1836 140.707463
1837 140.720355
1838 140.733238
1839 140.746114
1840 140.758983
1841 140.771843
1842 140.784695
1843 140.797540
1844 140.810377
1845 140.823205
1846 140.836026
1847 140.848839
1848 140.861645
1849 140.874442
1850 140.887231
1851 140.900013
1852 140.912787
1853 140.925553
1854 140.938311
1855 140.951061
1856 140.963803
1857 140.976537
1858 140.989264
1859 141.001983
1860 141.014693
1861 141.027396
1862 141.040091
1863 141.052778
1864 141.065458
1865 141.078129
1866 141.090793
1867 141.103448
1868 141.116096
1869 141.128736
1870 141.141368
1871 141.153992
1872 141.166609
1873 141.179217
1874 141.191818
1875 141.204410
1876 141.216995
1877 141.229572
1878 141.242141
1879 141.254702
1880 141.267256
1881 141.279801
1882 141.292339
1883 141.304868
1884 141.317390
1885 141.329904
1886 141.342410
1887 141.354908
1888 141.367399
1889 141.379881
1890 141.392356
1891 141.404823
1892 141.417281
1893 141.429732
1894 141.442176
1895 141.454611
1896 141.467038
1897 141.479458
1898 141.491869
1899 141.504273
1900 141.516669
1901 141.529057
1902 141.541437
1903 141.553809
1904 141.566174
1905 141.578530
1906 141.590879
1907 141.603220
1908 141.615553
1909 141.627878
1910 141.640195
1911 141.652504
1912 141.664806
1913 141.677099
1914 141.689385
1915 141.701663
1916 141.713933
1917 141.726195
1918 141.738449
1919 141.750695
1920 141.762934
1921 141.775165
1922 141.787387
1923 141.799602
1924 141.811809
1925 141.824009
1926 141.836200
1927 141.848383
1928 141.860559
1929 141.872727
1930 141.884886
1931 141.897038
1932 141.909183
1933 141.921319
1934 141.933447
1935 141.945568
1936 141.957681
1937 141.969785
1938 141.981882
1939 141.993971
1940 142.006053
1941 142.018126
1942 142.030192
1943 142.042249
1944 142.054299
1945 142.066341
1946 142.078375
1947 142.090401
1948 142.102420
1949 142.114430
1950 142.126433
1951 142.138428
1952 142.150415
1953 142.162394
1954 142.174365
1955 142.186329
1956 142.198284
1957 142.210232
1958 142.222172
1959 142.234104
1960 142.246028
1961 142.257944
1962 142.269853
1963 142.281753
1964 142.293646
1965 142.305531
1966 142.317408
1967 142.329277
1968 142.341139
1969 142.352992
1970 142.364838
1971 142.376676
1972 142.388506
1973 142.400328
1974 142.412142
1975 142.423949
1976 142.435748
1977 142.447538
1978 142.459321
1979 142.471097
1980 142.482864
1981 142.494623
1982 142.506375
1983 142.518119
1984 142.529855
1985 142.541583
1986 142.553303
1987 142.565016
1988 142.576720
1989 142.588417
1990 142.600106
1991 142.611787
1992 142.623461
1993 142.635126
1994 142.646784
1995 142.658434
1996 142.670076
1997 142.681710
1998 142.693336
1999 142.704955
2000 142.716566
2001 142.728169
2002 142.739764
2003 142.751351
2004 142.762931
2005 142.774502
2006 142.786066
2007 142.797622
2008 142.809170
2009 142.820711
2010 142.832243
2011 142.843768
2012 142.855285
2013 142.866794
2014 142.878296
2015 142.889789
2016 142.901275
2017 142.912753
2018 142.924223
2019 142.935685
2020 142.947140
2021 142.958587
2022 142.970026
2023 142.981457
2024 142.992880
2025 143.004296
2026 143.015703
2027 143.027103
2028 143.038495
2029 143.049880
2030 143.061256
2031 143.072625
2032 143.083986
2033 143.095339
2034 143.106685
2035 143.118022
2036 143.129352
2037 143.140674
2038 143.151989
2039 143.163295
2040 143.174594
2041 143.185885
2042 143.197168
2043 143.208443
2044 143.219711
2045 143.230971
2046 143.242223
2047 143.253467
2048 143.264704
2049 143.275932
2050 143.287153
2051 143.298366
2052 143.309572
2053 143.320770
2054 143.331959
2055 143.343142
2056 143.354316
2057 143.365483
2058 143.376641
2059 143.387793
2060 143.398936
2061 143.410071
2062 143.421199
2063 143.432319
2064 143.443432
2065 143.454536
2066 143.465633
2067 143.476722
2068 143.487803
2069 143.498877
2070 143.509943
2071 143.521001
2072 143.532051
2073 143.543094
2074 143.554129
2075 143.565156
2076 143.576175
2077 143.587187
2078 143.598191
2079 143.609187
2080 143.620176
2081 143.631156
2082 143.642129
2083 143.653095
2084 143.664052
2085 143.675002
2086 143.685944
2087 143.696879
2088 143.707805
2089 143.718724
2090 143.729635
2091 143.740539
2092 143.751435
2093 143.762323
2094 143.773203
2095 143.784076
2096 143.794941
2097 143.805798
2098 143.816648
2099 143.827489
2100 143.838324
2101 143.849150
2102 143.859969
2103 143.870780
2104 143.881583
2105 143.892379
2106 143.903167
2107 143.913947
2108 143.924720
2109 143.935484
2110 143.946242
2111 143.956991
2112 143.967733
2113 143.978467
2114 143.989194
2115 143.999912
2116 144.010623
2117 144.021327
2118 144.032023
2119 144.042711
2120 144.053391
2121 144.064064
2122 144.074729
2123 144.085386
2124 144.096036
2125 144.106678
2126 144.117313
2127 144.127939
2128 144.138558
2129 144.149170
2130 144.159774
2131 144.170370
2132 144.180958
2133 144.191539
2134 144.202112
2135 144.212678
2136 144.223236
2137 144.233786
2138 144.244328
2139 144.254863
2140 144.265391
2141 144.275910
2142 144.286423
2143 144.296927
2144 144.307424
2145 144.317913
2146 144.328394
2147 144.338868
2148 144.349335
2149 144.359793
2150 144.370244
2151 144.380688
2152 144.391124
2153 144.401552
2154 144.411972
2155 144.422385
2156 144.432791
2157 144.443188
2158 144.453578
2159 144.463961
2160 144.474336
2161 144.484703
2162 144.495063
2163 144.505415
2164 144.515760
2165 144.526097
2166 144.536426
2167 144.546748
2168 144.557062
2169 144.567369
2170 144.577668
2171 144.587959
2172 144.598243
2173 144.608519
2174 144.618788
2175 144.629049
2176 144.639302
2177 144.649548
2178 144.659787
2179 144.670018
2180 144.680241
2181 144.690457
2182 144.700665
2183 144.710865
2184 144.721058
2185 144.731244
2186 144.741422
2187 144.751592
2188 144.761755
2189 144.771910
2190 144.782058
2191 144.792198
2192 144.802331
2193 144.812456
2194 144.822574
2195 144.832684
2196 144.842786
2197 144.852881
2198 144.862969
2199 144.873049
2200 144.883121
2201 144.893186
2202 144.903243
2203 144.913293
2204 144.923335
2205 144.933370
2206 144.943397
2207 144.953417
2208 144.963430
2209 144.973434
2210 144.983432
2211 144.993421
2212 145.003404
2213 145.013378
2214 145.023346
2215 145.033305
2216 145.043258
2217 145.053202
2218 145.063140
2219 145.073070
2220 145.082992
2221 145.092907
2222 145.102814
2223 145.112714
2224 145.122607
2225 145.132492
2226 145.142369
2227 145.152239
2228 145.162102
2229 145.171957
2230 145.181804
2231 145.191645
2232 145.201477
2233 145.211303
2234 145.221120
2235 145.230931
2236 145.240734
2237 145.250529
2238 145.260317
2239 145.270098
2240 145.279871
2241 145.289637
2242 145.299395
2243 145.309146
2244 145.318889
2245 145.328625
2246 145.338354
2247 145.348075
2248 145.357789
2249 145.367495
2250 145.377194
2251 145.386885
2252 145.396569
2253 145.406246
2254 145.415915
2255 145.425577
2256 145.435232
2257 145.444879
2258 145.454518
2259 145.464151
2260 145.473776
2261 145.483393
2262 145.493003
2263 145.502606
2264 145.512201
2265 145.521789
2266 145.531370
2267 145.540943
2268 145.550509
2269 145.560067
2270 145.569618
2271 145.579162
2272 145.588698
2273 145.598227
2274 145.607749
2275 145.617263
2276 145.626770
2277 145.636270
2278 145.645762
2279 145.655247
2280 145.664724
2281 145.674194
2282 145.683657
2283 145.693113
2284 145.702561
2285 145.712002
2286 145.721435
2287 145.730861
2288 145.740280
2289 145.749692
2290 145.759096
2291 145.768493
2292 145.777883
2293 145.787265
2294 145.796640
2295 145.806007
2296 145.815368
2297 145.824721
2298 145.834067
2299 145.843405
2300 145.852736
2301 145.862060
2302 145.871377
2303 145.880686
2304 145.889988
2305 145.899283
2306 145.908570
2307 145.917850
2308 145.927123
2309 145.936389
2310 145.945647
2311 145.954898
2312 145.964142
2313 145.973379
2314 145.982608
2315 145.991830
2316 146.001045
2317 146.010252
2318 146.019453
2319 146.028646
2320 146.037832
2321 146.047010
2322 146.056181
2323 146.065346
2324 146.074502
2325 146.083652
2326 146.092794
2327 146.101930
2328 146.111058
2329 146.120178
2330 146.129292
2331 146.138398
2332 146.147497
2333 146.156589
2334 146.165674
2335 146.174751
2336 146.183822
2337 146.192885
2338 146.201941
2339 146.210989
2340 146.220031
2341 146.229065
2342 146.238092
2343 146.247112
2344 146.256125
2345 146.265131
2346 146.274129
2347 146.283120
2348 146.292104
2349 146.301081
2350 146.310051
2351 146.319014
2352 146.327969
2353 146.336917
2354 146.345859
2355 146.354793
2356 146.363719
2357 146.372639
2358 146.381552
2359 146.390457
2360 146.399355
2361 146.408247
2362 146.417131
2363 146.426008
2364 146.434877
2365 146.443740
2366 146.452596
2367 146.461444
2368 146.470285
2369 146.479119
2370 146.487947
2371 146.496767
2372 146.505579
2373 146.514385
2374 146.523184
2375 146.531976
2376 146.540760
2377 146.549537
2378 146.558308
2379 146.567071
2380 146.575827
2381 146.584576
2382 146.593318
2383 146.602053
2384 146.610781
2385 146.619502
2386 146.628216
2387 146.636923
2388 146.645622
2389 146.654315
2390 146.663000
2391 146.671679
2392 146.680350
2393 146.689015
2394 146.697672
2395 146.706323
2396 146.714966
2397 146.723602
2398 146.732232
2399 146.740854
2400 146.749469
2401 146.758077
2402 146.766678
2403 146.775273
2404 146.783860
2405 146.792440
2406 146.801013
2407 146.809579
2408 146.818138
2409 146.826691
2410 146.835236
2411 146.843774
2412 146.852305
2413 146.860829
2414 146.869347
2415 146.877857
2416 146.886360
2417 146.894857
2418 146.903346
2419 146.911828
2420 146.920304
2421 146.928772
2422 146.937234
2423 146.945688
2424 146.954136
2425 146.962577
2426 146.971010
2427 146.979437
2428 146.987857
2429 146.996270
2430 147.004676
2431 147.013075
2432 147.021467
2433 147.029852
2434 147.038231
2435 147.046602
2436 147.054967
2437 147.063324
2438 147.071675
2439 147.080019
2440 147.088355
2441 147.096685
2442 147.105008
2443 147.113325
2444 147.121634
2445 147.129936
2446 147.138232
2447 147.146520
2448 147.154802
2449 147.163077
2450 147.171345
2451 147.179606
2452 147.187861
2453 147.196108
2454 147.204349
2455 147.212582
2456 147.220809
2457 147.229029
2458 147.237242
2459 147.245449
2460 147.253648
2461 147.261841
2462 147.270027
2463 147.278206
2464 147.286378
2465 147.294543
2466 147.302702
2467 147.310853
2468 147.318998
2469 147.327136
2470 147.335268
2471 147.343392
2472 147.351510
2473 147.359621
2474 147.367725
2475 147.375822
2476 147.383913
2477 147.391996
2478 147.400073
2479 147.408143
2480 147.416207
2481 147.424263
2482 147.432313
2483 147.440356
2484 147.448393
2485 147.456422
2486 147.464445
2487 147.472461
2488 147.480470
2489 147.488473
2490 147.496469
2491 147.504458
2492 147.512440
2493 147.520416
2494 147.528385
2495 147.536347
2496 147.544302
2497 147.552251
2498 147.560193
2499 147.568128
2500 147.576057
2501 147.583979
2502 147.591894
2503 147.599802
2504 147.607704
2505 147.615599
2506 147.623487
2507 147.631369
2508 147.639244
2509 147.647112
2510 147.654974
2511 147.662829
2512 147.670677
2513 147.678519
2514 147.686354
2515 147.694182
2516 147.702004
2517 147.709819
2518 147.717627
2519 147.725428
2520 147.733224
2521 147.741012
2522 147.748794
2523 147.756569
2524 147.764337
2525 147.772099
2526 147.779854
2527 147.787603
2528 147.795345
2529 147.803080
2530 147.810809
2531 147.818531
2532 147.826247
2533 147.833956
2534 147.841658
2535 147.849354
2536 147.857043
2537 147.864725
2538 147.872401
2539 147.880071
2540 147.887733
2541 147.895390
2542 147.903039
2543 147.910682
2544 147.918319
2545 147.925949
2546 147.933572
2547 147.941189
2548 147.948799
2549 147.956403
2550 147.964000
2551 147.971591
2552 147.979175
2553 147.986753
2554 147.994324
2555 148.001888
2556 148.009446
2557 148.016998
2558 148.024543
2559 148.032081
2560 148.039613
2561 148.047139
2562 148.054657
2563 148.062170
2564 148.069676
2565 148.077175
2566 148.084668
2567 148.092155
2568 148.099635
2569 148.107108
2570 148.114575
2571 148.122035
2572 148.129490
2573 148.136937
2574 148.144378
2575 148.151813
2576 148.159241
2577 148.166663
2578 148.174078
2579 148.181487
2580 148.188889
2581 148.196285
2582 148.203675
2583 148.211058
2584 148.218435
2585 148.225805
2586 148.233169
2587 148.240526
2588 148.247877
2589 148.255222
2590 148.262560
2591 148.269892
2592 148.277217
2593 148.284536
2594 148.291848
2595 148.299155
2596 148.306454
2597 148.313748
2598 148.321035
2599 148.328315
2600 148.335590
2601 148.342858
2602 148.350119
2603 148.357374
2604 148.364623
2605 148.371865
2606 148.379102
2607 148.386331
2608 148.393555
2609 148.400772
2610 148.407982
2611 148.415187
2612 148.422385
2613 148.429576
2614 148.436762
2615 148.443941
2616 148.451114
2617 148.458280
2618 148.465440
2619 148.472594
2620 148.479741
2621 148.486883
2622 148.494018
2623 148.501146
2624 148.508268
2625 148.515385
2626 148.522494
2627 148.529598
2628 148.536695
2629 148.543786
2630 148.550870
2631 148.557949
2632 148.565021
2633 148.572087
2634 148.579146
2635 148.586200
2636 148.593247
2637 148.600288
2638 148.607322
2639 148.614351
2640 148.621373
2641 148.628389
2642 148.635398
2643 148.642402
2644 148.649399
2645 148.656390
2646 148.663375
2647 148.670354
2648 148.677326
2649 148.684292
2650 148.691252
2651 148.698206
2652 148.705154
2653 148.712095
2654 148.719030
2655 148.725959
2656 148.732882
2657 148.739799
2658 148.746709
2659 148.753614
2660 148.760512
2661 148.767404
2662 148.774290
2663 148.781170
2664 148.788043
2665 148.794911
2666 148.801772
2667 148.808627
2668 148.815476
2669 148.822319
2670 148.829156
2671 148.835986
2672 148.842811
2673 148.849629
2674 148.856442
2675 148.863248
2676 148.870048
2677 148.876842
2678 148.883630
2679 148.890411
2680 148.897187
2681 148.903957
2682 148.910720
2683 148.917478
2684 148.924229
2685 148.930974
2686 148.937714
2687 148.944447
2688 148.951174
2689 148.957895
2690 148.964610
2691 148.971319
2692 148.978022
2693 148.984718
2694 148.991409
2695 148.998094
2696 149.004773
2697 149.011445
2698 149.018112
2699 149.024773
2700 149.031427
2701 149.038076
2702 149.044718
2703 149.051355
2704 149.057986
2705 149.064610
2706 149.071229
2707 149.077841
2708 149.084448
2709 149.091048
2710 149.097643
2711 149.104232
2712 149.110814
2713 149.117391
2714 149.123962
2715 149.130527
2716 149.137085
2717 149.143638
2718 149.150185
2719 149.156726
2720 149.163261
2721 149.169790
2722 149.176313
2723 149.182830
2724 149.189342
2725 149.195847
2726 149.202346
2727 149.208840
2728 149.215327
2729 149.221809
2730 149.228285
2731 149.234755
2732 149.241218
2733 149.247676
2734 149.254129
2735 149.260575
2736 149.267015
2737 149.273450
2738 149.279878
2739 149.286301
2740 149.292718
2741 149.299129
2742 149.305534
2743 149.311933
2744 149.318326
2745 149.324714
2746 149.331096
2747 149.337471
2748 149.343841
2749 149.350205
2750 149.356564
2751 149.362916
2752 149.369263
2753 149.375604
2754 149.381939
2755 149.388268
2756 149.394591
2757 149.400909
2758 149.407220
2759 149.413526
2760 149.419826
2761 149.426121
2762 149.432409
2763 149.438692
2764 149.444969
2765 149.451240
2766 149.457506
2767 149.463765
2768 149.470019
2769 149.476267
2770 149.482510
2771 149.488746
2772 149.494977
2773 149.501202
2774 149.507421
2775 149.513635
2776 149.519843
2777 149.526045
2778 149.532241
2779 149.538432
2780 149.544617
2781 149.550796
2782 149.556969
2783 149.563137
2784 149.569299
2785 149.575455
2786 149.581606
2787 149.587751
2788 149.593890
2789 149.600024
2790 149.606152
2791 149.612274
2792 149.618390
2793 149.624501
2794 149.630606
2795 149.636705
2796 149.642799
2797 149.648887
2798 149.654970
2799 149.661047
2800 149.667118
2801 149.673183
2802 149.679243
2803 149.685297
2804 149.691346
2805 149.697389
2806 149.703426
2807 149.709458
2808 149.715484
2809 149.721504
2810 149.727519
2811 149.733528
2812 149.739532
2813 149.745530
2814 149.751522
2815 149.757509
2816 149.763490
2817 149.769466
2818 149.775436
2819 149.781401
2820 149.787359
2821 149.793313
2822 149.799260
2823 149.805203
2824 149.811139
2825 149.817070
2826 149.822996
2827 149.828916
2828 149.834830
2829 149.840739
2830 149.846642
2831 149.852540
2832 149.858432
2833 149.864319
2834 149.870200
2835 149.876076
2836 149.881946
2837 149.887810
2838 149.893669
2839 149.899523
2840 149.905371
2841 149.911214
2842 149.917051
2843 149.922882
2844 149.928709
2845 149.934529
2846 149.940344
2847 149.946154
2848 149.951958
2849 149.957757
2850 149.963550
2851 149.969338
2852 149.975120
2853 149.980897
2854 149.986669
2855 149.992435
2856 149.998195
2857 150.003950
2858 150.009700
2859 150.015444
2860 150.021183
2861 150.026916
2862 150.032644
2863 150.038367
2864 150.044084
2865 150.049795
2866 150.055502
2867 150.061203
2868 150.066898
2869 150.072588
2870 150.078273
2871 150.083952
2872 150.089626
2873 150.095295
2874 150.100958
2875 150.106616
2876 150.112268
2877 150.117915
2878 150.123557
2879 150.129193
2880 150.134824
2881 150.140450
2882 150.146070
2883 150.151685
2884 150.157295
2885 150.162899
2886 150.168498
2887 150.174091
2888 150.179680
2889 150.185263
2890 150.190840
2891 150.196412
2892 150.201979
2893 150.207541
2894 150.213098
2895 150.218649
2896 150.224194
2897 150.229735
2898 150.235270
2899 150.240800
2900 150.246325
2901 150.251844
2902 150.257358
2903 150.262867
2904 150.268371
2905 150.273869
2906 150.279362
2907 150.284850
2908 150.290332
2909 150.295810
2910 150.301282
2911 150.306748
2912 150.312210
2913 150.317666
2914 150.323118
2915 150.328563
2916 150.334004
2917 150.339440
2918 150.344870
2919 150.350295
2920 150.355715
2921 150.361129
2922 150.366539
2923 150.371943
2924 150.377342
2925 150.382736
2926 150.388124
2927 150.393508
2928 150.398886
2929 150.404259
2930 150.409627
2931 150.414990
2932 150.420348
2933 150.425700
2934 150.431047
2935 150.436390
2936 150.441727
2937 150.447059
2938 150.452385
2939 150.457707
2940 150.463023
2941 150.468335
2942 150.473641
2943 150.478942
2944 150.484238
2945 150.489529
2946 150.494815
2947 150.500095
2948 150.505371
2949 150.510641
2950 150.515907
2951 150.521167
2952 150.526422
2953 150.531672
2954 150.536917
2955 150.542157
2956 150.547392
2957 150.552622
2958 150.557846
2959 150.563066
2960 150.568281
2961 150.573490
2962 150.578695
2963 150.583894
2964 150.589089
2965 150.594278
2966 150.599462
2967 150.604642
2968 150.609816
2969 150.614985
2970 150.620149
2971 150.625309
2972 150.630463
2973 150.635612
2974 150.640756
2975 150.645895
2976 150.651030
2977 150.656159
2978 150.661283
2979 150.666402
2980 150.671516
2981 150.676626
2982 150.681730
2983 150.686829
2984 150.691924
2985 150.697013
2986 150.702097
2987 150.707177
2988 150.712251
2989 150.717321
2990 150.722385
2991 150.727445
2992 150.732500
2993 150.737549
2994 150.742594
2995 150.747634
2996 150.752669
2997 150.757699
2998 150.762724
2999 150.767745
3000 150.772760
3001 150.777770
3002 150.782776
3003 150.787777
3004 150.792772
3005 150.797763
3006 150.802749
3007 150.807730
3008 150.812706
3009 150.817678
3010 150.822644
3011 150.827606
3012 150.832562
3013 150.837514
3014 150.842461
3015 150.847403
3016 150.852340
3017 150.857273
3018 150.862200
3019 150.867123
3020 150.872041
3021 150.876954
3022 150.881862
3023 150.886766
3024 150.891664
3025 150.896558
3026 150.901447
3027 150.906331
3028 150.911210
3029 150.916085
3030 150.920955
3031 150.925820
3032 150.930680
3033 150.935535
3034 150.940386
3035 150.945231
3036 150.950072
3037 150.954909
3038 150.959740
3039 150.964567
3040 150.969389
3041 150.974206
3042 150.979018
3043 150.983826
3044 150.988629
3045 150.993427
3046 150.998220
3047 151.003009
3048 151.007793
3049 151.012572
3050 151.017347
3051 151.022117
3052 151.026882
3053 151.031642
3054 151.036398
3055 151.041149
3056 151.045895
3057 151.050636
3058 151.055373
3059 151.060105
3060 151.064833
3061 151.069555
3062 151.074273
3063 151.078987
3064 151.083696
3065 151.088400
3066 151.093099
3067 151.097794
3068 151.102484
3069 151.107169
3070 151.111850
3071 151.116526
3072 151.121197
3073 151.125864
3074 151.130526
3075 151.135184
3076 151.139837
3077 151.144485
3078 151.149128
3079 151.153767
3080 151.158402
3081 151.163032
3082 151.167657
3083 151.172277
3084 151.176893
3085 151.181505
3086 151.186111
3087 151.190714
3088 151.195311
3089 151.199904
3090 151.204493
3091 151.209076
3092 151.213656
3093 151.218230
3094 151.222800
3095 151.227366
3096 151.231927
3097 151.236483
3098 151.241035
3099 151.245583
3100 151.250125
3101 151.254664
3102 151.259197
3103 151.263727
3104 151.268251
3105 151.272771
3106 151.277287
3107 151.281798
3108 151.286305
3109 151.290807
3110 151.295304
3111 151.299797
3112 151.304286
3113 151.308770
3114 151.313249
3115 151.317724
3116 151.322195
3117 151.326661
3118 151.331122
3119 151.335580
3120 151.340032
3121 151.344480
3122 151.348924
3123 151.353363
3124 151.357798
3125 151.362228
3126 151.366654
3127 151.371076
3128 151.375493
3129 151.379905
3130 151.384313
3131 151.388717
3132 151.393116
3133 151.397511
3134 151.401901
3135 151.406287
3136 151.410669
3137 151.415046
3138 151.419419
3139 151.423787
3140 151.428151
3141 151.432511
3142 151.436866
3143 151.441216
3144 151.445563
3145 151.449905
3146 151.454242
3147 151.458575
3148 151.462904
3149 151.467229
3150 151.471549
3151 151.475865
3152 151.480176
3153 151.484483
3154 151.488786
3155 151.493084
3156 151.497378
3157 151.501667
3158 151.505953
3159 151.510234
3160 151.514510
3161 151.518783
3162 151.523051
3163 151.527314
3164 151.531574
3165 151.535829
3166 151.540079
3167 151.544326
3168 151.548568
3169 151.552806
3170 151.557039
3171 151.561268
3172 151.565493
3173 151.569714
3174 151.573930
3175 151.578142
3176 151.582350
3177 151.586554
3178 151.590753
3179 151.594948
3180 151.599139
3181 151.603325
3182 151.607507
3183 151.611685
3184 151.615859
3185 151.620028
3186 151.624194
3187 151.628355
3188 151.632511
3189 151.636664
3190 151.640812
3191 151.644956
3192 151.649096
3193 151.653232
3194 151.657363
3195 151.661491
3196 151.665614
3197 151.669733
3198 151.673847
3199 151.677958
3200 151.682064
3201 151.686166
3202 151.690264
3203 151.694358
3204 151.698447
3205 151.702532
3206 151.706614
3207 151.710691
3208 151.714763
3209 151.718832
3210 151.722897
3211 151.726957
3212 151.731013
3213 151.735065
3214 151.739113
3215 151.743157
3216 151.747197
3217 151.751232
3218 151.755264
3219 151.759291
3220 151.763314
3221 151.767333
3222 151.771348
3223 151.775359
3224 151.779366
3225 151.783368
3226 151.787367
3227 151.791361
3228 151.795352
3229 151.799338
3230 151.803320
3231 151.807298
3232 151.811272
3233 151.815242
3234 151.819208
3235 151.823170
3236 151.827127
3237 151.831081
3238 151.835030
3239 151.838976
3240 151.842917
3241 151.846855
3242 151.850788
3243 151.854718
3244 151.858643
3245 151.862564
3246 151.866481
3247 151.870394
3248 151.874304
3249 151.878209
3250 151.882110
3251 151.886007
3252 151.889900
3253 151.893789
3254 151.897674
3255 151.901555
3256 151.905432
3257 151.909306
3258 151.913175
3259 151.917040
3260 151.920901
3261 151.924758
3262 151.928611
3263 151.932460
3264 151.936306
3265 151.940147
3266 151.943984
3267 151.947818
3268 151.951647
3269 151.955472
3270 151.959294
3271 151.963111
3272 151.966925
3273 151.970735
3274 151.974540
3275 151.978342
3276 151.982140
3277 151.985934
3278 151.989724
3279 151.993510
3280 151.997292
3281 152.001070
3282 152.004845
3283 152.008615
3284 152.012382
3285 152.016144
3286 152.019903
3287 152.023658
3288 152.027409
3289 152.031156
3290 152.034899
3291 152.038638
3292 152.042374
3293 152.046105
3294 152.049833
3295 152.053557
3296 152.057277
3297 152.060993
3298 152.064705
3299 152.068414
3300 152.072118
3301 152.075819
3302 152.079516
3303 152.083209
3304 152.086898
3305 152.090583
3306 152.094265
3307 152.097942
3308 152.101616
3309 152.105286
3310 152.108952
3311 152.112615
3312 152.116274
3313 152.119928
3314 152.123579
3315 152.127227
3316 152.130870
3317 152.134510
3318 152.138145
3319 152.141777
3320 152.145406
3321 152.149030
3322 152.152651
3323 152.156268
3324 152.159881
3325 152.163490
3326 152.167096
3327 152.170698
3328 152.174296
3329 152.177890
3330 152.181481
3331 152.185068
3332 152.188651
3333 152.192230
3334 152.195806
3335 152.199378
3336 152.202946
3337 152.206510
3338 152.210071
3339 152.213628
3340 152.217181
3341 152.220731
3342 152.224277
3343 152.227819
3344 152.231357
3345 152.234892
3346 152.238423
3347 152.241950
3348 152.245474
3349 152.248994
3350 152.252510
3351 152.256023
3352 152.259532
3353 152.263037
3354 152.266539
3355 152.270037
3356 152.273531
3357 152.277022
3358 152.280508
3359 152.283992
3360 152.287471
3361 152.290947
3362 152.294420
3363 152.297888
3364 152.301353
3365 152.304815
3366 152.308273
3367 152.311727
3368 152.315177
3369 152.318624
3370 152.322068
3371 152.325507
3372 152.328943
3373 152.332376
3374 152.335805
3375 152.339230
3376 152.342651
3377 152.346069
3378 152.349484
3379 152.352895
3380 152.356302
3381 152.359706
3382 152.363106
3383 152.366502
3384 152.369895
3385 152.373285
3386 152.376670
3387 152.380053
3388 152.383431
3389 152.386807
3390 152.390178
3391 152.393546
3392 152.396911
3393 152.400272
3394 152.403629
3395 152.406983
3396 152.410333
3397 152.413680
3398 152.417023
3399 152.420363
3400 152.423699
3401 152.427032
3402 152.430361
3403 152.433686
3404 152.437009
3405 152.440327
3406 152.443642
3407 152.446954
3408 152.450262
3409 152.453567
3410 152.456868
3411 152.460165
3412 152.463460
3413 152.466750
3414 152.470037
3415 152.473321
3416 152.476601
3417 152.479878
3418 152.483151
3419 152.486421
3420 152.489688
3421 152.492951
3422 152.496210
3423 152.499466
3424 152.502719
3425 152.505968
3426 152.509213
3427 152.512456
3428 152.515695
3429 152.518930
3430 152.522162
3431 152.525390
3432 152.528615
3433 152.531837
3434 152.535055
3435 152.538270
3436 152.541482
3437 152.544690
3438 152.547894
3439 152.551096
3440 152.554293
3441 152.557488
3442 152.560679
3443 152.563867
3444 152.567051
3445 152.570232
3446 152.573409
3447 152.576583
3448 152.579754
3449 152.582921
3450 152.586085
3451 152.589246
3452 152.592403
3453 152.595557
3454 152.598708
3455 152.601855
3456 152.604999
3457 152.608140
3458 152.611277
3459 152.614411
3460 152.617541
3461 152.620668
3462 152.623792
3463 152.626913
3464 152.630030
3465 152.633144
3466 152.636254
3467 152.639362
3468 152.642465
3469 152.645566
3470 152.648663
3471 152.651757
3472 152.654848
3473 152.657936
3474 152.661020
3475 152.664101
3476 152.667178
3477 152.670252
3478 152.673323
3479 152.676391
3480 152.679455
3481 152.682517
3482 152.685574
3483 152.688629
3484 152.691680
3485 152.694729
3486 152.697773
3487 152.700815
3488 152.703853
3489 152.706888
3490 152.709920
3491 152.712949
3492 152.715974
3493 152.718996
3494 152.722015
3495 152.725031
3496 152.728043
3497 152.731052
3498 152.734058
3499 152.737061
3500 152.740061
3501 152.743057
3502 152.746050
3503 152.749040
3504 152.752027
3505 152.755010
3506 152.757991
3507 152.760968
3508 152.763942
3509 152.766913
3510 152.769880
3511 152.772844
3512 152.775806
3513 152.778764
3514 152.781719
3515 152.784670
3516 152.787619
3517 152.790564
3518 152.793506
3519 152.796445
3520 152.799381
3521 152.802314
3522 152.805243
3523 152.808170
3524 152.811093
3525 152.814013
3526 152.816930
3527 152.819844
3528 152.822755
3529 152.825662
3530 152.828567
3531 152.831468
3532 152.834366
3533 152.837262
3534 152.840154
3535 152.843042
3536 152.845928
3537 152.848811
3538 152.851691
3539 152.854567
3540 152.857440
3541 152.860311
3542 152.863178
3543 152.866042
3544 152.868903
3545 152.871761
3546 152.874616
3547 152.877467
3548 152.880316
3549 152.883162
3550 152.886004
3551 152.888844
3552 152.891680
3553 152.894514
3554 152.897344
3555 152.900171
3556 152.902995
3557 152.905817
3558 152.908635
3559 152.911450
3560 152.914262
3561 152.917071
3562 152.919877
3563 152.922680
3564 152.925480
3565 152.928277
3566 152.931070
3567 152.933861
3568 152.936649
3569 152.939434
3570 152.942216
3571 152.944995
3572 152.947770
3573 152.950543
3574 152.953313
3575 152.956080
3576 152.958843
3577 152.961604
3578 152.964362
3579 152.967117
3580 152.969869
3581 152.972618
3582 152.975364
3583 152.978107
3584 152.980847
3585 152.983583
3586 152.986318
3587 152.989049
3588 152.991777
3589 152.994502
3590 152.997224
3591 152.999943
3592 153.002660
3593 153.005373
3594 153.008083
3595 153.010791
3596 153.013495
3597 153.016197
3598 153.018896
3599 153.021591
3600 153.024284
3601 153.026974
3602 153.029661
3603 153.032345
3604 153.035026
3605 153.037704
3606 153.040380
3607 153.043052
3608 153.045722
3609 153.048388
3610 153.051052
3611 153.053713
3612 153.056371
3613 153.059026
3614 153.061678
3615 153.064327
3616 153.066974
3617 153.069617
3618 153.072258
3619 153.074895
3620 153.077530
3621 153.080162
3622 153.082792
3623 153.085418
3624 153.088041
3625 153.090662
3626 153.093280
3627 153.095894
3628 153.098507
3629 153.101116
3630 153.103722
3631 153.106326
3632 153.108926
3633 153.111524
3634 153.114119
3635 153.116711
3636 153.119301
3637 153.121887
3638 153.124471
3639 153.127052
3640 153.129630
3641 153.132205
3642 153.134777
3643 153.137347
3644 153.139914
3645 153.142478
3646 153.145039
3647 153.147598
3648 153.150153
3649 153.152706
3650 153.155256
3651 153.157804
3652 153.160348
3653 153.162890
3654 153.165429
3655 153.167965
3656 153.170498
3657 153.173029
3658 153.175557
3659 153.178082
3660 153.180604
3661 153.183124
3662 153.185641
3663 153.188155
3664 153.190666
3665 153.193175
3666 153.195681
3667 153.198184
3668 153.200684
3669 153.203182
3670 153.205676
3671 153.208169
3672 153.210658
3673 153.213145
3674 153.215629
3675 153.218110
3676 153.220589
3677 153.223064
3678 153.225537
3679 153.228008
3680 153.230476
3681 153.232941
3682 153.235403
3683 153.237862
3684 153.240319
3685 153.242773
3686 153.245225
3687 153.247674
3688 153.250120
3689 153.252563
3690 153.255004
3691 153.257442
3692 153.259878
3693 153.262310
3694 153.264740
3695 153.267168
3696 153.269593
3697 153.272015
3698 153.274434
3699 153.276851
3700 153.279265
3701 153.281676
3702 153.284085
3703 153.286491
3704 153.288895
3705 153.291296
3706 153.293694
3707 153.296089
3708 153.298482
3709 153.300873
3710 153.303260
3711 153.305645
3712 153.308028
3713 153.310408
3714 153.312785
3715 153.315160
3716 153.317532
3717 153.319901
3718 153.322268
3719 153.324632
3720 153.326993
3721 153.329352
3722 153.331709
3723 153.334062
3724 153.336414
3725 153.338762
3726 153.341108
3727 153.343451
3728 153.345792
3729 153.348131
3730 153.350466
3731 153.352799
3732 153.355130
3733 153.357458
3734 153.359783
3735 153.362106
3736 153.364426
3737 153.366744
3738 153.369059
3739 153.371372
3740 153.373682
3741 153.375989
3742 153.378294
3743 153.380596
3744 153.382896
3745 153.385194
3746 153.387488
3747 153.389781
3748 153.392070
3749 153.394357
3750 153.396642
3751 153.398924
3752 153.401204
3753 153.403481
3754 153.405755
3755 153.408027
3756 153.410297
3757 153.412564
3758 153.414829
3759 153.417091
3760 153.419350
3761 153.421607
3762 153.423862
3763 153.426114
3764 153.428363
3765 153.430610
3766 153.432855
3767 153.435097
3768 153.437336
3769 153.439574
3770 153.441808
3771 153.444040
3772 153.446270
3773 153.448497
3774 153.450722
3775 153.452944
3776 153.455164
3777 153.457382
3778 153.459596
3779 153.461809
3780 153.464019
3781 153.466227
3782 153.468432
3783 153.470634
3784 153.472835
3785 153.475032
3786 153.477228
3787 153.479421
3788 153.481611
3789 153.483799
3790 153.485985
3791 153.488168
3792 153.490349
3793 153.492527
3794 153.494703
3795 153.496876
3796 153.499048
3797 153.501216
3798 153.503383
3799 153.505546
3800 153.507708
3801 153.509867
3802 153.512024
3803 153.514178
3804 153.516330
3805 153.518479
3806 153.520626
3807 153.522771
3808 153.524914
3809 153.527053
3810 153.529191
3811 153.531326
3812 153.533459
3813 153.535590
3814 153.537718
3815 153.539843
3816 153.541967
3817 153.544088
3818 153.546206
3819 153.548323
3820 153.550437
3821 153.552548
3822 153.554657
3823 153.556764
3824 153.558869
3825 153.560971
3826 153.563071
3827 153.565168
3828 153.567263
3829 153.569356
3830 153.571447
3831 153.573535
3832 153.575621
3833 153.577704
3834 153.579785
3835 153.581864
3836 153.583941
3837 153.586015
3838 153.588087
3839 153.590157
3840 153.592224
3841 153.594289
3842 153.596352
3843 153.598412
3844 153.600470
3845 153.602526
3846 153.604579
3847 153.606631
3848 153.608680
3849 153.610726
3850 153.612771
3851 153.614813
3852 153.616852
3853 153.618890
3854 153.620925
3855 153.622958
3856 153.624989
3857 153.627017
3858 153.629043
3859 153.631067
3860 153.633089
3861 153.635108
3862 153.637125
3863 153.639140
3864 153.641153
3865 153.643163
3866 153.645171
3867 153.647177
3868 153.649181
3869 153.651182
3870 153.653181
3871 153.655178
3872 153.657173
3873 153.659166
3874 153.661156
3875 153.663144
3876 153.665129
3877 153.667113
3878 153.669094
3879 153.671073
3880 153.673050
3881 153.675025
3882 153.676997
3883 153.678968
3884 153.680936
3885 153.682902
3886 153.684865
3887 153.686827
3888 153.688786
3889 153.690743
3890 153.692698
3891 153.694650
3892 153.696601
3893 153.698549
3894 153.700495
3895 153.702439
3896 153.704381
3897 153.706321
3898 153.708258
3899 153.710193
3900 153.712126
3901 153.714057
3902 153.715986
3903 153.717912
3904 153.719837
3905 153.721759
3906 153.723679
3907 153.725597
3908 153.727513
3909 153.729426
3910 153.731338
3911 153.733247
3912 153.735154
3913 153.737059
3914 153.738962
3915 153.740863
3916 153.742761
3917 153.744658
3918 153.746552
3919 153.748444
3920 153.750335
3921 153.752223
3922 153.754108
3923 153.755992
3924 153.757874
3925 153.759753
3926 153.761631
3927 153.763506
3928 153.765379
3929 153.767250
3930 153.769119
3931 153.770986
3932 153.772851
3933 153.774713
3934 153.776574
3935 153.778432
3936 153.780289
3937 153.782143
3938 153.783995
3939 153.785845
3940 153.787693
3941 153.789539
3942 153.791383
3943 153.793225
3944 153.795064
3945 153.796902
3946 153.798738
3947 153.800571
3948 153.802402
3949 153.804232
3950 153.806059
3951 153.807884
3952 153.809708
3953 153.811529
3954 153.813348
3955 153.815165
3956 153.816980
3957 153.818793
3958 153.820604
3959 153.822412
3960 153.824219
3961 153.826024
3962 153.827827
3963 153.829627
3964 153.831426
3965 153.833223
3966 153.835017
3967 153.836810
3968 153.838600
3969 153.840389
3970 153.842175
3971 153.843960
3972 153.845742
3973 153.847523
3974 153.849301
3975 153.851078
3976 153.852852
3977 153.854625
3978 153.856395
3979 153.858164
3980 153.859930
3981 153.861694
3982 153.863457
3983 153.865217
3984 153.866976
3985 153.868732
3986 153.870487
3987 153.872239
3988 153.873990
3989 153.875738
3990 153.877485
3991 153.879230
3992 153.880972
3993 153.882713
3994 153.884451
3995 153.886188
3996 153.887923
3997 153.889656
3998 153.891387
3999 153.893115
4000 153.894842
4001 153.896567
4002 153.898290
4003 153.900011
4004 153.901730
4005 153.903448
4006 153.905163
4007 153.906876
4008 153.908587
4009 153.910297
4010 153.912004
4011 153.913710
4012 153.915413
4013 153.917115
4014 153.918815
4015 153.920512
4016 153.922208
4017 153.923902
4018 153.925594
4019 153.927284
4020 153.928973
4021 153.930659
4022 153.932343
4023 153.934026
4024 153.935706
4025 153.937385
4026 153.939062
4027 153.940736
4028 153.942409
4029 153.944080
4030 153.945749
4031 153.947417
4032 153.949082
4033 153.950746
4034 153.952407
4035 153.954067
4036 153.955725
4037 153.957381
4038 153.959035
4039 153.960687
4040 153.962337
4041 153.963985
4042 153.965632
4043 153.967277
4044 153.968919
4045 153.970560
4046 153.972199
4047 153.973837
4048 153.975472
4049 153.977105
4050 153.978737
4051 153.980367
4052 153.981995
4053 153.983621
4054 153.985245
4055 153.986867
4056 153.988488
4057 153.990107
4058 153.991723
4059 153.993338
4060 153.994952
4061 153.996563
4062 153.998172
4063 153.999780
4064 154.001386
4065 154.002990
4066 154.004592
4067 154.006192
4068 154.007791
4069 154.009388
4070 154.010983
4071 154.012576
4072 154.014167
4073 154.015756
4074 154.017344
4075 154.018930
4076 154.020514
4077 154.022096
4078 154.023677
4079 154.025255
4080 154.026832
4081 154.028407
4082 154.029980
4083 154.031552
4084 154.033121
4085 154.034689
4086 154.036255
4087 154.037820
4088 154.039382
4089 154.040943
4090 154.042502
4091 154.044059
4092 154.045614
4093 154.047168
4094 154.048720
4095 154.050270
4096 154.051818
4097 154.053365
4098 154.054909
4099 154.056452
4100 154.057994
4101 154.059533
4102 154.061071
4103 154.062607
4104 154.064141
4105 154.065674
4106 154.067204
4107 154.068733
4108 154.070260
4109 154.071786
4110 154.073310
4111 154.074832
4112 154.076352
4113 154.077870
4114 154.079387
4115 154.080902
4116 154.082416
4117 154.083927
4118 154.085437
4119 154.086945
4120 154.088452
4121 154.089956
4122 154.091459
4123 154.092961
4124 154.094460
4125 154.095958
4126 154.097454
4127 154.098948
4128 154.100441
4129 154.101932
4130 154.103421
4131 154.104909
4132 154.106395
4133 154.107879
4134 154.109361
4135 154.110842
4136 154.112321
4137 154.113799
4138 154.115274
4139 154.116748
4140 154.118221
4141 154.119691
4142 154.121160
4143 154.122628
4144 154.124093
4145 154.125557
4146 154.127019
4147 154.128480
4148 154.129939
4149 154.131396
4150 154.132852
4151 154.134305
4152 154.135758
4153 154.137208
4154 154.138657
4155 154.140104
4156 154.141550
4157 154.142994
4158 154.144436
4159 154.145877
4160 154.147316
4161 154.148753
4162 154.150189
4163 154.151623
4164 154.153055
4165 154.154486
4166 154.155915
4167 154.157342
4168 154.158768
4169 154.160192
4170 154.161615
4171 154.163036
4172 154.164455
4173 154.165872
4174 154.167288
4175 154.168703
4176 154.170116
4177 154.171527
4178 154.172936
4179 154.174344
4180 154.175750
4181 154.177155
4182 154.178558
4183 154.179960
4184 154.181359
4185 154.182758
4186 154.184154
4187 154.185549
4188 154.186943
4189 154.188335
4190 154.189725
4191 154.191113
4192 154.192500
4193 154.193886
4194 154.195270
4195 154.196652
4196 154.198033
4197 154.199412
4198 154.200789
4199 154.202165
4200 154.203539
4201 154.204912
4202 154.206283
4203 154.207653
4204 154.209021
4205 154.210387
4206 154.211752
4207 154.213115
4208 154.214477
4209 154.215837
4210 154.217196
4211 154.218553
4212 154.219908
4213 154.221262
4214 154.222615
4215 154.223965
4216 154.225315
4217 154.226662
4218 154.228009
4219 154.229353
4220 154.230696
4221 154.232038
4222 154.233378
4223 154.234716
4224 154.236053
4225 154.237388
4226 154.238722
4227 154.240054
4228 154.241385
4229 154.242714
4230 154.244042
4231 154.245368
4232 154.246692
4233 154.248015
4234 154.249337
4235 154.250657
4236 154.251976
4237 154.253293
4238 154.254608
4239 154.255922
4240 154.257234
4241 154.258545
4242 154.259855
4243 154.261163
4244 154.262469
4245 154.263774
4246 154.265077
4247 154.266379
4248 154.267679
4249 154.268978
4250 154.270276
4251 154.271571
4252 154.272866
4253 154.274159
4254 154.275450
4255 154.276740
4256 154.278028
4257 154.279315
4258 154.280601
4259 154.281885
4260 154.283167
4261 154.284448
4262 154.285728
4263 154.287006
4264 154.288282
4265 154.289557
4266 154.290831
4267 154.292103
4268 154.293374
4269 154.294643
4270 154.295911
4271 154.297177
4272 154.298442
4273 154.299705
4274 154.300967
4275 154.302227
4276 154.303486
4277 154.304744
4278 154.306000
4279 154.307254
4280 154.308508
4281 154.309759
4282 154.311010
4283 154.312258
4284 154.313506
4285 154.314752
4286 154.315996
4287 154.317239
4288 154.318481
4289 154.319721
4290 154.320960
4291 154.322197
4292 154.323433
4293 154.324667
4294 154.325900
4295 154.327132
4296 154.328362
4297 154.329591
4298 154.330818
4299 154.332044
4300 154.333269
4301 154.334492
4302 154.335713
4303 154.336933
4304 154.338152
4305 154.339370
4306 154.340586
4307 154.341800
4308 154.343013
4309 154.344225
4310 154.345436
4311 154.346645
4312 154.347852
4313 154.349058
4314 154.350263
4315 154.351466
4316 154.352668
4317 154.353869
4318 154.355068
4319 154.356266
4320 154.357462
4321 154.358657
4322 154.359851
4323 154.361043
4324 154.362234
4325 154.363424
4326 154.364612
4327 154.365799
4328 154.366984
4329 154.368168
4330 154.369351
4331 154.370532
4332 154.371712
4333 154.372890
4334 154.374067
4335 154.375243
4336 154.376418
4337 154.377591
4338 154.378762
4339 154.379933
4340 154.381102
4341 154.382269
4342 154.383435
7200 154.383435
};
%\legend{Passive}
\addlegendentry{{\scriptsize $\sigma^{\text{(cir)}}$ with $\kappa_\vartheta^{(2)}=5 \cdot 10^{-6}\frac{1}{\text{s} \cdot \text{kPa}}$; $\kappa_\vartheta^{(3)}=10^{-4}\frac{1}{\text{s} \cdot \text{kPa}}$}}

% Axial Stress: Kappa_r to Kappa_a 20:1
\addplot [dashed, very thick, red, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
3 103.501646
4 100.050600
5 98.082406
6 95.895350
7 93.928913
8 92.066680
9 90.319127
10 88.672294
11 87.118075
12 85.648631
13 84.257096
14 82.937339
15 81.683880
16 80.491797
17 79.356664
18 78.274479
19 77.241621
20 76.254800
21 75.311023
22 74.407557
23 73.541901
24 72.711765
25 71.915044
26 71.149800
27 70.414245
28 69.706730
29 69.025726
30 68.369817
31 67.737687
32 67.128115
33 66.539960
34 65.972162
35 65.423727
36 64.893730
37 64.381301
38 63.885627
39 63.405944
40 62.941535
41 62.491725
42 62.055879
43 61.633398
44 61.223717
45 60.826304
46 60.440654
47 60.066291
48 59.702764
49 59.349645
50 59.006528
51 58.673030
52 58.348784
53 58.033444
54 57.726678
55 57.428174
56 57.137632
57 56.854765
58 56.579303
59 56.310986
60 56.049566
61 55.794806
62 55.546480
63 55.304372
64 55.068274
65 54.837988
66 54.613325
67 54.394102
68 54.180144
69 53.971285
70 53.767364
71 53.568226
72 53.373723
73 53.183712
74 52.998058
75 52.816627
76 52.639294
77 52.465936
78 52.296436
79 52.130680
80 51.968560
81 51.809970
82 51.654809
83 51.502979
84 51.354387
85 51.208939
86 51.066550
87 50.927133
88 50.790607
89 50.656891
90 50.525910
91 50.397590
92 50.271858
93 50.148644
94 50.027883
95 49.909507
96 49.793456
97 49.679667
98 49.568081
99 49.458641
100 49.351292
101 49.245979
102 49.142650
103 49.041255
104 48.941745
105 48.844071
106 48.748187
107 48.654049
108 48.561613
109 48.470836
110 48.381677
111 48.294096
112 48.208054
113 48.123514
114 48.040439
115 47.958793
116 47.878541
117 47.799649
118 47.722086
119 47.645817
120 47.570814
121 47.497045
122 47.424481
123 47.353093
124 47.282853
125 47.213734
126 47.145710
127 47.078755
128 47.012844
129 46.947952
130 46.884056
131 46.821131
132 46.759157
133 46.698110
134 46.637968
135 46.578713
136 46.520321
137 46.462775
138 46.406053
139 46.350138
140 46.295011
141 46.240654
142 46.187048
143 46.134178
144 46.082026
145 46.030576
146 45.979812
147 45.929719
148 45.880280
149 45.831482
150 45.783310
151 45.735750
152 45.688788
153 45.642410
154 45.596603
155 45.551355
156 45.506653
157 45.462484
158 45.418837
159 45.375701
160 45.333062
161 45.290911
162 45.249237
163 45.208028
164 45.167275
165 45.126967
166 45.087094
167 45.047647
168 45.008616
169 44.969991
170 44.931765
171 44.893927
172 44.856470
173 44.819384
174 44.782661
175 44.746294
176 44.710275
177 44.674595
178 44.639247
179 44.604224
180 44.569519
181 44.535124
182 44.501032
183 44.467237
184 44.433733
185 44.400512
186 44.367568
187 44.334896
188 44.302488
189 44.270340
190 44.238446
191 44.206799
192 44.175394
193 44.144226
194 44.113290
195 44.082580
196 44.052092
197 44.021819
198 43.991759
199 43.961905
200 43.932253
201 43.902799
202 43.873538
203 43.844465
204 43.815578
205 43.786871
206 43.758340
207 43.729981
208 43.701791
209 43.673766
210 43.645902
211 43.618195
212 43.590642
213 43.563239
214 43.535983
215 43.508871
216 43.481899
217 43.455064
218 43.428363
219 43.401793
220 43.375351
221 43.349034
222 43.322839
223 43.296763
224 43.270805
225 43.244960
226 43.219226
227 43.193602
228 43.168083
229 43.142669
230 43.117356
231 43.092142
232 43.067025
233 43.042002
234 43.017072
235 42.992232
236 42.967480
237 42.942814
238 42.918232
239 42.893733
240 42.869313
241 42.844972
242 42.820707
243 42.796517
244 42.772400
245 42.748354
246 42.724378
247 42.700469
248 42.676627
249 42.652849
250 42.629135
251 42.605482
252 42.581889
253 42.558355
254 42.534879
255 42.511458
256 42.488092
257 42.464779
258 42.441518
259 42.418308
260 42.395147
261 42.372035
262 42.348970
263 42.325951
264 42.302976
265 42.280046
266 42.257158
267 42.234312
268 42.211506
269 42.188740
270 42.166013
271 42.143324
272 42.120671
273 42.098054
274 42.075472
275 42.052924
276 42.030409
277 42.007926
278 41.985476
279 41.963056
280 41.940665
281 41.918305
282 41.895972
283 41.873668
284 41.851390
285 41.829139
286 41.806914
287 41.784714
288 41.762538
289 41.740385
290 41.718256
291 41.696150
292 41.674065
293 41.652002
294 41.629960
295 41.607938
296 41.585936
297 41.563953
298 41.541988
299 41.520042
300 41.498114
301 41.476203
302 41.454309
303 41.432431
304 41.410569
305 41.388723
306 41.366892
307 41.345075
308 41.323273
309 41.301485
310 41.279710
311 41.257948
312 41.236199
313 41.214463
314 41.192738
315 41.171026
316 41.149325
317 41.127635
318 41.105955
319 41.084287
320 41.062628
321 41.040980
322 41.019341
323 40.997712
324 40.976091
325 40.954480
326 40.932877
327 40.911283
328 40.889696
329 40.868118
330 40.846547
331 40.824984
332 40.803428
333 40.781879
334 40.760337
335 40.738802
336 40.717273
337 40.695750
338 40.674234
339 40.652723
340 40.631218
341 40.609719
342 40.588225
343 40.566736
344 40.545252
345 40.523774
346 40.502300
347 40.480831
348 40.459366
349 40.437906
350 40.416450
351 40.394998
352 40.373550
353 40.352107
354 40.330667
355 40.309230
356 40.287798
357 40.266368
358 40.244942
359 40.223520
360 40.202100
361 40.180684
362 40.159271
363 40.137860
364 40.116453
365 40.095048
366 40.073646
367 40.052247
368 40.030850
369 40.009455
370 39.988063
371 39.966674
372 39.945286
373 39.923901
374 39.902518
375 39.881137
376 39.859758
377 39.838381
378 39.817006
379 39.795633
380 39.774262
381 39.752892
382 39.731525
383 39.710159
384 39.688795
385 39.667432
386 39.646071
387 39.624712
388 39.603354
389 39.581998
390 39.560643
391 39.539289
392 39.517937
393 39.496587
394 39.475238
395 39.453890
396 39.432543
397 39.411198
398 39.389854
399 39.368512
400 39.347170
401 39.325830
402 39.304491
403 39.283154
404 39.261817
405 39.240482
406 39.219148
407 39.197815
408 39.176483
409 39.155152
410 39.133823
411 39.112495
412 39.091167
413 39.069841
414 39.048516
415 39.027192
416 39.005869
417 38.984548
418 38.963227
419 38.941908
420 38.920589
421 38.899272
422 38.877956
423 38.856641
424 38.835327
425 38.814014
426 38.792703
427 38.771392
428 38.750083
429 38.728774
430 38.707467
431 38.686161
432 38.664856
433 38.643552
434 38.622250
435 38.600948
436 38.579648
437 38.558349
438 38.537051
439 38.515754
440 38.494459
441 38.473164
442 38.451871
443 38.430579
444 38.409289
445 38.388000
446 38.366711
447 38.345425
448 38.324139
449 38.302855
450 38.281572
451 38.260290
452 38.239010
453 38.217731
454 38.196454
455 38.175177
456 38.153903
457 38.132629
458 38.111357
459 38.090087
460 38.068818
461 38.047550
462 38.026284
463 38.005019
464 37.983756
465 37.962494
466 37.941234
467 37.919975
468 37.898718
469 37.877462
470 37.856208
471 37.834956
472 37.813705
473 37.792456
474 37.771208
475 37.749962
476 37.728718
477 37.707476
478 37.686235
479 37.664996
480 37.643758
481 37.622523
482 37.601289
483 37.580057
484 37.558826
485 37.537598
486 37.516371
487 37.495146
488 37.473923
489 37.452702
490 37.431483
491 37.410265
492 37.389050
493 37.367836
494 37.346625
495 37.325415
496 37.304208
497 37.283002
498 37.261798
499 37.240597
500 37.219397
501 37.198200
502 37.177004
503 37.155811
504 37.134620
505 37.113431
506 37.092244
507 37.071059
508 37.049876
509 37.028696
510 37.007518
511 36.986341
512 36.965168
513 36.943996
514 36.922827
515 36.901660
516 36.880495
517 36.859332
518 36.838172
519 36.817014
520 36.795859
521 36.774706
522 36.753555
523 36.732407
524 36.711261
525 36.690117
526 36.668976
527 36.647837
528 36.626701
529 36.605568
530 36.584436
531 36.563308
532 36.542182
533 36.521058
534 36.499937
535 36.478818
536 36.457703
537 36.436589
538 36.415479
539 36.394371
540 36.373265
541 36.352162
542 36.331062
543 36.309965
544 36.288870
545 36.267778
546 36.246689
547 36.225602
548 36.204518
549 36.183437
550 36.162359
551 36.141284
552 36.120211
553 36.099141
554 36.078074
555 36.057010
556 36.035948
557 36.014890
558 35.993834
559 35.972782
560 35.951732
561 35.930685
562 35.909641
563 35.888600
564 35.867562
565 35.846527
566 35.825495
567 35.804466
568 35.783440
569 35.762417
570 35.741397
571 35.720380
572 35.699366
573 35.678356
574 35.657348
575 35.636343
576 35.615342
577 35.594343
578 35.573348
579 35.552356
580 35.531367
581 35.510381
582 35.489399
583 35.468419
584 35.447443
585 35.426470
586 35.405501
587 35.384534
588 35.363571
589 35.342611
590 35.321654
591 35.300701
592 35.279751
593 35.258804
594 35.237860
595 35.216920
596 35.195983
597 35.175050
598 35.154120
599 35.133193
600 35.112270
601 35.091350
602 35.070433
603 35.049520
604 35.028610
605 35.007704
606 34.986801
607 34.965902
608 34.945006
609 34.924114
610 34.903225
611 34.882339
612 34.861457
613 34.840579
614 34.819704
615 34.798833
616 34.777965
617 34.757101
618 34.736240
619 34.715383
620 34.694530
621 34.673680
622 34.652834
623 34.631992
624 34.611153
625 34.590317
626 34.569486
627 34.548658
628 34.527833
629 34.507013
630 34.486196
631 34.465383
632 34.444573
633 34.423767
634 34.402965
635 34.382167
636 34.361373
637 34.340582
638 34.319795
639 34.299012
640 34.278232
641 34.257456
642 34.236685
643 34.215917
644 34.195152
645 34.174392
646 34.153635
647 34.132883
648 34.112134
649 34.091389
650 34.070648
651 34.049911
652 34.029178
653 34.008448
654 33.987723
655 33.967001
656 33.946284
657 33.925570
658 33.904860
659 33.884155
660 33.863453
661 33.842755
662 33.822061
663 33.801371
664 33.780686
665 33.760004
666 33.739326
667 33.718652
668 33.697983
669 33.677317
670 33.656655
671 33.635998
672 33.615344
673 33.594695
674 33.574050
675 33.553409
676 33.532772
677 33.512139
678 33.491510
679 33.470885
680 33.450264
681 33.429648
682 33.409036
683 33.388428
684 33.367824
685 33.347224
686 33.326628
687 33.306037
688 33.285450
689 33.264867
690 33.244288
691 33.223713
692 33.203143
693 33.182577
694 33.162015
695 33.141458
696 33.120905
697 33.100356
698 33.079811
699 33.059270
700 33.038734
701 33.018203
702 32.997675
703 32.977152
704 32.956633
705 32.936118
706 32.915608
707 32.895103
708 32.874601
709 32.854104
710 32.833611
711 32.813123
712 32.792639
713 32.772159
714 32.751684
715 32.731214
716 32.710747
717 32.690285
718 32.669828
719 32.649375
720 32.628927
721 32.608482
722 32.588043
723 32.567608
724 32.547177
725 32.526751
726 32.506329
727 32.485912
728 32.465499
729 32.445091
730 32.424688
731 32.404289
732 32.383894
733 32.363504
734 32.343119
735 32.322738
736 32.302362
737 32.281990
738 32.261623
739 32.241260
740 32.220902
741 32.200549
742 32.180200
743 32.159856
744 32.139516
745 32.119182
746 32.098851
747 32.078526
748 32.058205
749 32.037889
750 32.017577
751 31.997270
752 31.976968
753 31.956670
754 31.936378
755 31.916089
756 31.895806
757 31.875527
758 31.855253
759 31.834984
760 31.814720
761 31.794460
762 31.774205
763 31.753955
764 31.733709
765 31.713469
766 31.693233
767 31.673001
768 31.652775
769 31.632554
770 31.612337
771 31.592125
772 31.571918
773 31.551716
774 31.531518
775 31.511326
776 31.491138
777 31.470955
778 31.450777
779 31.430604
780 31.410436
781 31.390272
782 31.370114
783 31.349960
784 31.329812
785 31.309668
786 31.289529
787 31.269395
788 31.249266
789 31.229142
790 31.209023
791 31.188909
792 31.168800
793 31.148695
794 31.128596
795 31.108502
796 31.088412
797 31.068328
798 31.048249
799 31.028174
800 31.008105
801 30.988041
802 30.967982
803 30.947927
804 30.927878
805 30.907834
806 30.887795
807 30.867761
808 30.847732
809 30.827708
810 30.807689
811 30.787675
812 30.767667
813 30.747663
814 30.727665
815 30.707671
816 30.687683
817 30.667700
818 30.647722
819 30.627749
820 30.607781
821 30.587819
822 30.567861
823 30.547909
824 30.527962
825 30.508020
826 30.488083
827 30.468152
828 30.448225
829 30.428304
830 30.408388
831 30.388478
832 30.368572
833 30.348672
834 30.328777
835 30.308887
836 30.289002
837 30.269123
838 30.249249
839 30.229380
840 30.209517
841 30.189658
842 30.169805
843 30.149958
844 30.130115
845 30.110278
846 30.090446
847 30.070620
848 30.050799
849 30.030983
850 30.011172
851 29.991367
852 29.971567
853 29.951773
854 29.931984
855 29.912200
856 29.892421
857 29.872648
858 29.852881
859 29.833119
860 29.813362
861 29.793610
862 29.773864
863 29.754124
864 29.734388
865 29.714659
866 29.694934
867 29.675215
868 29.655502
869 29.635794
870 29.616091
871 29.596394
872 29.576702
873 29.557016
874 29.537336
875 29.517660
876 29.497991
877 29.478326
878 29.458668
879 29.439015
880 29.419367
881 29.399725
882 29.380088
883 29.360457
884 29.340831
885 29.321211
886 29.301597
887 29.281988
888 29.262385
889 29.242787
890 29.223195
891 29.203608
892 29.184027
893 29.164452
894 29.144882
895 29.125318
896 29.105759
897 29.086206
898 29.066659
899 29.047117
900 29.027581
901 29.008051
902 28.988526
903 28.969007
904 28.949493
905 28.929985
906 28.910483
907 28.890987
908 28.871496
909 28.852011
910 28.832532
911 28.813058
912 28.793590
913 28.774128
914 28.754671
915 28.735220
916 28.715775
917 28.696336
918 28.676902
919 28.657474
920 28.638052
921 28.618636
922 28.599225
923 28.579821
924 28.560422
925 28.541028
926 28.521641
927 28.502259
928 28.482883
929 28.463513
930 28.444149
931 28.424791
932 28.405438
933 28.386091
934 28.366751
935 28.347415
936 28.328086
937 28.308763
938 28.289445
939 28.270134
940 28.250828
941 28.231528
942 28.212234
943 28.192946
944 28.173664
945 28.154387
946 28.135117
947 28.115852
948 28.096594
949 28.077341
950 28.058094
951 28.038854
952 28.019619
953 28.000390
954 27.981167
955 27.961950
956 27.942739
957 27.923534
958 27.904334
959 27.885141
960 27.865954
961 27.846773
962 27.827598
963 27.808429
964 27.789266
965 27.770108
966 27.750957
967 27.731812
968 27.712673
969 27.693540
970 27.674413
971 27.655292
972 27.636177
973 27.617068
974 27.597966
975 27.578869
976 27.559778
977 27.540694
978 27.521615
979 27.502543
980 27.483476
981 27.464416
982 27.445362
983 27.426314
984 27.407272
985 27.388237
986 27.369207
987 27.350184
988 27.331166
989 27.312155
990 27.293150
991 27.274151
992 27.255159
993 27.236172
994 27.217192
995 27.198217
996 27.179249
997 27.160288
998 27.141332
999 27.122383
1000 27.103439
1001 27.084502
1002 27.065572
1003 27.046647
1004 27.027729
1005 27.008816
1006 26.989911
1007 26.971011
1008 26.952118
1009 26.933230
1010 26.914350
1011 26.895475
1012 26.876607
1013 26.857745
1014 26.838889
1015 26.820039
1016 26.801196
1017 26.782359
1018 26.763529
1019 26.744704
1020 26.725886
1021 26.707075
1022 26.688269
1023 26.669470
1024 26.650678
1025 26.631891
1026 26.613111
1027 26.594338
1028 26.575570
1029 26.556809
1030 26.538055
1031 26.519307
1032 26.500565
1033 26.481829
1034 26.463100
1035 26.444377
1036 26.425661
1037 26.406951
1038 26.388248
1039 26.369551
1040 26.350860
1041 26.332176
1042 26.313498
1043 26.294827
1044 26.276162
1045 26.257503
1046 26.238851
1047 26.220206
1048 26.201566
1049 26.182934
1050 26.164308
1051 26.145688
1052 26.127075
1053 26.108468
1054 26.089868
1055 26.071274
1056 26.052686
1057 26.034106
1058 26.015531
1059 25.996964
1060 25.978402
1061 25.959848
1062 25.941299
1063 25.922758
1064 25.904223
1065 25.885694
1066 25.867172
1067 25.848657
1068 25.830148
1069 25.811645
1070 25.793150
1071 25.774660
1072 25.756178
1073 25.737702
1074 25.719232
1075 25.700769
1076 25.682313
1077 25.663863
1078 25.645420
1079 25.626984
1080 25.608554
1081 25.590131
1082 25.571714
1083 25.553304
1084 25.534901
1085 25.516504
1086 25.498114
1087 25.479731
1088 25.461354
1089 25.442984
1090 25.424621
1091 25.406264
1092 25.387914
1093 25.369571
1094 25.351234
1095 25.332904
1096 25.314581
1097 25.296264
1098 25.277954
1099 25.259651
1100 25.241355
1101 25.223065
1102 25.204782
1103 25.186505
1104 25.168236
1105 25.149973
1106 25.131717
1107 25.113468
1108 25.095225
1109 25.076989
1110 25.058760
1111 25.040538
1112 25.022323
1113 25.004114
1114 24.985912
1115 24.967717
1116 24.949528
1117 24.931347
1118 24.913172
1119 24.895004
1120 24.876843
1121 24.858688
1122 24.840541
1123 24.822400
1124 24.804266
1125 24.786139
1126 24.768019
1127 24.749906
1128 24.731799
1129 24.713700
1130 24.695607
1131 24.677521
1132 24.659442
1133 24.641369
1134 24.623304
1135 24.605246
1136 24.587194
1137 24.569149
1138 24.551111
1139 24.533081
1140 24.515057
1141 24.497039
1142 24.479029
1143 24.461026
1144 24.443030
1145 24.425040
1146 24.407058
1147 24.389082
1148 24.371113
1149 24.353152
1150 24.335197
1151 24.317249
1152 24.299308
1153 24.281374
1154 24.263448
1155 24.245528
1156 24.227615
1157 24.209709
1158 24.191810
1159 24.173917
1160 24.156032
1161 24.138154
1162 24.120283
1163 24.102419
1164 24.084562
1165 24.066712
1166 24.048869
1167 24.031033
1168 24.013204
1169 23.995382
1170 23.977567
1171 23.959759
1172 23.941959
1173 23.924165
1174 23.906378
1175 23.888598
1176 23.870826
1177 23.853060
1178 23.835302
1179 23.817550
1180 23.799806
1181 23.782069
1182 23.764338
1183 23.746615
1184 23.728899
1185 23.711191
1186 23.693489
1187 23.675794
1188 23.658106
1189 23.640426
1190 23.622753
1191 23.605086
1192 23.587427
1193 23.569775
1194 23.552131
1195 23.534493
1196 23.516862
1197 23.499239
1198 23.481623
1199 23.464014
1200 23.446412
1201 23.428817
1202 23.411229
1203 23.393649
1204 23.376076
1205 23.358509
1206 23.340951
1207 23.323399
1208 23.305854
1209 23.288317
1210 23.270787
1211 23.253264
1212 23.235748
1213 23.218240
1214 23.200739
1215 23.183245
1216 23.165758
1217 23.148278
1218 23.130806
1219 23.113341
1220 23.095883
1221 23.078432
1222 23.060989
1223 23.043553
1224 23.026124
1225 23.008702
1226 22.991288
1227 22.973881
1228 22.956481
1229 22.939088
1230 22.921703
1231 22.904325
1232 22.886954
1233 22.869591
1234 22.852235
1235 22.834886
1236 22.817545
1237 22.800210
1238 22.782884
1239 22.765564
1240 22.748252
1241 22.730947
1242 22.713649
1243 22.696359
1244 22.679076
1245 22.661800
1246 22.644532
1247 22.627271
1248 22.610018
1249 22.592772
1250 22.575533
1251 22.558301
1252 22.541077
1253 22.523860
1254 22.506651
1255 22.489449
1256 22.472254
1257 22.455067
1258 22.437887
1259 22.420715
1260 22.403550
1261 22.386392
1262 22.369242
1263 22.352099
1264 22.334963
1265 22.317835
1266 22.300715
1267 22.283601
1268 22.266496
1269 22.249397
1270 22.232306
1271 22.215223
1272 22.198147
1273 22.181078
1274 22.164017
1275 22.146963
1276 22.129917
1277 22.112878
1278 22.095847
1279 22.078823
1280 22.061806
1281 22.044797
1282 22.027796
1283 22.010802
1284 21.993815
1285 21.976836
1286 21.959864
1287 21.942900
1288 21.925944
1289 21.908995
1290 21.892053
1291 21.875119
1292 21.858192
1293 21.841273
1294 21.824362
1295 21.807458
1296 21.790561
1297 21.773672
1298 21.756791
1299 21.739917
1300 21.723050
1301 21.706191
1302 21.689340
1303 21.672496
1304 21.655660
1305 21.638831
1306 21.622010
1307 21.605197
1308 21.588391
1309 21.571592
1310 21.554801
1311 21.538018
1312 21.521242
1313 21.504474
1314 21.487714
1315 21.470961
1316 21.454215
1317 21.437477
1318 21.420747
1319 21.404025
1320 21.387310
1321 21.370602
1322 21.353902
1323 21.337210
1324 21.320526
1325 21.303849
1326 21.287179
1327 21.270517
1328 21.253863
1329 21.237217
1330 21.220578
1331 21.203947
1332 21.187323
1333 21.170707
1334 21.154099
1335 21.137499
1336 21.120906
1337 21.104320
1338 21.087743
1339 21.071173
1340 21.054610
1341 21.038056
1342 21.021509
1343 21.004969
1344 20.988438
1345 20.971914
1346 20.955397
1347 20.938889
1348 20.922388
1349 20.905895
1350 20.889409
1351 20.872931
1352 20.856461
1353 20.839999
1354 20.823544
1355 20.807097
1356 20.790658
1357 20.774226
1358 20.757802
1359 20.741386
1360 20.724978
1361 20.708577
1362 20.692184
1363 20.675799
1364 20.659421
1365 20.643051
1366 20.626689
1367 20.610335
1368 20.593988
1369 20.577650
1370 20.561319
1371 20.544995
1372 20.528680
1373 20.512372
1374 20.496072
1375 20.479780
1376 20.463495
1377 20.447219
1378 20.430950
1379 20.414689
1380 20.398435
1381 20.382190
1382 20.365952
1383 20.349722
1384 20.333500
1385 20.317285
1386 20.301079
1387 20.284880
1388 20.268689
1389 20.252506
1390 20.236330
1391 20.220163
1392 20.204003
1393 20.187851
1394 20.171707
1395 20.155571
1396 20.139442
1397 20.123321
1398 20.107209
1399 20.091104
1400 20.075006
1401 20.058917
1402 20.042836
1403 20.026762
1404 20.010696
1405 19.994638
1406 19.978588
1407 19.962546
1408 19.946511
1409 19.930485
1410 19.914466
1411 19.898455
1412 19.882452
1413 19.866457
1414 19.850470
1415 19.834491
1416 19.818519
1417 19.802556
1418 19.786600
1419 19.770652
1420 19.754712
1421 19.738780
1422 19.722856
1423 19.706940
1424 19.691031
1425 19.675131
1426 19.659238
1427 19.643353
1428 19.627477
1429 19.611608
1430 19.595747
1431 19.579894
1432 19.564049
1433 19.548211
1434 19.532382
1435 19.516561
1436 19.500747
1437 19.484942
1438 19.469144
1439 19.453354
1440 19.437573
1441 19.421799
1442 19.406033
1443 19.390275
1444 19.374525
1445 19.358783
1446 19.343049
1447 19.327323
1448 19.311605
1449 19.295894
1450 19.280192
1451 19.264498
1452 19.248811
1453 19.233133
1454 19.217462
1455 19.201800
1456 19.186145
1457 19.170499
1458 19.154860
1459 19.139230
1460 19.123607
1461 19.107993
1462 19.092386
1463 19.076787
1464 19.061196
1465 19.045614
1466 19.030039
1467 19.014472
1468 18.998914
1469 18.983363
1470 18.967820
1471 18.952285
1472 18.936759
1473 18.921240
1474 18.905729
1475 18.890227
1476 18.874732
1477 18.859245
1478 18.843766
1479 18.828296
1480 18.812833
1481 18.797379
1482 18.781932
1483 18.766493
1484 18.751063
1485 18.735640
1486 18.720226
1487 18.704819
1488 18.689421
1489 18.674031
1490 18.658648
1491 18.643274
1492 18.627908
1493 18.612549
1494 18.597199
1495 18.581857
1496 18.566523
1497 18.551197
1498 18.535879
1499 18.520569
1500 18.505267
1501 18.489973
1502 18.474688
1503 18.459410
1504 18.444140
1505 18.428879
1506 18.413625
1507 18.398380
1508 18.383142
1509 18.367913
1510 18.352692
1511 18.337479
1512 18.322274
1513 18.307077
1514 18.291888
1515 18.276707
1516 18.261534
1517 18.246370
1518 18.231213
1519 18.216065
1520 18.200924
1521 18.185792
1522 18.170668
1523 18.155552
1524 18.140444
1525 18.125344
1526 18.110252
1527 18.095168
1528 18.080093
1529 18.065025
1530 18.049966
1531 18.034915
1532 18.019872
1533 18.004837
1534 17.989810
1535 17.974791
1536 17.959780
1537 17.944778
1538 17.929783
1539 17.914797
1540 17.899819
1541 17.884848
1542 17.869887
1543 17.854933
1544 17.839987
1545 17.825049
1546 17.810120
1547 17.795199
1548 17.780286
1549 17.765381
1550 17.750484
1551 17.735595
1552 17.720714
1553 17.705842
1554 17.690977
1555 17.676121
1556 17.661273
1557 17.646433
1558 17.631602
1559 17.616778
1560 17.601963
1561 17.587155
1562 17.572356
1563 17.557565
1564 17.542782
1565 17.528008
1566 17.513241
1567 17.498483
1568 17.483733
1569 17.468991
1570 17.454257
1571 17.439531
1572 17.424814
1573 17.410104
1574 17.395403
1575 17.380710
1576 17.366025
1577 17.351349
1578 17.336680
1579 17.322020
1580 17.307368
1581 17.292724
1582 17.278088
1583 17.263461
1584 17.248841
1585 17.234230
1586 17.219627
1587 17.205032
1588 17.190445
1589 17.175867
1590 17.161297
1591 17.146735
1592 17.132181
1593 17.117635
1594 17.103097
1595 17.088568
1596 17.074047
1597 17.059534
1598 17.045029
1599 17.030533
1600 17.016044
1601 17.001564
1602 16.987092
1603 16.972629
1604 16.958173
1605 16.943726
1606 16.929287
1607 16.914856
1608 16.900433
1609 16.886019
1610 16.871612
1611 16.857214
1612 16.842824
1613 16.828443
1614 16.814069
1615 16.799704
1616 16.785347
1617 16.770998
1618 16.756658
1619 16.742325
1620 16.728001
1621 16.713685
1622 16.699378
1623 16.685078
1624 16.670787
1625 16.656504
1626 16.642229
1627 16.627963
1628 16.613704
1629 16.599454
1630 16.585212
1631 16.570979
1632 16.556753
1633 16.542536
1634 16.528327
1635 16.514126
1636 16.499934
1637 16.485749
1638 16.471573
1639 16.457406
1640 16.443246
1641 16.429095
1642 16.414952
1643 16.400817
1644 16.386690
1645 16.372572
1646 16.358462
1647 16.344360
1648 16.330266
1649 16.316181
1650 16.302103
1651 16.288034
1652 16.273974
1653 16.259921
1654 16.245877
1655 16.231841
1656 16.217813
1657 16.203794
1658 16.189783
1659 16.175780
1660 16.161785
1661 16.147799
1662 16.133820
1663 16.119850
1664 16.105889
1665 16.091935
1666 16.077990
1667 16.064053
1668 16.050124
1669 16.036204
1670 16.022292
1671 16.008388
1672 15.994492
1673 15.980605
1674 15.966725
1675 15.952855
1676 15.938992
1677 15.925137
1678 15.911291
1679 15.897453
1680 15.883624
1681 15.869802
1682 15.855989
1683 15.842184
1684 15.828388
1685 15.814599
1686 15.800819
1687 15.787048
1688 15.773284
1689 15.759529
1690 15.745782
1691 15.732043
1692 15.718312
1693 15.704590
1694 15.690876
1695 15.677171
1696 15.663473
1697 15.649784
1698 15.636103
1699 15.622430
1700 15.608766
1701 15.595110
1702 15.581462
1703 15.567822
1704 15.554191
1705 15.540568
1706 15.526953
1707 15.513347
1708 15.499749
1709 15.486159
1710 15.472577
1711 15.459003
1712 15.445438
1713 15.431881
1714 15.418333
1715 15.404792
1716 15.391260
1717 15.377736
1718 15.364221
1719 15.350714
1720 15.337215
1721 15.323724
1722 15.310241
1723 15.296767
1724 15.283301
1725 15.269843
1726 15.256394
1727 15.242953
1728 15.229520
1729 15.216096
1730 15.202679
1731 15.189271
1732 15.175871
1733 15.162480
1734 15.149097
1735 15.135722
1736 15.122355
1737 15.108997
1738 15.095646
1739 15.082305
1740 15.068971
1741 15.055646
1742 15.042329
1743 15.029020
1744 15.015719
1745 15.002427
1746 14.989143
1747 14.975867
1748 14.962600
1749 14.949341
1750 14.936090
1751 14.922847
1752 14.909613
1753 14.896387
1754 14.883169
1755 14.869959
1756 14.856758
1757 14.843565
1758 14.830380
1759 14.817204
1760 14.804036
1761 14.790876
1762 14.777724
1763 14.764581
1764 14.751446
1765 14.738319
1766 14.725200
1767 14.712090
1768 14.698988
1769 14.685894
1770 14.672808
1771 14.659731
1772 14.646662
1773 14.633601
1774 14.620549
1775 14.607505
1776 14.594469
1777 14.581441
1778 14.568422
1779 14.555411
1780 14.542408
1781 14.529413
1782 14.516427
1783 14.503449
1784 14.490479
1785 14.477518
1786 14.464564
1787 14.451619
1788 14.438682
1789 14.425754
1790 14.412834
1791 14.399922
1792 14.387018
1793 14.374123
1794 14.361235
1795 14.348356
1796 14.335486
1797 14.322623
1798 14.309769
1799 14.296923
1800 14.284086
1801 14.271256
1802 14.258435
1803 14.245622
1804 14.232818
1805 14.220021
1806 14.207233
1807 14.194453
1808 14.181682
1809 14.168918
1810 14.156163
1811 14.143416
1812 14.130678
1813 14.117947
1814 14.105225
1815 14.092511
1816 14.079806
1817 14.067108
1818 14.054419
1819 14.041738
1820 14.029066
1821 14.016401
1822 14.003745
1823 13.991097
1824 13.978458
1825 13.965826
1826 13.953203
1827 13.940588
1828 13.927982
1829 13.915383
1830 13.902793
1831 13.890211
1832 13.877637
1833 13.865072
1834 13.852515
1835 13.839966
1836 13.827425
1837 13.814892
1838 13.802368
1839 13.789852
1840 13.777344
1841 13.764845
1842 13.752353
1843 13.739870
1844 13.727395
1845 13.714929
1846 13.702470
1847 13.690020
1848 13.677578
1849 13.665144
1850 13.652719
1851 13.640301
1852 13.627892
1853 13.615491
1854 13.603099
1855 13.590714
1856 13.578338
1857 13.565970
1858 13.553611
1859 13.541259
1860 13.528916
1861 13.516581
1862 13.504254
1863 13.491935
1864 13.479625
1865 13.467322
1866 13.455028
1867 13.442742
1868 13.430465
1869 13.418195
1870 13.405934
1871 13.393681
1872 13.381436
1873 13.369200
1874 13.356971
1875 13.344751
1876 13.332539
1877 13.320336
1878 13.308140
1879 13.295953
1880 13.283773
1881 13.271603
1882 13.259440
1883 13.247285
1884 13.235139
1885 13.223001
1886 13.210871
1887 13.198749
1888 13.186635
1889 13.174530
1890 13.162433
1891 13.150343
1892 13.138263
1893 13.126190
1894 13.114125
1895 13.102069
1896 13.090021
1897 13.077981
1898 13.065949
1899 13.053926
1900 13.041910
1901 13.029903
1902 13.017904
1903 13.005913
1904 12.993930
1905 12.981956
1906 12.969989
1907 12.958031
1908 12.946081
1909 12.934139
1910 12.922206
1911 12.910280
1912 12.898363
1913 12.886453
1914 12.874552
1915 12.862660
1916 12.850775
1917 12.838898
1918 12.827030
1919 12.815170
1920 12.803317
1921 12.791473
1922 12.779638
1923 12.767810
1924 12.755990
1925 12.744179
1926 12.732376
1927 12.720581
1928 12.708794
1929 12.697015
1930 12.685244
1931 12.673482
1932 12.661728
1933 12.649981
1934 12.638243
1935 12.626513
1936 12.614791
1937 12.603078
1938 12.591372
1939 12.579675
1940 12.567985
1941 12.556304
1942 12.544631
1943 12.532966
1944 12.521309
1945 12.509661
1946 12.498020
1947 12.486388
1948 12.474763
1949 12.463147
1950 12.451539
1951 12.439939
1952 12.428347
1953 12.416763
1954 12.405188
1955 12.393620
1956 12.382060
1957 12.370509
1958 12.358966
1959 12.347431
1960 12.335904
1961 12.324385
1962 12.312874
1963 12.301371
1964 12.289876
1965 12.278390
1966 12.266911
1967 12.255441
1968 12.243978
1969 12.232524
1970 12.221078
1971 12.209640
1972 12.198210
1973 12.186788
1974 12.175374
1975 12.163968
1976 12.152570
1977 12.141181
1978 12.129799
1979 12.118426
1980 12.107060
1981 12.095703
1982 12.084354
1983 12.073012
1984 12.061679
1985 12.050354
1986 12.039037
1987 12.027728
1988 12.016427
1989 12.005134
1990 11.993849
1991 11.982572
1992 11.971304
1993 11.960043
1994 11.948790
1995 11.937546
1996 11.926309
1997 11.915080
1998 11.903860
1999 11.892647
2000 11.881443
2001 11.870247
2002 11.859058
2003 11.847878
2004 11.836706
2005 11.825541
2006 11.814385
2007 11.803237
2008 11.792096
2009 11.780964
2010 11.769840
2011 11.758724
2012 11.747616
2013 11.736515
2014 11.725423
2015 11.714339
2016 11.703263
2017 11.692195
2018 11.681135
2019 11.670082
2020 11.659038
2021 11.648002
2022 11.636974
2023 11.625954
2024 11.614941
2025 11.603937
2026 11.592941
2027 11.581953
2028 11.570973
2029 11.560000
2030 11.549036
2031 11.538080
2032 11.527131
2033 11.516191
2034 11.505258
2035 11.494334
2036 11.483418
2037 11.472509
2038 11.461609
2039 11.450716
2040 11.439831
2041 11.428955
2042 11.418086
2043 11.407225
2044 11.396372
2045 11.385528
2046 11.374691
2047 11.363862
2048 11.353041
2049 11.342228
2050 11.331422
2051 11.320625
2052 11.309836
2053 11.299055
2054 11.288281
2055 11.277516
2056 11.266758
2057 11.256008
2058 11.245267
2059 11.234533
2060 11.223807
2061 11.213089
2062 11.202379
2063 11.191677
2064 11.180983
2065 11.170296
2066 11.159618
2067 11.148947
2068 11.138285
2069 11.127630
2070 11.116983
2071 11.106344
2072 11.095713
2073 11.085090
2074 11.074475
2075 11.063868
2076 11.053268
2077 11.042677
2078 11.032093
2079 11.021517
2080 11.010949
2081 11.000389
2082 10.989837
2083 10.979293
2084 10.968756
2085 10.958227
2086 10.947707
2087 10.937194
2088 10.926689
2089 10.916192
2090 10.905702
2091 10.895221
2092 10.884747
2093 10.874281
2094 10.863823
2095 10.853373
2096 10.842931
2097 10.832497
2098 10.822070
2099 10.811651
2100 10.801240
2101 10.790837
2102 10.780442
2103 10.770055
2104 10.759675
2105 10.749303
2106 10.738939
2107 10.728583
2108 10.718235
2109 10.707894
2110 10.697562
2111 10.687237
2112 10.676920
2113 10.666610
2114 10.656309
2115 10.646015
2116 10.635729
2117 10.625451
2118 10.615181
2119 10.604918
2120 10.594663
2121 10.584416
2122 10.574177
2123 10.563945
2124 10.553722
2125 10.543506
2126 10.533298
2127 10.523097
2128 10.512905
2129 10.502720
2130 10.492543
2131 10.482374
2132 10.472212
2133 10.462058
2134 10.451912
2135 10.441774
2136 10.431643
2137 10.421520
2138 10.411405
2139 10.401298
2140 10.391198
2141 10.381107
2142 10.371022
2143 10.360946
2144 10.350877
2145 10.340816
2146 10.330763
2147 10.320717
2148 10.310680
2149 10.300650
2150 10.290627
2151 10.280612
2152 10.270605
2153 10.260606
2154 10.250615
2155 10.240631
2156 10.230655
2157 10.220686
2158 10.210725
2159 10.200772
2160 10.190827
2161 10.180889
2162 10.170959
2163 10.161036
2164 10.151122
2165 10.141215
2166 10.131315
2167 10.121424
2168 10.111540
2169 10.101663
2170 10.091794
2171 10.081933
2172 10.072080
2173 10.062234
2174 10.052396
2175 10.042566
2176 10.032743
2177 10.022927
2178 10.013120
2179 10.003320
2180 9.993528
2181 9.983743
2182 9.973966
2183 9.964197
2184 9.954435
2185 9.944681
2186 9.934934
2187 9.925195
2188 9.915464
2189 9.905740
2190 9.896024
2191 9.886315
2192 9.876615
2193 9.866921
2194 9.857236
2195 9.847557
2196 9.837887
2197 9.828224
2198 9.818569
2199 9.808921
2200 9.799281
2201 9.789648
2202 9.780023
2203 9.770405
2204 9.760795
2205 9.751193
2206 9.741598
2207 9.732011
2208 9.722431
2209 9.712859
2210 9.703295
2211 9.693738
2212 9.684188
2213 9.674646
2214 9.665112
2215 9.655585
2216 9.646066
2217 9.636554
2218 9.627049
2219 9.617553
2220 9.608063
2221 9.598582
2222 9.589108
2223 9.579641
2224 9.570182
2225 9.560730
2226 9.551286
2227 9.541849
2228 9.532420
2229 9.522998
2230 9.513584
2231 9.504178
2232 9.494778
2233 9.485387
2234 9.476002
2235 9.466626
2236 9.457256
2237 9.447895
2238 9.438540
2239 9.429193
2240 9.419854
2241 9.410522
2242 9.401198
2243 9.391881
2244 9.382571
2245 9.373269
2246 9.363974
2247 9.354687
2248 9.345407
2249 9.336135
2250 9.326870
2251 9.317613
2252 9.308363
2253 9.299120
2254 9.289885
2255 9.280657
2256 9.271437
2257 9.262224
2258 9.253018
2259 9.243820
2260 9.234629
2261 9.225446
2262 9.216270
2263 9.207102
2264 9.197940
2265 9.188787
2266 9.179640
2267 9.170501
2268 9.161370
2269 9.152246
2270 9.143129
2271 9.134019
2272 9.124917
2273 9.115823
2274 9.106735
2275 9.097655
2276 9.088583
2277 9.079517
2278 9.070459
2279 9.061409
2280 9.052366
2281 9.043330
2282 9.034301
2283 9.025280
2284 9.016266
2285 9.007259
2286 8.998260
2287 8.989268
2288 8.980284
2289 8.971306
2290 8.962337
2291 8.953374
2292 8.944419
2293 8.935471
2294 8.926530
2295 8.917596
2296 8.908670
2297 8.899751
2298 8.890840
2299 8.881936
2300 8.873039
2301 8.864149
2302 8.855267
2303 8.846391
2304 8.837523
2305 8.828663
2306 8.819810
2307 8.810963
2308 8.802125
2309 8.793293
2310 8.784469
2311 8.775652
2312 8.766842
2313 8.758039
2314 8.749244
2315 8.740456
2316 8.731675
2317 8.722901
2318 8.714135
2319 8.705376
2320 8.696624
2321 8.687879
2322 8.679141
2323 8.670411
2324 8.661688
2325 8.652972
2326 8.644263
2327 8.635562
2328 8.626867
2329 8.618180
2330 8.609500
2331 8.600827
2332 8.592162
2333 8.583503
2334 8.574852
2335 8.566208
2336 8.557571
2337 8.548942
2338 8.540319
2339 8.531704
2340 8.523095
2341 8.514494
2342 8.505900
2343 8.497313
2344 8.488734
2345 8.480161
2346 8.471596
2347 8.463038
2348 8.454486
2349 8.445942
2350 8.437406
2351 8.428876
2352 8.420353
2353 8.411838
2354 8.403329
2355 8.394828
2356 8.386334
2357 8.377846
2358 8.369366
2359 8.360894
2360 8.352428
2361 8.343969
2362 8.335517
2363 8.327073
2364 8.318635
2365 8.310205
2366 8.301781
2367 8.293365
2368 8.284956
2369 8.276554
2370 8.268158
2371 8.259770
2372 8.251389
2373 8.243015
2374 8.234648
2375 8.226289
2376 8.217936
2377 8.209590
2378 8.201251
2379 8.192919
2380 8.184594
2381 8.176277
2382 8.167966
2383 8.159662
2384 8.151366
2385 8.143076
2386 8.134793
2387 8.126518
2388 8.118249
2389 8.109987
2390 8.101732
2391 8.093485
2392 8.085244
2393 8.077010
2394 8.068783
2395 8.060564
2396 8.052351
2397 8.044145
2398 8.035946
2399 8.027754
2400 8.019569
2401 8.011391
2402 8.003220
2403 7.995055
2404 7.986898
2405 7.978748
2406 7.970605
2407 7.962468
2408 7.954339
2409 7.946216
2410 7.938100
2411 7.929992
2412 7.921890
2413 7.913795
2414 7.905707
2415 7.897626
2416 7.889552
2417 7.881484
2418 7.873424
2419 7.865370
2420 7.857324
2421 7.849284
2422 7.841251
2423 7.833225
2424 7.825206
2425 7.817193
2426 7.809188
2427 7.801189
2428 7.793198
2429 7.785213
2430 7.777235
2431 7.769264
2432 7.761299
2433 7.753342
2434 7.745391
2435 7.737448
2436 7.729511
2437 7.721580
2438 7.713657
2439 7.705741
2440 7.697831
2441 7.689928
2442 7.682032
2443 7.674143
2444 7.666260
2445 7.658385
2446 7.650516
2447 7.642654
2448 7.634798
2449 7.626950
2450 7.619108
2451 7.611273
2452 7.603445
2453 7.595624
2454 7.587809
2455 7.580001
2456 7.572200
2457 7.564406
2458 7.556618
2459 7.548837
2460 7.541063
2461 7.533296
2462 7.525535
2463 7.517781
2464 7.510034
2465 7.502293
2466 7.494560
2467 7.486833
2468 7.479112
2469 7.471399
2470 7.463692
2471 7.455992
2472 7.448298
2473 7.440611
2474 7.432931
2475 7.425258
2476 7.417591
2477 7.409931
2478 7.402278
2479 7.394631
2480 7.386991
2481 7.379358
2482 7.371731
2483 7.364111
2484 7.356498
2485 7.348891
2486 7.341291
2487 7.333698
2488 7.326111
2489 7.318531
2490 7.310958
2491 7.303391
2492 7.295830
2493 7.288277
2494 7.280730
2495 7.273190
2496 7.265656
2497 7.258129
2498 7.250608
2499 7.243094
2500 7.235587
2501 7.228086
2502 7.220592
2503 7.213105
2504 7.205624
2505 7.198149
2506 7.190682
2507 7.183220
2508 7.175766
2509 7.168318
2510 7.160876
2511 7.153441
2512 7.146013
2513 7.138591
2514 7.131176
2515 7.123767
2516 7.116365
2517 7.108969
2518 7.101580
2519 7.094197
2520 7.086821
2521 7.079452
2522 7.072089
2523 7.064732
2524 7.057382
2525 7.050039
2526 7.042702
2527 7.035371
2528 7.028047
2529 7.020730
2530 7.013419
2531 7.006114
2532 6.998816
2533 6.991525
2534 6.984239
2535 6.976961
2536 6.969689
2537 6.962423
2538 6.955164
2539 6.947911
2540 6.940665
2541 6.933425
2542 6.926191
2543 6.918964
2544 6.911744
2545 6.904530
2546 6.897322
2547 6.890121
2548 6.882926
2549 6.875738
2550 6.868556
2551 6.861380
2552 6.854211
2553 6.847048
2554 6.839892
2555 6.832742
2556 6.825598
2557 6.818461
2558 6.811330
2559 6.804206
2560 6.797088
2561 6.789976
2562 6.782871
2563 6.775772
2564 6.768679
2565 6.761593
2566 6.754513
2567 6.747439
2568 6.740372
2569 6.733312
2570 6.726257
2571 6.719209
2572 6.712167
2573 6.705132
2574 6.698102
2575 6.691080
2576 6.684063
2577 6.677053
2578 6.670049
2579 6.663052
2580 6.656060
2581 6.649075
2582 6.642097
2583 6.635124
2584 6.628158
2585 6.621198
2586 6.614245
2587 6.607297
2588 6.600357
2589 6.593422
2590 6.586493
2591 6.579571
2592 6.572655
2593 6.565746
2594 6.558842
2595 6.551945
2596 6.545054
2597 6.538169
2598 6.531291
2599 6.524419
2600 6.517553
2601 6.510693
2602 6.503839
2603 6.496992
2604 6.490151
2605 6.483316
2606 6.476487
2607 6.469665
2608 6.462848
2609 6.456038
2610 6.449234
2611 6.442436
2612 6.435645
2613 6.428860
2614 6.422080
2615 6.415307
2616 6.408540
2617 6.401780
2618 6.395025
2619 6.388277
2620 6.381534
2621 6.374798
2622 6.368068
2623 6.361345
2624 6.354627
2625 6.347915
2626 6.341210
2627 6.334511
2628 6.327817
2629 6.321130
2630 6.314449
2631 6.307775
2632 6.301106
2633 6.294443
2634 6.287787
2635 6.281136
2636 6.274492
2637 6.267854
2638 6.261222
2639 6.254595
2640 6.247975
2641 6.241361
2642 6.234754
2643 6.228152
2644 6.221556
2645 6.214966
2646 6.208383
2647 6.201805
2648 6.195234
2649 6.188668
2650 6.182109
2651 6.175555
2652 6.169008
2653 6.162466
2654 6.155931
2655 6.149402
2656 6.142878
2657 6.136361
2658 6.129850
2659 6.123344
2660 6.116845
2661 6.110352
2662 6.103864
2663 6.097383
2664 6.090908
2665 6.084438
2666 6.077975
2667 6.071517
2668 6.065066
2669 6.058620
2670 6.052181
2671 6.045747
2672 6.039320
2673 6.032898
2674 6.026482
2675 6.020072
2676 6.013669
2677 6.007271
2678 6.000879
2679 5.994493
2680 5.988112
2681 5.981738
2682 5.975370
2683 5.969007
2684 5.962651
2685 5.956300
2686 5.949956
2687 5.943617
2688 5.937284
2689 5.930957
2690 5.924636
2691 5.918320
2692 5.912011
2693 5.905708
2694 5.899410
2695 5.893118
2696 5.886832
2697 5.880552
2698 5.874278
2699 5.868010
2700 5.861747
2701 5.855490
2702 5.849239
2703 5.842994
2704 5.836755
2705 5.830522
2706 5.824294
2707 5.818073
2708 5.811857
2709 5.805647
2710 5.799442
2711 5.793244
2712 5.787051
2713 5.780864
2714 5.774683
2715 5.768508
2716 5.762338
2717 5.756175
2718 5.750017
2719 5.743864
2720 5.737718
2721 5.731577
2722 5.725442
2723 5.719313
2724 5.713190
2725 5.707072
2726 5.700960
2727 5.694854
2728 5.688754
2729 5.682659
2730 5.676570
2731 5.670487
2732 5.664409
2733 5.658337
2734 5.652271
2735 5.646211
2736 5.640156
2737 5.634107
2738 5.628064
2739 5.622026
2740 5.615994
2741 5.609968
2742 5.603948
2743 5.597933
2744 5.591923
2745 5.585920
2746 5.579922
2747 5.573930
2748 5.567943
2749 5.561963
2750 5.555987
2751 5.550018
2752 5.544054
2753 5.538096
2754 5.532143
2755 5.526196
2756 5.520254
2757 5.514319
2758 5.508389
2759 5.502464
2760 5.496545
2761 5.490632
2762 5.484724
2763 5.478822
2764 5.472925
2765 5.467035
2766 5.461149
2767 5.455270
2768 5.449395
2769 5.443527
2770 5.437664
2771 5.431806
2772 5.425954
2773 5.420108
2774 5.414267
2775 5.408432
2776 5.402603
2777 5.396779
2778 5.390960
2779 5.385147
2780 5.379339
2781 5.373538
2782 5.367741
2783 5.361950
2784 5.356165
2785 5.350385
2786 5.344611
2787 5.338842
2788 5.333078
2789 5.327321
2790 5.321568
2791 5.315821
2792 5.310080
2793 5.304344
2794 5.298614
2795 5.292889
2796 5.287169
2797 5.281456
2798 5.275747
2799 5.270044
2800 5.264346
2801 5.258654
2802 5.252968
2803 5.247286
2804 5.241611
2805 5.235940
2806 5.230275
2807 5.224616
2808 5.218962
2809 5.213313
2810 5.207670
2811 5.202032
2812 5.196400
2813 5.190773
2814 5.185151
2815 5.179535
2816 5.173924
2817 5.168319
2818 5.162719
2819 5.157124
2820 5.151535
2821 5.145951
2822 5.140373
2823 5.134799
2824 5.129232
2825 5.123669
2826 5.118112
2827 5.112561
2828 5.107014
2829 5.101473
2830 5.095938
2831 5.090407
2832 5.084882
2833 5.079363
2834 5.073848
2835 5.068339
2836 5.062836
2837 5.057337
2838 5.051844
2839 5.046357
2840 5.040874
2841 5.035397
2842 5.029925
2843 5.024459
2844 5.018997
2845 5.013541
2846 5.008091
2847 5.002645
2848 4.997205
2849 4.991770
2850 4.986341
2851 4.980916
2852 4.975497
2853 4.970083
2854 4.964675
2855 4.959271
2856 4.953873
2857 4.948480
2858 4.943093
2859 4.937710
2860 4.932333
2861 4.926961
2862 4.921594
2863 4.916233
2864 4.910877
2865 4.905526
2866 4.900180
2867 4.894839
2868 4.889503
2869 4.884173
2870 4.878848
2871 4.873528
2872 4.868213
2873 4.862904
2874 4.857599
2875 4.852300
2876 4.847006
2877 4.841717
2878 4.836433
2879 4.831155
2880 4.825881
2881 4.820613
2882 4.815350
2883 4.810092
2884 4.804839
2885 4.799591
2886 4.794348
2887 4.789111
2888 4.783878
2889 4.778651
2890 4.773429
2891 4.768212
2892 4.763000
2893 4.757793
2894 4.752591
2895 4.747395
2896 4.742203
2897 4.737017
2898 4.731835
2899 4.726659
2900 4.721488
2901 4.716321
2902 4.711160
2903 4.706004
2904 4.700853
2905 4.695707
2906 4.690566
2907 4.685430
2908 4.680300
2909 4.675174
2910 4.670053
2911 4.664937
2912 4.659827
2913 4.654721
2914 4.649620
2915 4.644525
2916 4.639434
2917 4.634348
2918 4.629268
2919 4.624192
2920 4.619122
2921 4.614056
2922 4.608995
2923 4.603940
2924 4.598889
2925 4.593843
2926 4.588803
2927 4.583767
2928 4.578736
2929 4.573710
2930 4.568689
2931 4.563673
2932 4.558662
2933 4.553656
2934 4.548655
2935 4.543659
2936 4.538668
2937 4.533682
2938 4.528700
2939 4.523724
2940 4.518753
2941 4.513786
2942 4.508824
2943 4.503868
2944 4.498916
2945 4.493969
2946 4.489027
2947 4.484090
2948 4.479157
2949 4.474230
2950 4.469308
2951 4.464390
2952 4.459477
2953 4.454569
2954 4.449666
2955 4.444768
2956 4.439875
2957 4.434987
2958 4.430103
2959 4.425224
2960 4.420350
2961 4.415481
2962 4.410617
2963 4.405758
2964 4.400903
2965 4.396054
2966 4.391209
2967 4.386369
2968 4.381533
2969 4.376703
2970 4.371877
2971 4.367056
2972 4.362240
2973 4.357429
2974 4.352623
2975 4.347821
2976 4.343024
2977 4.338232
2978 4.333445
2979 4.328662
2980 4.323885
2981 4.319112
2982 4.314343
2983 4.309580
2984 4.304821
2985 4.300067
2986 4.295318
2987 4.290574
2988 4.285834
2989 4.281099
2990 4.276368
2991 4.271643
2992 4.266922
2993 4.262206
2994 4.257495
2995 4.252788
2996 4.248086
2997 4.243389
2998 4.238696
2999 4.234008
3000 4.229325
3001 4.224647
3002 4.219973
3003 4.215304
3004 4.210639
3005 4.205980
3006 4.201325
3007 4.196674
3008 4.192028
3009 4.187387
3010 4.182751
3011 4.178119
3012 4.173492
3013 4.168870
3014 4.164252
3015 4.159639
3016 4.155030
3017 4.150426
3018 4.145827
3019 4.141232
3020 4.136642
3021 4.132057
3022 4.127476
3023 4.122900
3024 4.118328
3025 4.113761
3026 4.109199
3027 4.104641
3028 4.100088
3029 4.095539
3030 4.090995
3031 4.086456
3032 4.081921
3033 4.077390
3034 4.072865
3035 4.068343
3036 4.063827
3037 4.059315
3038 4.054807
3039 4.050304
3040 4.045806
3041 4.041312
3042 4.036823
3043 4.032338
3044 4.027857
3045 4.023382
3046 4.018910
3047 4.014444
3048 4.009982
3049 4.005524
3050 4.001071
3051 3.996622
3052 3.992178
3053 3.987738
3054 3.983303
3055 3.978872
3056 3.974446
3057 3.970025
3058 3.965607
3059 3.961195
3060 3.956786
3061 3.952383
3062 3.947983
3063 3.943588
3064 3.939198
3065 3.934812
3066 3.930430
3067 3.926053
3068 3.921681
3069 3.917313
3070 3.912949
3071 3.908590
3072 3.904235
3073 3.899884
3074 3.895538
3075 3.891197
3076 3.886859
3077 3.882527
3078 3.878198
3079 3.873874
3080 3.869555
3081 3.865239
3082 3.860929
3083 3.856622
3084 3.852320
3085 3.848023
3086 3.843729
3087 3.839440
3088 3.835156
3089 3.830876
3090 3.826600
3091 3.822328
3092 3.818061
3093 3.813799
3094 3.809540
3095 3.805286
3096 3.801037
3097 3.796791
3098 3.792550
3099 3.788314
3100 3.784081
3101 3.779853
3102 3.775629
3103 3.771410
3104 3.767195
3105 3.762984
3106 3.758778
3107 3.754576
3108 3.750378
3109 3.746184
3110 3.741995
3111 3.737810
3112 3.733629
3113 3.729453
3114 3.725281
3115 3.721113
3116 3.716949
3117 3.712790
3118 3.708635
3119 3.704484
3120 3.700337
3121 3.696195
3122 3.692057
3123 3.687923
3124 3.683794
3125 3.679668
3126 3.675547
3127 3.671430
3128 3.667318
3129 3.663209
3130 3.659105
3131 3.655005
3132 3.650909
3133 3.646818
3134 3.642730
3135 3.638647
3136 3.634568
3137 3.630493
3138 3.626423
3139 3.622356
3140 3.618294
3141 3.614236
3142 3.610182
3143 3.606133
3144 3.602087
3145 3.598046
3146 3.594009
3147 3.589976
3148 3.585947
3149 3.581922
3150 3.577901
3151 3.573885
3152 3.569873
3153 3.565865
3154 3.561861
3155 3.557861
3156 3.553865
3157 3.549873
3158 3.545886
3159 3.541902
3160 3.537923
3161 3.533948
3162 3.529977
3163 3.526010
3164 3.522047
3165 3.518088
3166 3.514134
3167 3.510183
3168 3.506237
3169 3.502294
3170 3.498356
3171 3.494422
3172 3.490492
3173 3.486565
3174 3.482643
3175 3.478725
3176 3.474811
3177 3.470902
3178 3.466996
3179 3.463094
3180 3.459196
3181 3.455302
3182 3.451413
3183 3.447527
3184 3.443646
3185 3.439768
3186 3.435894
3187 3.432025
3188 3.428159
3189 3.424298
3190 3.420440
3191 3.416587
3192 3.412737
3193 3.408892
3194 3.405050
3195 3.401213
3196 3.397379
3197 3.393550
3198 3.389724
3199 3.385903
3200 3.382085
3201 3.378271
3202 3.374462
3203 3.370656
3204 3.366854
3205 3.363056
3206 3.359263
3207 3.355473
3208 3.351687
3209 3.347905
3210 3.344127
3211 3.340353
3212 3.336582
3213 3.332816
3214 3.329054
3215 3.325295
3216 3.321541
3217 3.317790
3218 3.314044
3219 3.310301
3220 3.306562
3221 3.302827
3222 3.299096
3223 3.295369
3224 3.291646
3225 3.287926
3226 3.284211
3227 3.280499
3228 3.276791
3229 3.273087
3230 3.269387
3231 3.265691
3232 3.261999
3233 3.258311
3234 3.254626
3235 3.250945
3236 3.247269
3237 3.243596
3238 3.239926
3239 3.236261
3240 3.232600
3241 3.228942
3242 3.225288
3243 3.221638
3244 3.217992
3245 3.214350
3246 3.210711
3247 3.207076
3248 3.203446
3249 3.199818
3250 3.196195
3251 3.192576
3252 3.188960
3253 3.185348
3254 3.181740
3255 3.178136
3256 3.174535
3257 3.170938
3258 3.167345
3259 3.163756
3260 3.160171
3261 3.156589
3262 3.153011
3263 3.149437
3264 3.145867
3265 3.142300
3266 3.138737
3267 3.135178
3268 3.131622
3269 3.128071
3270 3.124523
3271 3.120979
3272 3.117438
3273 3.113901
3274 3.110368
3275 3.106839
3276 3.103313
3277 3.099792
3278 3.096273
3279 3.092759
3280 3.089248
3281 3.085741
3282 3.082238
3283 3.078738
3284 3.075242
3285 3.071750
3286 3.068261
3287 3.064776
3288 3.061295
3289 3.057817
3290 3.054344
3291 3.050873
3292 3.047407
3293 3.043944
3294 3.040485
3295 3.037029
3296 3.033577
3297 3.030129
3298 3.026684
3299 3.023243
3300 3.019806
3301 3.016372
3302 3.012942
3303 3.009515
3304 3.006092
3305 3.002673
3306 2.999257
3307 2.995845
3308 2.992437
3309 2.989032
3310 2.985631
3311 2.982233
3312 2.978839
3313 2.975449
3314 2.972062
3315 2.968679
3316 2.965299
3317 2.961923
3318 2.958550
3319 2.955182
3320 2.951816
3321 2.948454
3322 2.945096
3323 2.941742
3324 2.938390
3325 2.935043
3326 2.931699
3327 2.928358
3328 2.925022
3329 2.921688
3330 2.918358
3331 2.915032
3332 2.911709
3333 2.908390
3334 2.905074
3335 2.901762
3336 2.898454
3337 2.895149
3338 2.891847
3339 2.888549
3340 2.885254
3341 2.881963
3342 2.878675
3343 2.875391
3344 2.872111
3345 2.868834
3346 2.865560
3347 2.862290
3348 2.859023
3349 2.855760
3350 2.852500
3351 2.849244
3352 2.845991
3353 2.842742
3354 2.839496
3355 2.836254
3356 2.833015
3357 2.829779
3358 2.826547
3359 2.823319
3360 2.820094
3361 2.816872
3362 2.813654
3363 2.810439
3364 2.807228
3365 2.804020
3366 2.800815
3367 2.797614
3368 2.794416
3369 2.791222
3370 2.788031
3371 2.784844
3372 2.781659
3373 2.778479
3374 2.775302
3375 2.772128
3376 2.768957
3377 2.765790
3378 2.762626
3379 2.759466
3380 2.756309
3381 2.753156
3382 2.750005
3383 2.746859
3384 2.743715
3385 2.740575
3386 2.737438
3387 2.734305
3388 2.731175
3389 2.728048
3390 2.724925
3391 2.721805
3392 2.718688
3393 2.715575
3394 2.712465
3395 2.709359
3396 2.706255
3397 2.703155
3398 2.700059
3399 2.696965
3400 2.693875
3401 2.690789
3402 2.687705
3403 2.684625
3404 2.681549
3405 2.678475
3406 2.675405
3407 2.672338
3408 2.669275
3409 2.666214
3410 2.663157
3411 2.660104
3412 2.657053
3413 2.654006
3414 2.650962
3415 2.647922
3416 2.644884
3417 2.641850
3418 2.638820
3419 2.635792
3420 2.632768
3421 2.629747
3422 2.626729
3423 2.623714
3424 2.620703
3425 2.617695
3426 2.614690
3427 2.611689
3428 2.608690
3429 2.605695
3430 2.602703
3431 2.599715
3432 2.596729
3433 2.593747
3434 2.590768
3435 2.587792
3436 2.584820
3437 2.581850
3438 2.578884
3439 2.575921
3440 2.572961
3441 2.570005
3442 2.567051
3443 2.564101
3444 2.561154
3445 2.558210
3446 2.555269
3447 2.552332
3448 2.549398
3449 2.546466
3450 2.543538
3451 2.540614
3452 2.537692
3453 2.534773
3454 2.531858
3455 2.528946
3456 2.526037
3457 2.523131
3458 2.520228
3459 2.517328
3460 2.514432
3461 2.511539
3462 2.508648
3463 2.505761
3464 2.502877
3465 2.499996
3466 2.497119
3467 2.494244
3468 2.491372
3469 2.488504
3470 2.485639
3471 2.482776
3472 2.479917
3473 2.477061
3474 2.474208
3475 2.471359
3476 2.468512
3477 2.465668
3478 2.462828
3479 2.459990
3480 2.457156
3481 2.454324
3482 2.451496
3483 2.448671
3484 2.445849
3485 2.443030
3486 2.440214
3487 2.437401
3488 2.434591
3489 2.431784
3490 2.428980
3491 2.426179
3492 2.423382
3493 2.420587
3494 2.417795
3495 2.415007
3496 2.412221
3497 2.409438
3498 2.406659
3499 2.403882
3500 2.401109
3501 2.398338
3502 2.395571
3503 2.392806
3504 2.390045
3505 2.387287
3506 2.384531
3507 2.381779
3508 2.379029
3509 2.376283
3510 2.373539
3511 2.370799
3512 2.368061
3513 2.365327
3514 2.362595
3515 2.359867
3516 2.357141
3517 2.354418
3518 2.351699
3519 2.348982
3520 2.346268
3521 2.343557
3522 2.340850
3523 2.338145
3524 2.335443
3525 2.332744
3526 2.330048
3527 2.327355
3528 2.324665
3529 2.321977
3530 2.319293
3531 2.316612
3532 2.313933
3533 2.311258
3534 2.308585
3535 2.305915
3536 2.303249
3537 2.300585
3538 2.297924
3539 2.295266
3540 2.292611
3541 2.289959
3542 2.287309
3543 2.284663
3544 2.282019
3545 2.279379
3546 2.276741
3547 2.274106
3548 2.271474
3549 2.268845
3550 2.266219
3551 2.263595
3552 2.260975
3553 2.258357
3554 2.255742
3555 2.253130
3556 2.250521
3557 2.247915
3558 2.245312
3559 2.242711
3560 2.240114
3561 2.237519
3562 2.234927
3563 2.232338
3564 2.229752
3565 2.227168
3566 2.224588
3567 2.222010
3568 2.219435
3569 2.216863
3570 2.214293
3571 2.211727
3572 2.209163
3573 2.206602
3574 2.204044
3575 2.201489
3576 2.198937
3577 2.196387
3578 2.193840
3579 2.191296
3580 2.188755
3581 2.186216
3582 2.183681
3583 2.181148
3584 2.178618
3585 2.176090
3586 2.173566
3587 2.171044
3588 2.168525
3589 2.166009
3590 2.163495
3591 2.160984
3592 2.158476
3593 2.155971
3594 2.153469
3595 2.150969
3596 2.148472
3597 2.145978
3598 2.143486
3599 2.140998
3600 2.138512
3601 2.136029
3602 2.133548
3603 2.131070
3604 2.128595
3605 2.126123
3606 2.123653
3607 2.121186
3608 2.118722
3609 2.116261
3610 2.113802
3611 2.111346
3612 2.108893
3613 2.106442
3614 2.103994
3615 2.101549
3616 2.099106
3617 2.096667
3618 2.094229
3619 2.091795
3620 2.089363
3621 2.086934
3622 2.084508
3623 2.082084
3624 2.079663
3625 2.077244
3626 2.074829
3627 2.072416
3628 2.070005
3629 2.067598
3630 2.065192
3631 2.062790
3632 2.060390
3633 2.057993
3634 2.055599
3635 2.053207
3636 2.050818
3637 2.048431
3638 2.046047
3639 2.043666
3640 2.041287
3641 2.038911
3642 2.036538
3643 2.034167
3644 2.031799
3645 2.029434
3646 2.027071
3647 2.024710
3648 2.022353
3649 2.019998
3650 2.017645
3651 2.015295
3652 2.012948
3653 2.010603
3654 2.008261
3655 2.005922
3656 2.003585
3657 2.001251
3658 1.998919
3659 1.996590
3660 1.994263
3661 1.991939
3662 1.989618
3663 1.987299
3664 1.984983
3665 1.982669
3666 1.980358
3667 1.978050
3668 1.975744
3669 1.973440
3670 1.971139
3671 1.968841
3672 1.966545
3673 1.964252
3674 1.961961
3675 1.959673
3676 1.957388
3677 1.955105
3678 1.952824
3679 1.950546
3680 1.948271
3681 1.945998
3682 1.943727
3683 1.941459
3684 1.939194
3685 1.936931
3686 1.934671
3687 1.932413
3688 1.930157
3689 1.927905
3690 1.925654
3691 1.923406
3692 1.921161
3693 1.918918
3694 1.916678
3695 1.914440
3696 1.912205
3697 1.909972
3698 1.907742
3699 1.905514
3700 1.903288
3701 1.901065
3702 1.898845
3703 1.896627
3704 1.894411
3705 1.892198
3706 1.889988
3707 1.887779
3708 1.885574
3709 1.883370
3710 1.881170
3711 1.878971
3712 1.876775
3713 1.874582
3714 1.872391
3715 1.870202
3716 1.868016
3717 1.865833
3718 1.863651
3719 1.861473
3720 1.859296
3721 1.857122
3722 1.854951
3723 1.852782
3724 1.850615
3725 1.848451
3726 1.846289
3727 1.844129
3728 1.841972
3729 1.839818
3730 1.837666
3731 1.835516
3732 1.833368
3733 1.831223
3734 1.829081
3735 1.826940
3736 1.824803
3737 1.822667
3738 1.820534
3739 1.818403
3740 1.816275
3741 1.814149
3742 1.812026
3743 1.809904
3744 1.807785
3745 1.805669
3746 1.803555
3747 1.801443
3748 1.799334
3749 1.797227
3750 1.795122
3751 1.793020
3752 1.790920
3753 1.788822
3754 1.786727
3755 1.784634
3756 1.782544
3757 1.780455
3758 1.778370
3759 1.776286
3760 1.774205
3761 1.772126
3762 1.770049
3763 1.767975
3764 1.765903
3765 1.763834
3766 1.761766
3767 1.759701
3768 1.757639
3769 1.755578
3770 1.753520
3771 1.751465
3772 1.749411
3773 1.747360
3774 1.745311
3775 1.743265
3776 1.741221
3777 1.739179
3778 1.737139
3779 1.735102
3780 1.733067
3781 1.731034
3782 1.729003
3783 1.726975
3784 1.724949
3785 1.722925
3786 1.720904
3787 1.718885
3788 1.716868
3789 1.714853
3790 1.712841
3791 1.710831
3792 1.708823
3793 1.706818
3794 1.704814
3795 1.702813
3796 1.700814
3797 1.698818
3798 1.696823
3799 1.694831
3800 1.692841
3801 1.690854
3802 1.688868
3803 1.686885
3804 1.684904
3805 1.682926
3806 1.680949
3807 1.678975
3808 1.677003
3809 1.675033
3810 1.673065
3811 1.671100
3812 1.669137
3813 1.667176
3814 1.665217
3815 1.663260
3816 1.661306
3817 1.659354
3818 1.657404
3819 1.655456
3820 1.653511
3821 1.651567
3822 1.649626
3823 1.647687
3824 1.645750
3825 1.643816
3826 1.641883
3827 1.639953
3828 1.638025
3829 1.636099
3830 1.634175
3831 1.632253
3832 1.630334
3833 1.628417
3834 1.626502
3835 1.624589
3836 1.622678
3837 1.620769
3838 1.618863
3839 1.616958
3840 1.615056
3841 1.613156
3842 1.611258
3843 1.609362
3844 1.607469
3845 1.605577
3846 1.603688
3847 1.601801
3848 1.599916
3849 1.598033
3850 1.596152
3851 1.594273
3852 1.592396
3853 1.590522
3854 1.588650
3855 1.586779
3856 1.584911
3857 1.583045
3858 1.581181
3859 1.579319
3860 1.577460
3861 1.575602
3862 1.573747
3863 1.571893
3864 1.570042
3865 1.568193
3866 1.566346
3867 1.564501
3868 1.562658
3869 1.560817
3870 1.558978
3871 1.557141
3872 1.555307
3873 1.553474
3874 1.551644
3875 1.549815
3876 1.547989
3877 1.546165
3878 1.544342
3879 1.542522
3880 1.540704
3881 1.538888
3882 1.537074
3883 1.535262
3884 1.533452
3885 1.531644
3886 1.529839
3887 1.528035
3888 1.526233
3889 1.524434
3890 1.522636
3891 1.520840
3892 1.519047
3893 1.517255
3894 1.515466
3895 1.513678
3896 1.511893
3897 1.510110
3898 1.508328
3899 1.506549
3900 1.504772
3901 1.502996
3902 1.501223
3903 1.499452
3904 1.497682
3905 1.495915
3906 1.494150
3907 1.492387
3908 1.490625
3909 1.488866
3910 1.487109
3911 1.485353
3912 1.483600
3913 1.481849
3914 1.480100
3915 1.478352
3916 1.476607
3917 1.474863
3918 1.473122
3919 1.471383
3920 1.469645
3921 1.467910
3922 1.466176
3923 1.464445
3924 1.462715
3925 1.460988
3926 1.459262
3927 1.457538
3928 1.455817
3929 1.454097
3930 1.452379
3931 1.450663
3932 1.448949
3933 1.447238
3934 1.445528
3935 1.443819
3936 1.442113
3937 1.440409
3938 1.438707
3939 1.437007
3940 1.435308
3941 1.433612
3942 1.431917
3943 1.430225
3944 1.428534
3945 1.426846
3946 1.425159
3947 1.423474
3948 1.421791
3949 1.420110
3950 1.418431
3951 1.416754
3952 1.415078
3953 1.413405
3954 1.411733
3955 1.410064
3956 1.408396
3957 1.406730
3958 1.405066
3959 1.403404
3960 1.401744
3961 1.400086
3962 1.398430
3963 1.396775
3964 1.395123
3965 1.393472
3966 1.391823
3967 1.390177
3968 1.388532
3969 1.386888
3970 1.385247
3971 1.383608
3972 1.381970
3973 1.380335
3974 1.378701
3975 1.377069
3976 1.375439
3977 1.373811
3978 1.372184
3979 1.370560
3980 1.368937
3981 1.367316
3982 1.365697
3983 1.364080
3984 1.362465
3985 1.360852
3986 1.359240
3987 1.357631
3988 1.356023
3989 1.354417
3990 1.352812
3991 1.351210
3992 1.349610
3993 1.348011
3994 1.346414
3995 1.344819
3996 1.343226
3997 1.341634
3998 1.340045
3999 1.338457
4000 1.336871
4001 1.335287
4002 1.333704
4003 1.332124
4004 1.330545
4005 1.328968
4006 1.327393
4007 1.325820
4008 1.324248
4009 1.322679
4010 1.321111
4011 1.319545
4012 1.317980
4013 1.316418
4014 1.314857
4015 1.313298
4016 1.311741
4017 1.310185
4018 1.308632
4019 1.307080
4020 1.305530
4021 1.303982
4022 1.302435
4023 1.300890
4024 1.299347
4025 1.297806
4026 1.296267
4027 1.294729
4028 1.293193
4029 1.291659
4030 1.290126
4031 1.288596
4032 1.287067
4033 1.285540
4034 1.284014
4035 1.282491
4036 1.280969
4037 1.279449
4038 1.277930
4039 1.276414
4040 1.274899
4041 1.273386
4042 1.271874
4043 1.270364
4044 1.268856
4045 1.267350
4046 1.265846
4047 1.264343
4048 1.262842
4049 1.261342
4050 1.259845
4051 1.258349
4052 1.256855
4053 1.255362
4054 1.253871
4055 1.252382
4056 1.250895
4057 1.249409
4058 1.247925
4059 1.246443
4060 1.244963
4061 1.243484
4062 1.242007
4063 1.240531
4064 1.239057
4065 1.237585
4066 1.236115
4067 1.234646
4068 1.233179
4069 1.231714
4070 1.230250
4071 1.228788
4072 1.227328
4073 1.225870
4074 1.224413
4075 1.222957
4076 1.221504
4077 1.220052
4078 1.218602
4079 1.217153
4080 1.215706
4081 1.214261
4082 1.212818
4083 1.211376
4084 1.209936
4085 1.208497
4086 1.207060
4087 1.205625
4088 1.204191
4089 1.202759
4090 1.201329
4091 1.199900
4092 1.198473
4093 1.197048
4094 1.195624
4095 1.194202
4096 1.192782
4097 1.191363
4098 1.189945
4099 1.188530
4100 1.187116
4101 1.185704
4102 1.184293
4103 1.182884
4104 1.181477
4105 1.180071
4106 1.178667
4107 1.177264
4108 1.175863
4109 1.174464
4110 1.173066
4111 1.171670
4112 1.170275
4113 1.168882
4114 1.167491
4115 1.166101
4116 1.164713
4117 1.163327
4118 1.161942
4119 1.160559
4120 1.159177
4121 1.157797
4122 1.156418
4123 1.155041
4124 1.153666
4125 1.152292
4126 1.150920
4127 1.149550
4128 1.148181
4129 1.146813
4130 1.145447
4131 1.144083
4132 1.142720
4133 1.141359
4134 1.140000
4135 1.138642
4136 1.137285
4137 1.135930
4138 1.134577
4139 1.133225
4140 1.131875
4141 1.130527
4142 1.129180
4143 1.127834
4144 1.126490
4145 1.125148
4146 1.123807
4147 1.122468
4148 1.121130
4149 1.119794
4150 1.118459
4151 1.117126
4152 1.115795
4153 1.114465
4154 1.113136
4155 1.111809
4156 1.110484
4157 1.109160
4158 1.107838
4159 1.106517
4160 1.105197
4161 1.103880
4162 1.102563
4163 1.101249
4164 1.099936
4165 1.098624
4166 1.097314
4167 1.096005
4168 1.094698
4169 1.093392
4170 1.092088
4171 1.090786
4172 1.089485
4173 1.088185
4174 1.086887
4175 1.085590
4176 1.084295
4177 1.083002
4178 1.081710
4179 1.080419
4180 1.079130
4181 1.077842
4182 1.076556
4183 1.075272
4184 1.073988
4185 1.072707
4186 1.071427
4187 1.070148
4188 1.068871
4189 1.067595
4190 1.066321
4191 1.065048
4192 1.063777
4193 1.062507
4194 1.061239
4195 1.059972
4196 1.058706
4197 1.057442
4198 1.056180
4199 1.054919
4200 1.053659
4201 1.052401
4202 1.051145
4203 1.049890
4204 1.048636
4205 1.047384
4206 1.046133
4207 1.044883
4208 1.043636
4209 1.042389
4210 1.041144
4211 1.039901
4212 1.038658
4213 1.037418
4214 1.036178
4215 1.034941
4216 1.033704
4217 1.032469
4218 1.031236
4219 1.030004
4220 1.028773
4221 1.027544
4222 1.026316
4223 1.025090
4224 1.023865
4225 1.022641
4226 1.021419
4227 1.020199
4228 1.018979
4229 1.017762
4230 1.016545
4231 1.015330
4232 1.014116
4233 1.012904
4234 1.011694
4235 1.010484
4236 1.009276
4237 1.008070
4238 1.006864
4239 1.005661
4240 1.004458
4241 1.003257
4242 1.002058
4243 1.000860
4244 0.999663
4245 0.998467
4246 0.997273
4247 0.996081
4248 0.994890
4249 0.993700
4250 0.992511
4251 0.991324
4252 0.990139
4253 0.988954
4254 0.987771
4255 0.986590
4256 0.985410
4257 0.984231
4258 0.983053
4259 0.981877
4260 0.980703
4261 0.979529
4262 0.978357
4263 0.977187
4264 0.976017
4265 0.974850
4266 0.973683
4267 0.972518
4268 0.971354
4269 0.970192
4270 0.969031
4271 0.967871
4272 0.966712
4273 0.965555
4274 0.964400
4275 0.963245
4276 0.962092
4277 0.960941
4278 0.959790
4279 0.958641
4280 0.957494
4281 0.956347
4282 0.955202
4283 0.954059
4284 0.952916
4285 0.951776
4286 0.950636
4287 0.949498
4288 0.948361
4289 0.947225
4290 0.946091
4291 0.944958
4292 0.943826
4293 0.942695
4294 0.941566
4295 0.940439
4296 0.939312
4297 0.938187
4298 0.937063
4299 0.935941
4300 0.934820
4301 0.933700
4302 0.932581
4303 0.931464
4304 0.930348
4305 0.929233
4306 0.928120
4307 0.927008
4308 0.925897
4309 0.924788
4310 0.923680
4311 0.922573
4312 0.921467
4313 0.920363
4314 0.919260
4315 0.918158
4316 0.917058
4317 0.915959
4318 0.914861
4319 0.913764
4320 0.912669
4321 0.911575
4322 0.910482
4323 0.909391
4324 0.908300
4325 0.907212
4326 0.906124
4327 0.905038
4328 0.903952
4329 0.902869
4330 0.901786
4331 0.900705
4332 0.899625
4333 0.898546
4334 0.897468
4335 0.896392
4336 0.895317
4337 0.894243
4338 0.893171
4339 0.892100
4340 0.891030
4341 0.889961
4342 0.888893
7200 0.888893 
};
\addlegendentry{{\scriptsize $\sigma^{\text{(ax)}}$ with $\kappa_\vartheta^{(2)}=5 \cdot 10^{-6}\frac{1}{\text{s} \cdot \text{kPa}}$; $\kappa_\vartheta^{(3)}=10^{-4}\frac{1}{\text{s} \cdot \text{kPa}}$}}


% Circ Stress: Kappa_r to Kappa_a 1:20
\addplot [dash dot, very thick, rub_green, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
3 202.822104
4 196.036106
5 191.974573
6 188.905894
7 186.437246
8 184.416239
9 182.753920
10 181.387486
11 180.268838
12 179.359632
13 178.628590
14 178.049815
15 177.601637
16 177.265776
17 177.026713
18 176.871199
19 176.787870
20 176.766939
21 176.799942
22 176.879539
23 176.999347
24 177.153796
25 177.338017
26 177.547746
27 177.779238
28 178.029205
29 178.294749
30 178.573317
31 178.862659
32 179.160785
33 179.465941
34 179.776575
35 180.091315
36 180.408950
37 180.728408
38 181.048745
39 181.369126
40 181.688816
41 182.007165
42 182.323606
43 182.637638
44 182.948825
45 183.256784
46 183.561184
47 183.861737
48 184.158196
49 184.450348
50 184.738014
51 185.021042
52 185.299306
53 185.572702
54 185.841147
55 186.104578
56 186.362944
57 186.616214
58 186.864366
59 187.107391
60 187.345291
61 187.578076
62 187.805765
63 188.028385
64 188.245967
65 188.458551
66 188.666179
67 188.868899
68 189.066763
69 189.259826
70 189.448145
71 189.631782
72 189.810797
73 189.985257
74 190.155226
75 190.320772
76 190.481963
77 190.638868
78 190.791556
79 190.940097
80 191.084562
81 191.225020
82 191.361542
83 191.494199
84 191.623059
85 191.748193
86 191.869669
87 191.987557
88 192.101925
89 192.212840
90 192.320369
91 192.424579
92 192.525535
93 192.623301
94 192.717942
95 192.809521
96 192.898101
97 192.983741
98 193.066504
99 193.146449
100 193.223634
101 193.298118
102 193.369957
103 193.439208
104 193.505925
105 193.570163
106 193.631976
107 193.691415
108 193.748532
109 193.803378
110 193.856002
111 193.906453
112 193.954780
113 194.001029
114 194.045246
115 194.087476
116 194.127765
117 194.166156
118 194.202690
119 194.237412
120 194.270361
121 194.301577
122 194.331102
123 194.358972
124 194.385227
125 194.409903
126 194.433037
127 194.454665
128 194.474822
129 194.493542
130 194.510858
131 194.526804
132 194.541412
133 194.554713
134 194.566739
135 194.577519
136 194.587084
137 194.595461
138 194.602681
139 194.608770
140 194.613755
141 194.617664
142 194.620522
143 194.622355
144 194.623188
145 194.623045
146 194.621950
147 194.619927
148 194.616998
149 194.613185
150 194.608511
151 194.602996
152 194.596663
153 194.589530
154 194.581619
155 194.572948
156 194.563538
157 194.553406
158 194.542570
159 194.531049
160 194.518860
161 194.506021
162 194.492547
163 194.478455
164 194.463761
165 194.448481
166 194.432629
167 194.416221
168 194.399272
169 194.381794
170 194.363803
171 194.345311
172 194.326333
173 194.306880
174 194.286966
175 194.266603
176 194.245802
177 194.224576
178 194.202936
179 194.180894
180 194.158460
181 194.135645
182 194.112459
183 194.088913
184 194.065016
185 194.040779
186 194.016211
187 193.991321
188 193.966117
189 193.940610
190 193.914808
191 193.888718
192 193.862350
193 193.835711
194 193.808809
195 193.781652
196 193.754247
197 193.726602
198 193.698723
199 193.670617
200 193.642292
201 193.613754
202 193.585009
203 193.556064
204 193.526924
205 193.497596
206 193.468086
207 193.438399
208 193.408540
209 193.378516
210 193.348332
211 193.317992
212 193.287502
213 193.256866
214 193.226090
215 193.195178
216 193.164135
217 193.132964
218 193.101671
219 193.070260
220 193.038734
221 193.007099
222 192.975356
223 192.943512
224 192.911568
225 192.879529
226 192.847399
227 192.815181
228 192.782877
229 192.750493
230 192.718030
231 192.685491
232 192.652881
233 192.620201
234 192.587455
235 192.554645
236 192.521775
237 192.488847
238 192.455863
239 192.422826
240 192.389739
241 192.356603
242 192.323422
243 192.290198
244 192.256932
245 192.223628
246 192.190286
247 192.156910
248 192.123500
249 192.090060
250 192.056591
251 192.023095
252 191.989573
253 191.956029
254 191.922462
255 191.888875
256 191.855269
257 191.821647
258 191.788009
259 191.754358
260 191.720694
261 191.687019
262 191.653334
263 191.619642
264 191.585942
265 191.552237
266 191.518527
267 191.484814
268 191.451099
269 191.417383
270 191.383668
271 191.349954
272 191.316242
273 191.282534
274 191.248830
275 191.215132
276 191.181440
277 191.147756
278 191.114079
279 191.080412
280 191.046755
281 191.013108
282 190.979473
283 190.945851
284 190.912242
285 190.878646
286 190.845065
287 190.811499
288 190.777950
289 190.744417
290 190.710901
291 190.677403
292 190.643924
293 190.610464
294 190.577023
295 190.543603
296 190.510203
297 190.476825
298 190.443468
299 190.410134
300 190.376823
301 190.343535
302 190.310270
303 190.277030
304 190.243814
305 190.210624
306 190.177458
307 190.144319
308 190.111205
309 190.078119
310 190.045059
311 190.012026
312 189.979021
313 189.946043
314 189.913094
315 189.880174
316 189.847282
317 189.814420
318 189.781586
319 189.748783
320 189.716009
321 189.683265
322 189.650552
323 189.617870
324 189.585218
325 189.552597
326 189.520008
327 189.487450
328 189.454924
329 189.422430
330 189.389968
331 189.357538
332 189.325140
333 189.292775
334 189.260443
335 189.228144
336 189.195877
337 189.163644
338 189.131445
339 189.099279
340 189.067146
341 189.035047
342 189.002982
343 188.970951
344 188.938954
345 188.906991
346 188.875062
347 188.843168
348 188.811308
349 188.779483
350 188.747692
351 188.715936
352 188.684215
353 188.652528
354 188.620877
355 188.589260
356 188.557679
357 188.526133
358 188.494622
359 188.463146
360 188.431705
361 188.400300
362 188.368930
363 188.337595
364 188.306296
365 188.275032
366 188.243804
367 188.212611
368 188.181454
369 188.150333
370 188.119247
371 188.088197
372 188.057182
373 188.026203
374 187.995260
375 187.964353
376 187.933481
377 187.902645
378 187.871845
379 187.841080
380 187.810351
381 187.779658
382 187.749001
383 187.718379
384 187.687794
385 187.657244
386 187.626729
387 187.596251
388 187.565808
389 187.535401
390 187.505029
391 187.474694
392 187.444394
393 187.414129
394 187.383901
395 187.353708
396 187.323550
397 187.293429
398 187.263342
399 187.233292
400 187.203277
401 187.173297
402 187.143353
403 187.113444
404 187.083571
405 187.053734
406 187.023931
407 186.994164
408 186.964433
409 186.934736
410 186.905076
411 186.875450
412 186.845859
413 186.816304
414 186.786784
415 186.757299
416 186.727849
417 186.698434
418 186.669054
419 186.639709
420 186.610400
421 186.581125
422 186.551884
423 186.522679
424 186.493509
425 186.464373
426 186.435272
427 186.406206
428 186.377174
429 186.348178
430 186.319215
431 186.290287
432 186.261394
433 186.232535
434 186.203711
435 186.174920
436 186.146165
437 186.117443
438 186.088756
439 186.060103
440 186.031484
441 186.002899
442 185.974348
443 185.945832
444 185.917349
445 185.888900
446 185.860485
447 185.832104
448 185.803757
449 185.775443
450 185.747164
451 185.718918
452 185.690705
453 185.662526
454 185.634381
455 185.606269
456 185.578190
457 185.550145
458 185.522134
459 185.494155
460 185.466210
461 185.438298
462 185.410419
463 185.382573
464 185.354761
465 185.326981
466 185.299234
467 185.271521
468 185.243840
469 185.216192
470 185.188576
471 185.160994
472 185.133444
473 185.105927
474 185.078442
475 185.050990
476 185.023570
477 184.996183
478 184.968828
479 184.941506
480 184.914216
481 184.886958
482 184.859732
483 184.832539
484 184.805377
485 184.778248
486 184.751150
487 184.724085
488 184.697052
489 184.670050
490 184.643080
491 184.616142
492 184.589236
493 184.562361
494 184.535518
495 184.508707
496 184.481927
497 184.455179
498 184.428462
499 184.401776
500 184.375122
501 184.348499
502 184.321907
503 184.295347
504 184.268817
505 184.242319
506 184.215852
507 184.189415
508 184.163010
509 184.136636
510 184.110292
511 184.083980
512 184.057698
513 184.031447
514 184.005226
515 183.979036
516 183.952877
517 183.926748
518 183.900650
519 183.874582
520 183.848545
521 183.822538
522 183.796561
523 183.770614
524 183.744698
525 183.718812
526 183.692956
527 183.667130
528 183.641334
529 183.615568
530 183.589832
531 183.564125
532 183.538449
533 183.512802
534 183.487186
535 183.461598
536 183.436041
537 183.410513
538 183.385015
539 183.359546
540 183.334106
541 183.308697
542 183.283316
543 183.257965
544 183.232643
545 183.207350
546 183.182087
547 183.156852
548 183.131647
549 183.106471
550 183.081323
551 183.056205
552 183.031116
553 183.006055
554 182.981024
555 182.956021
556 182.931047
557 182.906102
558 182.881185
559 182.856297
560 182.831437
561 182.806606
562 182.781804
563 182.757030
564 182.732284
565 182.707567
566 182.682878
567 182.658217
568 182.633584
569 182.608980
570 182.584404
571 182.559856
572 182.535335
573 182.510843
574 182.486379
575 182.461943
576 182.437535
577 182.413154
578 182.388801
579 182.364476
580 182.340179
581 182.315909
582 182.291667
583 182.267453
584 182.243266
585 182.219107
586 182.194975
587 182.170870
588 182.146793
589 182.122743
590 182.098720
591 182.074725
592 182.050757
593 182.026816
594 182.002902
595 181.979015
596 181.955155
597 181.931322
598 181.907517
599 181.883738
600 181.859986
601 181.836260
602 181.812562
603 181.788890
604 181.765245
605 181.741627
606 181.718035
607 181.694470
608 181.670931
609 181.647419
610 181.623934
611 181.600474
612 181.577042
613 181.553635
614 181.530255
615 181.506901
616 181.483573
617 181.460272
618 181.436997
619 181.413747
620 181.390524
621 181.367327
622 181.344156
623 181.321010
624 181.297891
625 181.274798
626 181.251730
627 181.228688
628 181.205672
629 181.182682
630 181.159717
631 181.136778
632 181.113864
633 181.090977
634 181.068114
635 181.045277
636 181.022466
637 180.999680
638 180.976919
639 180.954184
640 180.931474
641 180.908789
642 180.886129
643 180.863495
644 180.840886
645 180.818301
646 180.795742
647 180.773208
648 180.750699
649 180.728215
650 180.705756
651 180.683322
652 180.660912
653 180.638527
654 180.616168
655 180.593832
656 180.571522
657 180.549236
658 180.526975
659 180.504738
660 180.482526
661 180.460339
662 180.438176
663 180.416037
664 180.393923
665 180.371833
666 180.349767
667 180.327726
668 180.305709
669 180.283717
670 180.261748
671 180.239804
672 180.217883
673 180.195987
674 180.174115
675 180.152267
676 180.130443
677 180.108643
678 180.086866
679 180.065114
680 180.043385
681 180.021681
682 179.999999
683 179.978342
684 179.956709
685 179.935099
686 179.913512
687 179.891950
688 179.870411
689 179.848895
690 179.827403
691 179.805934
692 179.784489
693 179.763067
694 179.741668
695 179.720293
696 179.698941
697 179.677613
698 179.656307
699 179.635025
700 179.613766
701 179.592530
702 179.571317
703 179.550127
704 179.528960
705 179.507816
706 179.486696
707 179.465598
708 179.444522
709 179.423470
710 179.402441
711 179.381434
712 179.360450
713 179.339489
714 179.318550
715 179.297635
716 179.276741
717 179.255871
718 179.235023
719 179.214197
720 179.193394
721 179.172613
722 179.151855
723 179.131119
724 179.110406
725 179.089715
726 179.069046
727 179.048399
728 179.027775
729 179.007173
730 178.986593
731 178.966035
732 178.945499
733 178.924986
734 178.904494
735 178.884025
736 178.863577
737 178.843151
738 178.822748
739 178.802366
740 178.782006
741 178.761668
742 178.741351
743 178.721057
744 178.700784
745 178.680533
746 178.660303
747 178.640095
748 178.619909
749 178.599744
750 178.579601
751 178.559479
752 178.539379
753 178.519300
754 178.499243
755 178.479207
756 178.459193
757 178.439200
758 178.419228
759 178.399277
760 178.379348
761 178.359440
762 178.339553
763 178.319687
764 178.299842
765 178.280018
766 178.260216
767 178.240434
768 178.220674
769 178.200934
770 178.181216
771 178.161518
772 178.141841
773 178.122185
774 178.102550
775 178.082936
776 178.063343
777 178.043770
778 178.024218
779 178.004686
780 177.985176
781 177.965685
782 177.946216
783 177.926767
784 177.907339
785 177.887931
786 177.868543
787 177.849176
788 177.829830
789 177.810504
790 177.791198
791 177.771912
792 177.752647
793 177.733403
794 177.714178
795 177.694974
796 177.675789
797 177.656625
798 177.637482
799 177.618358
800 177.599254
801 177.580171
802 177.561107
803 177.542063
804 177.523040
805 177.504036
806 177.485053
807 177.466089
808 177.447145
809 177.428221
810 177.409316
811 177.390432
812 177.371567
813 177.352722
814 177.333897
815 177.315091
816 177.296305
817 177.277539
818 177.258792
819 177.240065
820 177.221357
821 177.202669
822 177.184000
823 177.165351
824 177.146721
825 177.128111
826 177.109520
827 177.090948
828 177.072396
829 177.053862
830 177.035349
831 177.016854
832 176.998379
833 176.979923
834 176.961486
835 176.943068
836 176.924669
837 176.906290
838 176.887929
839 176.869588
840 176.851265
841 176.832962
842 176.814677
843 176.796412
844 176.778165
845 176.759937
846 176.741728
847 176.723538
848 176.705367
849 176.687214
850 176.669081
851 176.650966
852 176.632869
853 176.614792
854 176.596733
855 176.578692
856 176.560671
857 176.542667
858 176.524683
859 176.506717
860 176.488769
861 176.470840
862 176.452929
863 176.435037
864 176.417163
865 176.399308
866 176.381471
867 176.363652
868 176.345852
869 176.328069
870 176.310306
871 176.292560
872 176.274832
873 176.257123
874 176.239432
875 176.221759
876 176.204104
877 176.186467
878 176.168849
879 176.151248
880 176.133665
881 176.116101
882 176.098554
883 176.081025
884 176.063514
885 176.046021
886 176.028546
887 176.011089
888 175.993649
889 175.976228
890 175.958824
891 175.941438
892 175.924069
893 175.906719
894 175.889386
895 175.872070
896 175.854773
897 175.837493
898 175.820230
899 175.802985
900 175.785758
901 175.768548
902 175.751355
903 175.734180
904 175.717023
905 175.699883
906 175.682760
907 175.665655
908 175.648567
909 175.631496
910 175.614443
911 175.597407
912 175.580388
913 175.563387
914 175.546403
915 175.529436
916 175.512486
917 175.495553
918 175.478637
919 175.461739
920 175.444857
921 175.427993
922 175.411146
923 175.394315
924 175.377502
925 175.360706
926 175.343926
927 175.327164
928 175.310418
929 175.293690
930 175.276978
931 175.260283
932 175.243605
933 175.226943
934 175.210299
935 175.193671
936 175.177060
937 175.160465
938 175.143888
939 175.127327
940 175.110782
941 175.094254
942 175.077743
943 175.061248
944 175.044770
945 175.028309
946 175.011864
947 174.995435
948 174.979023
949 174.962628
950 174.946248
951 174.929886
952 174.913539
953 174.897209
954 174.880896
955 174.864598
956 174.848317
957 174.832052
958 174.815804
959 174.799571
960 174.783355
961 174.767155
962 174.750972
963 174.734804
964 174.718653
965 174.702517
966 174.686398
967 174.670295
968 174.654208
969 174.638137
970 174.622082
971 174.606043
972 174.590020
973 174.574012
974 174.558021
975 174.542046
976 174.526086
977 174.510143
978 174.494215
979 174.478303
980 174.462407
981 174.446527
982 174.430662
983 174.414813
984 174.398980
985 174.383163
986 174.367361
987 174.351575
988 174.335804
989 174.320050
990 174.304310
991 174.288587
992 174.272879
993 174.257186
994 174.241509
995 174.225848
996 174.210202
997 174.194571
998 174.178956
999 174.163356
1000 174.147772
1001 174.132203
1002 174.116650
1003 174.101112
1004 174.085589
1005 174.070081
1006 174.054589
1007 174.039112
1008 174.023650
1009 174.008204
1010 173.992772
1011 173.977356
1012 173.961955
1013 173.946570
1014 173.931199
1015 173.915844
1016 173.900503
1017 173.885178
1018 173.869867
1019 173.854572
1020 173.839292
1021 173.824027
1022 173.808776
1023 173.793541
1024 173.778321
1025 173.763115
1026 173.747925
1027 173.732749
1028 173.717589
1029 173.702443
1030 173.687312
1031 173.672195
1032 173.657094
1033 173.642007
1034 173.626935
1035 173.611878
1036 173.596836
1037 173.581808
1038 173.566795
1039 173.551796
1040 173.536813
1041 173.521843
1042 173.506889
1043 173.491949
1044 173.477024
1045 173.462113
1046 173.447216
1047 173.432335
1048 173.417467
1049 173.402615
1050 173.387776
1051 173.372953
1052 173.358143
1053 173.343348
1054 173.328567
1055 173.313801
1056 173.299049
1057 173.284312
1058 173.269589
1059 173.254880
1060 173.240185
1061 173.225505
1062 173.210838
1063 173.196187
1064 173.181549
1065 173.166925
1066 173.152316
1067 173.137721
1068 173.123140
1069 173.108573
1070 173.094020
1071 173.079482
1072 173.064957
1073 173.050447
1074 173.035950
1075 173.021468
1076 173.006999
1077 172.992545
1078 172.978104
1079 172.963678
1080 172.949265
1081 172.934867
1082 172.920482
1083 172.906111
1084 172.891754
1085 172.877411
1086 172.863081
1087 172.848766
1088 172.834464
1089 172.820176
1090 172.805902
1091 172.791642
1092 172.777395
1093 172.763162
1094 172.748943
1095 172.734737
1096 172.720545
1097 172.706367
1098 172.692203
1099 172.678052
1100 172.663914
1101 172.649790
1102 172.635680
1103 172.621583
1104 172.607500
1105 172.593430
1106 172.579374
1107 172.565332
1108 172.551302
1109 172.537287
1110 172.523284
1111 172.509295
1112 172.495320
1113 172.481358
1114 172.467409
1115 172.453474
1116 172.439552
1117 172.425643
1118 172.411747
1119 172.397865
1120 172.383996
1121 172.370141
1122 172.356298
1123 172.342469
1124 172.328653
1125 172.314851
1126 172.301061
1127 172.287285
1128 172.273521
1129 172.259771
1130 172.246034
1131 172.232310
1132 172.218599
1133 172.204901
1134 172.191217
1135 172.177545
1136 172.163886
1137 172.150241
1138 172.136608
1139 172.122988
1140 172.109381
1141 172.095788
1142 172.082207
1143 172.068639
1144 172.055084
1145 172.041541
1146 172.028012
1147 172.014495
1148 172.000992
1149 171.987501
1150 171.974023
1151 171.960557
1152 171.947105
1153 171.933665
1154 171.920238
1155 171.906824
1156 171.893422
1157 171.880033
1158 171.866657
1159 171.853294
1160 171.839943
1161 171.826604
1162 171.813279
1163 171.799966
1164 171.786665
1165 171.773377
1166 171.760102
1167 171.746839
1168 171.733589
1169 171.720351
1170 171.707126
1171 171.693913
1172 171.680713
1173 171.667525
1174 171.654349
1175 171.641186
1176 171.628036
1177 171.614898
1178 171.601772
1179 171.588658
1180 171.575557
1181 171.562468
1182 171.549392
1183 171.536328
1184 171.523276
1185 171.510236
1186 171.497209
1187 171.484194
1188 171.471191
1189 171.458201
1190 171.445222
1191 171.432256
1192 171.419302
1193 171.406360
1194 171.393430
1195 171.380513
1196 171.367607
1197 171.354714
1198 171.341833
1199 171.328963
1200 171.316106
1201 171.303261
1202 171.290428
1203 171.277607
1204 171.264798
1205 171.252001
1206 171.239216
1207 171.226443
1208 171.213682
1209 171.200932
1210 171.188195
1211 171.175470
1212 171.162756
1213 171.150054
1214 171.137365
1215 171.124687
1216 171.112021
1217 171.099366
1218 171.086724
1219 171.074093
1220 171.061474
1221 171.048867
1222 171.036272
1223 171.023688
1224 171.011117
1225 170.998556
1226 170.986008
1227 170.973471
1228 170.960946
1229 170.948432
1230 170.935931
1231 170.923440
1232 170.910962
1233 170.898495
1234 170.886040
1235 170.873596
1236 170.861164
1237 170.848743
1238 170.836334
1239 170.823936
1240 170.811550
1241 170.799175
1242 170.786812
1243 170.774461
1244 170.762120
1245 170.749792
1246 170.737474
1247 170.725168
1248 170.712874
1249 170.700591
1250 170.688319
1251 170.676059
1252 170.663810
1253 170.651572
1254 170.639345
1255 170.627130
1256 170.614927
1257 170.602734
1258 170.590553
1259 170.578383
1260 170.566224
1261 170.554077
1262 170.541941
1263 170.529816
1264 170.517702
1265 170.505599
1266 170.493508
1267 170.481427
1268 170.469358
1269 170.457300
1270 170.445253
1271 170.433217
1272 170.421192
1273 170.409179
1274 170.397176
1275 170.385185
1276 170.373204
1277 170.361235
1278 170.349276
1279 170.337329
1280 170.325392
1281 170.313467
1282 170.301552
1283 170.289649
1284 170.277756
1285 170.265874
1286 170.254003
1287 170.242144
1288 170.230295
1289 170.218456
1290 170.206629
1291 170.194813
1292 170.183007
1293 170.171212
1294 170.159429
1295 170.147655
1296 170.135893
1297 170.124142
1298 170.112401
1299 170.100671
1300 170.088951
1301 170.077243
1302 170.065545
1303 170.053858
1304 170.042182
1305 170.030516
1306 170.018861
1307 170.007216
1308 169.995582
1309 169.983959
1310 169.972347
1311 169.960745
1312 169.949154
1313 169.937573
1314 169.926003
1315 169.914443
1316 169.902894
1317 169.891355
1318 169.879827
1319 169.868310
1320 169.856803
1321 169.845306
1322 169.833820
1323 169.822345
1324 169.810880
1325 169.799425
1326 169.787981
1327 169.776547
1328 169.765124
1329 169.753711
1330 169.742308
1331 169.730916
1332 169.719534
1333 169.708162
1334 169.696801
1335 169.685450
1336 169.674110
1337 169.662779
1338 169.651460
1339 169.640150
1340 169.628850
1341 169.617561
1342 169.606282
1343 169.595014
1344 169.583755
1345 169.572507
1346 169.561269
1347 169.550041
1348 169.538823
1349 169.527616
1350 169.516418
1351 169.505231
1352 169.494054
1353 169.482887
1354 169.471730
1355 169.460583
1356 169.449446
1357 169.438320
1358 169.427203
1359 169.416097
1360 169.405000
1361 169.393914
1362 169.382837
1363 169.371771
1364 169.360714
1365 169.349668
1366 169.338631
1367 169.327605
1368 169.316588
1369 169.305582
1370 169.294585
1371 169.283598
1372 169.272621
1373 169.261654
1374 169.250697
1375 169.239750
1376 169.228813
1377 169.217885
1378 169.206967
1379 169.196060
1380 169.185161
1381 169.174273
1382 169.163395
1383 169.152526
1384 169.141667
1385 169.130818
1386 169.119979
1387 169.109149
1388 169.098329
1389 169.087519
1390 169.076719
1391 169.065928
1392 169.055147
1393 169.044376
1394 169.033614
1395 169.022862
1396 169.012119
1397 169.001387
1398 168.990664
1399 168.979950
1400 168.969246
1401 168.958552
1402 168.947867
1403 168.937192
1404 168.926526
1405 168.915870
1406 168.905224
1407 168.894587
1408 168.883959
1409 168.873341
1410 168.862733
1411 168.852134
1412 168.841544
1413 168.830964
1414 168.820394
1415 168.809832
1416 168.799281
1417 168.788738
1418 168.778206
1419 168.767682
1420 168.757168
1421 168.746663
1422 168.736168
1423 168.725682
1424 168.715206
1425 168.704738
1426 168.694280
1427 168.683832
1428 168.673393
1429 168.662963
1430 168.652542
1431 168.642131
1432 168.631728
1433 168.621336
1434 168.610952
1435 168.600578
1436 168.590213
1437 168.579857
1438 168.569510
1439 168.559172
1440 168.548844
1441 168.538525
1442 168.528215
1443 168.517914
1444 168.507623
1445 168.497340
1446 168.487067
1447 168.476803
1448 168.466547
1449 168.456301
1450 168.446065
1451 168.435837
1452 168.425618
1453 168.415408
1454 168.405208
1455 168.395016
1456 168.384833
1457 168.374660
1458 168.364495
1459 168.354340
1460 168.344193
1461 168.334056
1462 168.323927
1463 168.313807
1464 168.303697
1465 168.293595
1466 168.283502
1467 168.273418
1468 168.263343
1469 168.253277
1470 168.243220
1471 168.233172
1472 168.223133
1473 168.213102
1474 168.203081
1475 168.193068
1476 168.183064
1477 168.173069
1478 168.163082
1479 168.153105
1480 168.143136
1481 168.133176
1482 168.123225
1483 168.113283
1484 168.103349
1485 168.093425
1486 168.083509
1487 168.073601
1488 168.063703
1489 168.053813
1490 168.043932
1491 168.034059
1492 168.024195
1493 168.014340
1494 168.004494
1495 167.994656
1496 167.984827
1497 167.975006
1498 167.965195
1499 167.955391
1500 167.945597
1501 167.935811
1502 167.926033
1503 167.916265
1504 167.906504
1505 167.896753
1506 167.887010
1507 167.877275
1508 167.867549
1509 167.857832
1510 167.848123
1511 167.838422
1512 167.828730
1513 167.819047
1514 167.809372
1515 167.799706
1516 167.790048
1517 167.780398
1518 167.770757
1519 167.761124
1520 167.751500
1521 167.741884
1522 167.732277
1523 167.722678
1524 167.713087
1525 167.703505
1526 167.693931
1527 167.684366
1528 167.674809
1529 167.665260
1530 167.655720
1531 167.646188
1532 167.636664
1533 167.627149
1534 167.617642
1535 167.608143
1536 167.598653
1537 167.589170
1538 167.579697
1539 167.570231
1540 167.560773
1541 167.551324
1542 167.541883
1543 167.532451
1544 167.523026
1545 167.513610
1546 167.504202
1547 167.494802
1548 167.485411
1549 167.476027
1550 167.466652
1551 167.457285
1552 167.447926
1553 167.438575
1554 167.429232
1555 167.419898
1556 167.410571
1557 167.401253
1558 167.391943
1559 167.382640
1560 167.373346
1561 167.364060
1562 167.354782
1563 167.345513
1564 167.336251
1565 167.326997
1566 167.317751
1567 167.308514
1568 167.299284
1569 167.290062
1570 167.280849
1571 167.271643
1572 167.262445
1573 167.253255
1574 167.244074
1575 167.234900
1576 167.225734
1577 167.216576
1578 167.207426
1579 167.198284
1580 167.189150
1581 167.180024
1582 167.170905
1583 167.161795
1584 167.152692
1585 167.143598
1586 167.134511
1587 167.125432
1588 167.116361
1589 167.107298
1590 167.098242
1591 167.089195
1592 167.080155
1593 167.071123
1594 167.062099
1595 167.053082
1596 167.044074
1597 167.035073
1598 167.026080
1599 167.017095
1600 167.008117
1601 166.999147
1602 166.990185
1603 166.981231
1604 166.972284
1605 166.963345
1606 166.954414
1607 166.945491
1608 166.936575
1609 166.927667
1610 166.918767
1611 166.909874
1612 166.900989
1613 166.892111
1614 166.883241
1615 166.874379
1616 166.865525
1617 166.856678
1618 166.847838
1619 166.839007
1620 166.830183
1621 166.821366
1622 166.812557
1623 166.803756
1624 166.794962
1625 166.786176
1626 166.777397
1627 166.768626
1628 166.759862
1629 166.751106
1630 166.742357
1631 166.733616
1632 166.724883
1633 166.716157
1634 166.707438
1635 166.698727
1636 166.690023
1637 166.681327
1638 166.672638
1639 166.663957
1640 166.655283
1641 166.646617
1642 166.637958
1643 166.629306
1644 166.620662
1645 166.612025
1646 166.603396
1647 166.594774
1648 166.586159
1649 166.577552
1650 166.568952
1651 166.560359
1652 166.551774
1653 166.543196
1654 166.534626
1655 166.526063
1656 166.517507
1657 166.508958
1658 166.500417
1659 166.491883
1660 166.483356
1661 166.474837
1662 166.466325
1663 166.457820
1664 166.449323
1665 166.440832
1666 166.432349
1667 166.423873
1668 166.415405
1669 166.406943
1670 166.398489
1671 166.390042
1672 166.381602
1673 166.373170
1674 166.364744
1675 166.356326
1676 166.347915
1677 166.339511
1678 166.331114
1679 166.322725
1680 166.314342
1681 166.305967
1682 166.297599
1683 166.289238
1684 166.280884
1685 166.272537
1686 166.264197
1687 166.255865
1688 166.247539
1689 166.239221
1690 166.230909
1691 166.222605
1692 166.214308
1693 166.206017
1694 166.197734
1695 166.189458
1696 166.181189
1697 166.172927
1698 166.164672
1699 166.156423
1700 166.148182
1701 166.139948
1702 166.131721
1703 166.123501
1704 166.115288
1705 166.107081
1706 166.098882
1707 166.090690
1708 166.082504
1709 166.074326
1710 166.066155
1711 166.057990
1712 166.049832
1713 166.041681
1714 166.033538
1715 166.025401
1716 166.017270
1717 166.009147
1718 166.001031
1719 165.992921
1720 165.984819
1721 165.976723
1722 165.968634
1723 165.960552
1724 165.952477
1725 165.944408
1726 165.936347
1727 165.928292
1728 165.920244
1729 165.912203
1730 165.904168
1731 165.896141
1732 165.888120
1733 165.880106
1734 165.872098
1735 165.864098
1736 165.856104
1737 165.848117
1738 165.840136
1739 165.832163
1740 165.824196
1741 165.816236
1742 165.808282
1743 165.800335
1744 165.792395
1745 165.784462
1746 165.776535
1747 165.768615
1748 165.760702
1749 165.752795
1750 165.744895
1751 165.737002
1752 165.729115
1753 165.721235
1754 165.713361
1755 165.705495
1756 165.697634
1757 165.689781
1758 165.681934
1759 165.674093
1760 165.666259
1761 165.658432
1762 165.650611
1763 165.642797
1764 165.634990
1765 165.627189
1766 165.619394
1767 165.611606
1768 165.603825
1769 165.596050
1770 165.588282
1771 165.580520
1772 165.572765
1773 165.565016
1774 165.557273
1775 165.549538
1776 165.541808
1777 165.534085
1778 165.526369
1779 165.518659
1780 165.510956
1781 165.503259
1782 165.495568
1783 165.487884
1784 165.480206
1785 165.472535
1786 165.464870
1787 165.457212
1788 165.449560
1789 165.441914
1790 165.434275
1791 165.426642
1792 165.419016
1793 165.411396
1794 165.403782
1795 165.396175
1796 165.388574
1797 165.380979
1798 165.373391
1799 165.365809
1800 165.358234
1801 165.350664
1802 165.343101
1803 165.335545
1804 165.327994
1805 165.320450
1806 165.312913
1807 165.305381
1808 165.297856
1809 165.290337
1810 165.282825
1811 165.275318
1812 165.267818
1813 165.260324
1814 165.252837
1815 165.245355
1816 165.237880
1817 165.230411
1818 165.222949
1819 165.215492
1820 165.208042
1821 165.200598
1822 165.193160
1823 165.185729
1824 165.178303
1825 165.170884
1826 165.163471
1827 165.156064
1828 165.148663
1829 165.141268
1830 165.133880
1831 165.126498
1832 165.119121
1833 165.111751
1834 165.104387
1835 165.097030
1836 165.089678
1837 165.082332
1838 165.074993
1839 165.067659
1840 165.060332
1841 165.053011
1842 165.045696
1843 165.038387
1844 165.031084
1845 165.023787
1846 165.016496
1847 165.009211
1848 165.001932
1849 164.994659
1850 164.987393
1851 164.980132
1852 164.972877
1853 164.965628
1854 164.958386
1855 164.951149
1856 164.943918
1857 164.936694
1858 164.929475
1859 164.922262
1860 164.915055
1861 164.907855
1862 164.900660
1863 164.893471
1864 164.886288
1865 164.879111
1866 164.871940
1867 164.864775
1868 164.857616
1869 164.850462
1870 164.843315
1871 164.836173
1872 164.829038
1873 164.821908
1874 164.814784
1875 164.807667
1876 164.800555
1877 164.793448
1878 164.786348
1879 164.779254
1880 164.772165
1881 164.765082
1882 164.758006
1883 164.750935
1884 164.743869
1885 164.736810
1886 164.729757
1887 164.722709
1888 164.715667
1889 164.708631
1890 164.701601
1891 164.694576
1892 164.687557
1893 164.680544
1894 164.673537
1895 164.666536
1896 164.659540
1897 164.652550
1898 164.645566
1899 164.638588
1900 164.631615
1901 164.624649
1902 164.617687
1903 164.610732
1904 164.603782
1905 164.596838
1906 164.589900
1907 164.582968
1908 164.576041
1909 164.569120
1910 164.562204
1911 164.555294
1912 164.548390
1913 164.541492
1914 164.534599
1915 164.527712
1916 164.520831
1917 164.513955
1918 164.507085
1919 164.500220
1920 164.493361
1921 164.486508
1922 164.479661
1923 164.472819
1924 164.465982
1925 164.459152
1926 164.452326
1927 164.445507
1928 164.438693
1929 164.431885
1930 164.425082
1931 164.418285
1932 164.411493
1933 164.404707
1934 164.397926
1935 164.391151
1936 164.384382
1937 164.377618
1938 164.370860
1939 164.364107
1940 164.357360
1941 164.350618
1942 164.343882
1943 164.337151
1944 164.330426
1945 164.323706
1946 164.316992
1947 164.310283
1948 164.303580
1949 164.296882
1950 164.290190
1951 164.283503
1952 164.276822
1953 164.270146
1954 164.263475
1955 164.256810
1956 164.250151
1957 164.243497
1958 164.236848
1959 164.230205
1960 164.223567
1961 164.216935
1962 164.210308
1963 164.203686
1964 164.197070
1965 164.190459
1966 164.183854
1967 164.177254
1968 164.170660
1969 164.164070
1970 164.157486
1971 164.150908
1972 164.144335
1973 164.137767
1974 164.131205
1975 164.124648
1976 164.118096
1977 164.111550
1978 164.105009
1979 164.098473
1980 164.091943
1981 164.085417
1982 164.078898
1983 164.072383
1984 164.065874
1985 164.059370
1986 164.052872
1987 164.046378
1988 164.039890
1989 164.033408
1990 164.026930
1991 164.020458
1992 164.013991
1993 164.007530
1994 164.001073
1995 163.994622
1996 163.988176
1997 163.981736
1998 163.975300
1999 163.968870
2000 163.962445
2001 163.956025
2002 163.949611
2003 163.943201
2004 163.936797
2005 163.930398
2006 163.924004
2007 163.917616
2008 163.911232
2009 163.904854
2010 163.898481
2011 163.892113
2012 163.885751
2013 163.879393
2014 163.873041
2015 163.866694
2016 163.860351
2017 163.854015
2018 163.847683
2019 163.841356
2020 163.835034
2021 163.828718
2022 163.822407
2023 163.816101
2024 163.809799
2025 163.803503
2026 163.797213
2027 163.790927
2028 163.784646
2029 163.778370
2030 163.772100
2031 163.765834
2032 163.759574
2033 163.753319
2034 163.747068
2035 163.740823
2036 163.734583
2037 163.728348
2038 163.722118
2039 163.715893
2040 163.709672
2041 163.703457
2042 163.697247
2043 163.691042
2044 163.684843
2045 163.678648
2046 163.672458
2047 163.666273
2048 163.660093
2049 163.653918
2050 163.647748
2051 163.641583
2052 163.635423
2053 163.629268
2054 163.623117
2055 163.616972
2056 163.610832
2057 163.604697
2058 163.598567
2059 163.592441
2060 163.586321
2061 163.580205
2062 163.574095
2063 163.567989
2064 163.561889
2065 163.555793
2066 163.549702
2067 163.543616
2068 163.537535
2069 163.531459
2070 163.525387
2071 163.519321
2072 163.513259
2073 163.507203
2074 163.501151
2075 163.495104
2076 163.489062
2077 163.483025
2078 163.476993
2079 163.470965
2080 163.464943
2081 163.458925
2082 163.452912
2083 163.446904
2084 163.440901
2085 163.434902
2086 163.428908
2087 163.422920
2088 163.416936
2089 163.410956
2090 163.404982
2091 163.399012
2092 163.393048
2093 163.387088
2094 163.381132
2095 163.375182
2096 163.369236
2097 163.363295
2098 163.357359
2099 163.351428
2100 163.345501
2101 163.339579
2102 163.333662
2103 163.327750
2104 163.321842
2105 163.315939
2106 163.310041
2107 163.304148
2108 163.298259
2109 163.292375
2110 163.286496
2111 163.280621
2112 163.274752
2113 163.268886
2114 163.263026
2115 163.257170
2116 163.251319
2117 163.245473
2118 163.239631
2119 163.233794
2120 163.227962
2121 163.222134
2122 163.216311
2123 163.210492
2124 163.204679
2125 163.198870
2126 163.193065
2127 163.187265
2128 163.181470
2129 163.175680
2130 163.169894
2131 163.164113
2132 163.158336
2133 163.152564
2134 163.146797
2135 163.141034
2136 163.135276
2137 163.129522
2138 163.123773
2139 163.118029
2140 163.112289
2141 163.106553
2142 163.100823
2143 163.095097
2144 163.089375
2145 163.083658
2146 163.077946
2147 163.072238
2148 163.066535
2149 163.060836
2150 163.055142
2151 163.049452
2152 163.043767
2153 163.038086
2154 163.032410
2155 163.026739
2156 163.021072
2157 163.015409
2158 163.009751
2159 163.004098
2160 162.998449
2161 162.992804
2162 162.987164
2163 162.981529
2164 162.975898
2165 162.970271
2166 162.964649
2167 162.959032
2168 162.953419
2169 162.947810
2170 162.942206
2171 162.936606
2172 162.931011
2173 162.925420
2174 162.919834
2175 162.914252
2176 162.908674
2177 162.903101
2178 162.897533
2179 162.891968
2180 162.886409
2181 162.880853
2182 162.875302
2183 162.869756
2184 162.864214
2185 162.858676
2186 162.853143
2187 162.847614
2188 162.842089
2189 162.836569
2190 162.831053
2191 162.825542
2192 162.820035
2193 162.814532
2194 162.809034
2195 162.803540
2196 162.798051
2197 162.792565
2198 162.787084
2199 162.781608
2200 162.776136
2201 162.770668
2202 162.765204
2203 162.759745
2204 162.754291
2205 162.748840
2206 162.743394
2207 162.737952
2208 162.732514
2209 162.727081
2210 162.721652
2211 162.716228
2212 162.710807
2213 162.705391
2214 162.699979
2215 162.694572
2216 162.689169
2217 162.683770
2218 162.678375
2219 162.672985
2220 162.667599
2221 162.662217
2222 162.656839
2223 162.651466
2224 162.646097
2225 162.640732
2226 162.635371
2227 162.630015
2228 162.624663
2229 162.619315
2230 162.613971
2231 162.608632
2232 162.603296
2233 162.597965
2234 162.592639
2235 162.587316
2236 162.581998
2237 162.576683
2238 162.571373
2239 162.566068
2240 162.560766
2241 162.555469
2242 162.550175
2243 162.544886
2244 162.539601
2245 162.534321
2246 162.529044
2247 162.523772
2248 162.518503
2249 162.513239
2250 162.507979
2251 162.502724
2252 162.497472
2253 162.492224
2254 162.486981
2255 162.481742
2256 162.476507
2257 162.471276
2258 162.466049
2259 162.460826
2260 162.455608
2261 162.450393
2262 162.445183
2263 162.439976
2264 162.434774
2265 162.429576
2266 162.424382
2267 162.419192
2268 162.414006
2269 162.408824
2270 162.403647
2271 162.398473
2272 162.393304
2273 162.388138
2274 162.382977
2275 162.377819
2276 162.372666
2277 162.367517
2278 162.362372
2279 162.357231
2280 162.352094
2281 162.346960
2282 162.341831
2283 162.336706
2284 162.331585
2285 162.326469
2286 162.321356
2287 162.316247
2288 162.311142
2289 162.306041
2290 162.300944
2291 162.295851
2292 162.290762
2293 162.285677
2294 162.280597
2295 162.275520
2296 162.270447
2297 162.265378
2298 162.260313
2299 162.255252
2300 162.250195
2301 162.245142
2302 162.240093
2303 162.235048
2304 162.230006
2305 162.224969
2306 162.219936
2307 162.214907
2308 162.209881
2309 162.204860
2310 162.199842
2311 162.194829
2312 162.189819
2313 162.184814
2314 162.179812
2315 162.174814
2316 162.169820
2317 162.164830
2318 162.159844
2319 162.154861
2320 162.149883
2321 162.144909
2322 162.139938
2323 162.134972
2324 162.130009
2325 162.125050
2326 162.120095
2327 162.115144
2328 162.110197
2329 162.105253
2330 162.100314
2331 162.095378
2332 162.090446
2333 162.085518
2334 162.080594
2335 162.075674
2336 162.070758
2337 162.065845
2338 162.060936
2339 162.056031
2340 162.051130
2341 162.046233
2342 162.041340
2343 162.036450
2344 162.031565
2345 162.026683
2346 162.021805
2347 162.016930
2348 162.012060
2349 162.007193
2350 162.002330
2351 161.997471
2352 161.992616
2353 161.987764
2354 161.982917
2355 161.978073
2356 161.973232
2357 161.968396
2358 161.963563
2359 161.958735
2360 161.953909
2361 161.949088
2362 161.944271
2363 161.939457
2364 161.934647
2365 161.929840
2366 161.925038
2367 161.920239
2368 161.915444
2369 161.910653
2370 161.905865
2371 161.901081
2372 161.896301
2373 161.891525
2374 161.886752
2375 161.881983
2376 161.877218
2377 161.872456
2378 161.867698
2379 161.862944
2380 161.858194
2381 161.853447
2382 161.848704
2383 161.843964
2384 161.839229
2385 161.834497
2386 161.829768
2387 161.825044
2388 161.820323
2389 161.815605
2390 161.810892
2391 161.806182
2392 161.801475
2393 161.796773
2394 161.792074
2395 161.787379
2396 161.782687
2397 161.777999
2398 161.773314
2399 161.768634
2400 161.763956
2401 161.759283
2402 161.754613
2403 161.749947
2404 161.745284
2405 161.740625
2406 161.735970
2407 161.731318
2408 161.726670
2409 161.722025
2410 161.717384
2411 161.712747
2412 161.708113
2413 161.703483
2414 161.698857
2415 161.694234
2416 161.689614
2417 161.684999
2418 161.680386
2419 161.675778
2420 161.671173
2421 161.666571
2422 161.661973
2423 161.657379
2424 161.652788
2425 161.648201
2426 161.643617
2427 161.639037
2428 161.634460
2429 161.629887
2430 161.625318
2431 161.620752
2432 161.616189
2433 161.611631
2434 161.607075
2435 161.602523
2436 161.597975
2437 161.593430
2438 161.588889
2439 161.584351
2440 161.579817
2441 161.575286
2442 161.570759
2443 161.566235
2444 161.561715
2445 161.557198
2446 161.552685
2447 161.548175
2448 161.543669
2449 161.539166
2450 161.534667
2451 161.530171
2452 161.525679
2453 161.521190
2454 161.516704
2455 161.512223
2456 161.507744
2457 161.503269
2458 161.498798
2459 161.494329
2460 161.489865
2461 161.485404
2462 161.480946
2463 161.476492
2464 161.472041
2465 161.467593
2466 161.463149
2467 161.458709
2468 161.454272
2469 161.449838
2470 161.445408
2471 161.440981
2472 161.436557
2473 161.432137
2474 161.427721
2475 161.423307
2476 161.418897
2477 161.414491
2478 161.410088
2479 161.405688
2480 161.401292
2481 161.396899
2482 161.392510
2483 161.388124
2484 161.383741
2485 161.379362
2486 161.374986
2487 161.370613
2488 161.366244
2489 161.361878
2490 161.357516
2491 161.353157
2492 161.348801
2493 161.344449
2494 161.340099
2495 161.335754
2496 161.331411
2497 161.327072
2498 161.322737
2499 161.318404
2500 161.314075
2501 161.309750
2502 161.305427
2503 161.301108
2504 161.296793
2505 161.292480
2506 161.288171
2507 161.283866
2508 161.279563
2509 161.275264
2510 161.270968
2511 161.266676
2512 161.262387
2513 161.258101
2514 161.253818
2515 161.249539
2516 161.245263
2517 161.240990
2518 161.236721
2519 161.232454
2520 161.228192
2521 161.223932
2522 161.219676
2523 161.215422
2524 161.211173
2525 161.206926
2526 161.202683
2527 161.198443
2528 161.194206
2529 161.189973
2530 161.185742
2531 161.181515
2532 161.177291
2533 161.173071
2534 161.168854
2535 161.164640
2536 161.160429
2537 161.156221
2538 161.152017
2539 161.147816
2540 161.143618
2541 161.139423
2542 161.135232
2543 161.131043
2544 161.126858
2545 161.122676
2546 161.118498
2547 161.114322
2548 161.110150
2549 161.105981
2550 161.101815
2551 161.097653
2552 161.093493
2553 161.089337
2554 161.085184
2555 161.081034
2556 161.076887
2557 161.072744
2558 161.068603
2559 161.064466
2560 161.060332
2561 161.056201
2562 161.052073
2563 161.047949
2564 161.043827
2565 161.039709
2566 161.035594
2567 161.031482
2568 161.027373
2569 161.023268
2570 161.019165
2571 161.015066
2572 161.010970
2573 161.006877
2574 161.002787
2575 160.998700
2576 160.994616
2577 160.990535
2578 160.986458
2579 160.982384
2580 160.978312
2581 160.974244
2582 160.970179
2583 160.966117
2584 160.962059
2585 160.958003
2586 160.953950
2587 160.949901
2588 160.945854
2589 160.941811
2590 160.937771
2591 160.933734
2592 160.929700
2593 160.925669
2594 160.921641
2595 160.917616
2596 160.913594
2597 160.909575
2598 160.905560
2599 160.901547
2600 160.897538
2601 160.893531
2602 160.889528
2603 160.885528
2604 160.881530
2605 160.877536
2606 160.873545
2607 160.869557
2608 160.865572
2609 160.861590
2610 160.857611
2611 160.853635
2612 160.849662
2613 160.845692
2614 160.841725
2615 160.837761
2616 160.833800
2617 160.829842
2618 160.825888
2619 160.821936
2620 160.817987
2621 160.814041
2622 160.810098
2623 160.806159
2624 160.802222
2625 160.798288
2626 160.794357
2627 160.790430
2628 160.786505
2629 160.782583
2630 160.778664
2631 160.774748
2632 160.770836
2633 160.766926
2634 160.763019
2635 160.759115
2636 160.755214
2637 160.751316
2638 160.747421
2639 160.743529
2640 160.739640
2641 160.735754
2642 160.731871
2643 160.727990
2644 160.724113
2645 160.720239
2646 160.716367
2647 160.712499
2648 160.708633
2649 160.704771
2650 160.700911
2651 160.697055
2652 160.693201
2653 160.689350
2654 160.685502
2655 160.681657
2656 160.677815
2657 160.673976
2658 160.670140
2659 160.666306
2660 160.662476
2661 160.658649
2662 160.654824
2663 160.651002
2664 160.647184
2665 160.643368
2666 160.639555
2667 160.635745
2668 160.631938
2669 160.628133
2670 160.624332
2671 160.620533
2672 160.616738
2673 160.612945
2674 160.609155
2675 160.605368
2676 160.601584
2677 160.597803
2678 160.594024
2679 160.590249
2680 160.586476
2681 160.582706
2682 160.578939
2683 160.575175
2684 160.571414
2685 160.567656
2686 160.563900
2687 160.560147
2688 160.556398
2689 160.552651
2690 160.548906
2691 160.545165
2692 160.541427
2693 160.537691
2694 160.533958
2695 160.530228
2696 160.526501
2697 160.522777
2698 160.519055
2699 160.515336
2700 160.511620
2701 160.507907
2702 160.504197
2703 160.500490
2704 160.496785
2705 160.493083
2706 160.489384
2707 160.485688
2708 160.481994
2709 160.478304
2710 160.474616
2711 160.470931
2712 160.467249
2713 160.463569
2714 160.459892
2715 160.456218
2716 160.452547
2717 160.448879
2718 160.445213
2719 160.441550
2720 160.437890
2721 160.434233
2722 160.430579
2723 160.426927
2724 160.423278
2725 160.419632
2726 160.415988
2727 160.412347
2728 160.408709
2729 160.405074
2730 160.401442
2731 160.397812
2732 160.394185
2733 160.390561
2734 160.386939
2735 160.383320
2736 160.379704
2737 160.376091
2738 160.372480
2739 160.368872
2740 160.365267
2741 160.361665
2742 160.358065
2743 160.354468
2744 160.350874
2745 160.347282
2746 160.343693
2747 160.340107
2748 160.336524
2749 160.332943
2750 160.329365
2751 160.325790
2752 160.322217
2753 160.318647
2754 160.315080
2755 160.311515
2756 160.307953
2757 160.304394
2758 160.300838
2759 160.297284
2760 160.293733
2761 160.290184
2762 160.286639
2763 160.283095
2764 160.279555
2765 160.276017
2766 160.272482
2767 160.268950
2768 160.265420
2769 160.261893
2770 160.258368
2771 160.254846
2772 160.251327
2773 160.247811
2774 160.244297
2775 160.240786
2776 160.237277
2777 160.233771
2778 160.230268
2779 160.226767
2780 160.223269
2781 160.219774
2782 160.216281
2783 160.212791
2784 160.209303
2785 160.205818
2786 160.202336
2787 160.198857
2788 160.195380
2789 160.191905
2790 160.188433
2791 160.184964
2792 160.181498
2793 160.178034
2794 160.174572
2795 160.171114
2796 160.167657
2797 160.164204
2798 160.160753
2799 160.157305
2800 160.153859
2801 160.150416
2802 160.146975
2803 160.143537
2804 160.140102
2805 160.136669
2806 160.133239
2807 160.129811
2808 160.126386
2809 160.122963
2810 160.119543
2811 160.116126
2812 160.112711
2813 160.109299
2814 160.105889
2815 160.102482
2816 160.099077
2817 160.095675
2818 160.092276
2819 160.088879
2820 160.085485
2821 160.082093
2822 160.078703
2823 160.075317
2824 160.071933
2825 160.068551
2826 160.065172
2827 160.061795
2828 160.058421
2829 160.055050
2830 160.051681
2831 160.048314
2832 160.044950
2833 160.041589
2834 160.038230
2835 160.034874
2836 160.031520
2837 160.028169
2838 160.024820
2839 160.021473
2840 160.018130
2841 160.014788
2842 160.011449
2843 160.008113
2844 160.004779
2845 160.001448
2846 159.998119
2847 159.994793
2848 159.991469
2849 159.988148
2850 159.984829
2851 159.981513
2852 159.978199
2853 159.974888
2854 159.971579
2855 159.968272
2856 159.964968
2857 159.961667
2858 159.958368
2859 159.955071
2860 159.951777
2861 159.948486
2862 159.945197
2863 159.941910
2864 159.938626
2865 159.935344
2866 159.932065
2867 159.928788
2868 159.925513
2869 159.922242
2870 159.918972
2871 159.915705
2872 159.912440
2873 159.909178
2874 159.905919
2875 159.902661
2876 159.899406
2877 159.896154
2878 159.892904
2879 159.889656
2880 159.886411
2881 159.883169
2882 159.879928
2883 159.876691
2884 159.873455
2885 159.870222
2886 159.866992
2887 159.863763
2888 159.860538
2889 159.857314
2890 159.854093
2891 159.850875
2892 159.847659
2893 159.844445
2894 159.841234
2895 159.838025
2896 159.834818
2897 159.831614
2898 159.828412
2899 159.825213
2900 159.822016
2901 159.818821
2902 159.815629
2903 159.812439
2904 159.809252
2905 159.806067
2906 159.802884
2907 159.799704
2908 159.796526
2909 159.793350
2910 159.790177
2911 159.787007
2912 159.783838
2913 159.780672
2914 159.777508
2915 159.774347
2916 159.771188
2917 159.768031
2918 159.764877
2919 159.761725
2920 159.758575
2921 159.755428
2922 159.752283
2923 159.749141
2924 159.746001
2925 159.742863
2926 159.739727
2927 159.736594
2928 159.733463
2929 159.730335
2930 159.727208
2931 159.724085
2932 159.720963
2933 159.717844
2934 159.714727
2935 159.711612
2936 159.708500
2937 159.705390
2938 159.702283
2939 159.699177
2940 159.696074
2941 159.692974
2942 159.689875
2943 159.686779
2944 159.683686
2945 159.680594
2946 159.677505
2947 159.674418
2948 159.671334
2949 159.668251
2950 159.665171
2951 159.662094
2952 159.659018
2953 159.655945
2954 159.652875
2955 159.649806
2956 159.646740
2957 159.643676
2958 159.640614
2959 159.637555
2960 159.634498
2961 159.631443
2962 159.628390
2963 159.625340
2964 159.622292
2965 159.619246
2966 159.616203
2967 159.613161
2968 159.610123
2969 159.607086
2970 159.604051
2971 159.601019
2972 159.597989
2973 159.594962
2974 159.591936
2975 159.588913
2976 159.585892
2977 159.582873
2978 159.579857
2979 159.576843
2980 159.573831
2981 159.570821
2982 159.567813
2983 159.564808
2984 159.561805
2985 159.558804
2986 159.555806
2987 159.552809
2988 159.549815
2989 159.546823
2990 159.543834
2991 159.540846
2992 159.537861
2993 159.534878
2994 159.531897
2995 159.528919
2996 159.525942
2997 159.522968
2998 159.519996
2999 159.517026
3000 159.514059
3001 159.511093
3002 159.508130
3003 159.505169
3004 159.502210
3005 159.499254
3006 159.496299
3007 159.493347
3008 159.490397
3009 159.487449
3010 159.484504
3011 159.481560
3012 159.478619
3013 159.475680
3014 159.472743
3015 159.469808
3016 159.466876
3017 159.463946
3018 159.461017
3019 159.458091
3020 159.455167
3021 159.452246
3022 159.449326
3023 159.446409
3024 159.443494
3025 159.440581
3026 159.437670
3027 159.434761
3028 159.431855
3029 159.428950
3030 159.426048
3031 159.423148
3032 159.420250
3033 159.417354
3034 159.414460
3035 159.411569
3036 159.408679
3037 159.405792
3038 159.402907
3039 159.400024
3040 159.397143
3041 159.394264
3042 159.391388
3043 159.388513
3044 159.385641
3045 159.382771
3046 159.379903
3047 159.377037
3048 159.374173
3049 159.371311
3050 159.368452
3051 159.365594
3052 159.362739
3053 159.359886
3054 159.357034
3055 159.354185
3056 159.351339
3057 159.348494
3058 159.345651
3059 159.342810
3060 159.339972
3061 159.337135
3062 159.334301
3063 159.331469
3064 159.328639
3065 159.325811
3066 159.322985
3067 159.320161
3068 159.317339
3069 159.314519
3070 159.311702
3071 159.308886
3072 159.306073
3073 159.303262
3074 159.300452
3075 159.297645
3076 159.294840
3077 159.292037
3078 159.289236
3079 159.286437
3080 159.283640
3081 159.280845
3082 159.278053
3083 159.275262
3084 159.272473
3085 159.269687
3086 159.266902
3087 159.264120
3088 159.261340
3089 159.258561
3090 159.255785
3091 159.253011
3092 159.250239
3093 159.247468
3094 159.244700
3095 159.241934
3096 159.239170
3097 159.236408
3098 159.233648
3099 159.230891
3100 159.228135
3101 159.225381
3102 159.222629
3103 159.219879
3104 159.217132
3105 159.214386
3106 159.211642
3107 159.208901
3108 159.206161
3109 159.203423
3110 159.200688
3111 159.197954
3112 159.195223
3113 159.192493
3114 159.189766
3115 159.187040
3116 159.184317
3117 159.181595
3118 159.178876
3119 159.176158
3120 159.173443
3121 159.170729
3122 159.168018
3123 159.165308
3124 159.162601
3125 159.159895
3126 159.157192
3127 159.154490
3128 159.151791
3129 159.149093
3130 159.146397
3131 159.143704
3132 159.141012
3133 159.138323
3134 159.135635
3135 159.132949
3136 159.130266
3137 159.127584
3138 159.124904
3139 159.122227
3140 159.119551
3141 159.116877
3142 159.114205
3143 159.111535
3144 159.108868
3145 159.106202
3146 159.103538
3147 159.100876
3148 159.098216
3149 159.095557
3150 159.092901
3151 159.090247
3152 159.087595
3153 159.084945
3154 159.082296
3155 159.079650
3156 159.077005
3157 159.074363
3158 159.071722
3159 159.069084
3160 159.066447
3161 159.063812
3162 159.061180
3163 159.058549
3164 159.055920
3165 159.053293
3166 159.050668
3167 159.048045
3168 159.045424
3169 159.042804
3170 159.040187
3171 159.037571
3172 159.034958
3173 159.032346
3174 159.029737
3175 159.027129
3176 159.024523
3177 159.021919
3178 159.019317
3179 159.016717
3180 159.014119
3181 159.011523
3182 159.008928
3183 159.006336
3184 159.003745
3185 159.001157
3186 158.998570
3187 158.995985
3188 158.993402
3189 158.990821
3190 158.988242
3191 158.985665
3192 158.983089
3193 158.980516
3194 158.977944
3195 158.975375
3196 158.972807
3197 158.970241
3198 158.967677
3199 158.965115
3200 158.962554
3201 158.959996
3202 158.957439
3203 158.954885
3204 158.952332
3205 158.949781
3206 158.947232
3207 158.944685
3208 158.942139
3209 158.939596
3210 158.937054
3211 158.934515
3212 158.931977
3213 158.929441
3214 158.926907
3215 158.924375
3216 158.921844
3217 158.919316
3218 158.916789
3219 158.914264
3220 158.911741
3221 158.909220
3222 158.906701
3223 158.904183
3224 158.901668
3225 158.899154
3226 158.896642
3227 158.894132
3228 158.891624
3229 158.889117
3230 158.886613
3231 158.884110
3232 158.881609
3233 158.879110
3234 158.876613
3235 158.874117
3236 158.871624
3237 158.869132
3238 158.866642
3239 158.864154
3240 158.861668
3241 158.859183
3242 158.856701
3243 158.854220
3244 158.851741
3245 158.849264
3246 158.846788
3247 158.844315
3248 158.841843
3249 158.839373
3250 158.836905
3251 158.834439
3252 158.831974
3253 158.829511
3254 158.827050
3255 158.824591
3256 158.822134
3257 158.819679
3258 158.817225
3259 158.814773
3260 158.812323
3261 158.809874
3262 158.807428
3263 158.804983
3264 158.802540
3265 158.800099
3266 158.797660
3267 158.795222
3268 158.792786
3269 158.790352
3270 158.787920
3271 158.785489
3272 158.783061
3273 158.780634
3274 158.778209
3275 158.775785
3276 158.773364
3277 158.770944
3278 158.768526
3279 158.766109
3280 158.763695
3281 158.761282
3282 158.758871
3283 158.756462
3284 158.754054
3285 158.751649
3286 158.749245
3287 158.746842
3288 158.744442
3289 158.742043
3290 158.739646
3291 158.737251
3292 158.734858
3293 158.732466
3294 158.730076
3295 158.727688
3296 158.725301
3297 158.722917
3298 158.720534
3299 158.718152
3300 158.715773
3301 158.713395
3302 158.711019
3303 158.708645
3304 158.706272
3305 158.703901
3306 158.701532
3307 158.699165
3308 158.696799
3309 158.694435
3310 158.692073
3311 158.689713
3312 158.687354
3313 158.684997
3314 158.682642
3315 158.680288
3316 158.677936
3317 158.675586
3318 158.673238
3319 158.670891
3320 158.668546
3321 158.666203
3322 158.663861
3323 158.661521
3324 158.659183
3325 158.656847
3326 158.654512
3327 158.652179
3328 158.649847
3329 158.647518
3330 158.645190
3331 158.642864
3332 158.640539
3333 158.638216
3334 158.635895
3335 158.633575
3336 158.631258
3337 158.628942
3338 158.626627
3339 158.624314
3340 158.622003
3341 158.619694
3342 158.617386
3343 158.615080
3344 158.612776
3345 158.610473
3346 158.608172
3347 158.605873
3348 158.603576
3349 158.601280
3350 158.598985
3351 158.596693
3352 158.594402
3353 158.592113
3354 158.589825
3355 158.587539
3356 158.585255
3357 158.582972
3358 158.580691
3359 158.578412
3360 158.576135
3361 158.573859
3362 158.571584
3363 158.569312
3364 158.567041
3365 158.564771
3366 158.562504
3367 158.560238
3368 158.557973
3369 158.555711
3370 158.553450
3371 158.551190
3372 158.548932
3373 158.546676
3374 158.544422
3375 158.542169
3376 158.539918
3377 158.537668
3378 158.535420
3379 158.533174
3380 158.530929
3381 158.528686
3382 158.526445
3383 158.524205
3384 158.521967
3385 158.519730
3386 158.517495
3387 158.515262
3388 158.513030
3389 158.510800
3390 158.508572
3391 158.506345
3392 158.504120
3393 158.501897
3394 158.499675
3395 158.497454
3396 158.495236
3397 158.493019
3398 158.490803
3399 158.488589
3400 158.486377
3401 158.484166
3402 158.481957
3403 158.479750
3404 158.477544
3405 158.475340
3406 158.473137
3407 158.470936
3408 158.468737
3409 158.466539
3410 158.464343
3411 158.462148
3412 158.459955
3413 158.457764
3414 158.455574
3415 158.453386
3416 158.451199
3417 158.449014
3418 158.446830
3419 158.444648
3420 158.442468
3421 158.440289
3422 158.438112
3423 158.435937
3424 158.433763
3425 158.431590
3426 158.429419
3427 158.427250
3428 158.425082
3429 158.422916
3430 158.420752
3431 158.418589
3432 158.416427
3433 158.414268
3434 158.412109
3435 158.409953
3436 158.407797
3437 158.405644
3438 158.403492
3439 158.401341
3440 158.399193
3441 158.397045
3442 158.394900
3443 158.392755
3444 158.390613
3445 158.388472
3446 158.386332
3447 158.384194
3448 158.382058
3449 158.379923
3450 158.377789
3451 158.375658
3452 158.373527
3453 158.371399
3454 158.369271
3455 158.367146
3456 158.365022
3457 158.362899
3458 158.360778
3459 158.358659
3460 158.356541
3461 158.354424
3462 158.352310
3463 158.350196
3464 158.348085
3465 158.345974
3466 158.343866
3467 158.341758
3468 158.339653
3469 158.337549
3470 158.335446
3471 158.333345
3472 158.331245
3473 158.329147
3474 158.327051
3475 158.324956
3476 158.322862
3477 158.320770
3478 158.318680
3479 158.316591
3480 158.314503
3481 158.312417
3482 158.310333
3483 158.308250
3484 158.306169
3485 158.304089
3486 158.302011
3487 158.299934
3488 158.297858
3489 158.295784
3490 158.293712
3491 158.291641
3492 158.289572
3493 158.287504
3494 158.285438
3495 158.283373
3496 158.281309
3497 158.279248
3498 158.277187
3499 158.275128
3500 158.273071
3501 158.271015
3502 158.268960
3503 158.266908
3504 158.264856
3505 158.262806
3506 158.260758
3507 158.258711
3508 158.256665
3509 158.254621
3510 158.252578
3511 158.250537
3512 158.248498
3513 158.246460
3514 158.244423
3515 158.242388
3516 158.240354
3517 158.238322
3518 158.236291
3519 158.234262
3520 158.232234
3521 158.230208
3522 158.228183
3523 158.226159
3524 158.224137
3525 158.222117
3526 158.220098
3527 158.218080
3528 158.216064
3529 158.214049
3530 158.212036
3531 158.210024
3532 158.208014
3533 158.206005
3534 158.203998
3535 158.201992
3536 158.199987
3537 158.197984
3538 158.195983
3539 158.193982
3540 158.191984
3541 158.189986
3542 158.187991
3543 158.185996
3544 158.184003
3545 158.182012
3546 158.180022
3547 158.178033
3548 158.176046
3549 158.174060
3550 158.172076
3551 158.170093
3552 158.168112
3553 158.166132
3554 158.164153
3555 158.162176
3556 158.160200
3557 158.158226
3558 158.156253
3559 158.154281
3560 158.152311
3561 158.150343
3562 158.148376
3563 158.146410
3564 158.144445
3565 158.142483
3566 158.140521
3567 158.138561
3568 158.136602
3569 158.134645
3570 158.132689
3571 158.130735
3572 158.128782
3573 158.126830
3574 158.124880
3575 158.122931
3576 158.120984
3577 158.119038
3578 158.117093
3579 158.115150
3580 158.113208
3581 158.111268
3582 158.109329
3583 158.107391
3584 158.105455
3585 158.103520
3586 158.101587
3587 158.099655
3588 158.097724
3589 158.095795
3590 158.093867
3591 158.091941
3592 158.090016
3593 158.088092
3594 158.086170
3595 158.084249
3596 158.082329
3597 158.080411
3598 158.078495
3599 158.076579
3600 158.074665
3601 158.072753
3602 158.070841
3603 158.068932
3604 158.067023
3605 158.065116
3606 158.063210
3607 158.061306
3608 158.059403
3609 158.057502
3610 158.055601
3611 158.053702
3612 158.051805
3613 158.049909
3614 158.048014
3615 158.046121
3616 158.044229
3617 158.042338
3618 158.040449
3619 158.038561
3620 158.036674
3621 158.034789
3622 158.032905
3623 158.031023
3624 158.029142
3625 158.027262
3626 158.025384
3627 158.023507
3628 158.021631
3629 158.019756
3630 158.017883
3631 158.016012
3632 158.014141
3633 158.012272
3634 158.010405
3635 158.008539
3636 158.006674
3637 158.004810
3638 158.002948
3639 158.001087
3640 157.999227
3641 157.997369
3642 157.995512
3643 157.993657
3644 157.991802
3645 157.989950
3646 157.988098
3647 157.986248
3648 157.984399
3649 157.982551
3650 157.980705
3651 157.978860
3652 157.977017
3653 157.975174
3654 157.973334
3655 157.971494
3656 157.969656
3657 157.967819
3658 157.965983
3659 157.964149
3660 157.962316
3661 157.960484
3662 157.958654
3663 157.956825
3664 157.954997
3665 157.953171
3666 157.951346
3667 157.949522
3668 157.947699
3669 157.945878
3670 157.944058
3671 157.942240
3672 157.940423
3673 157.938607
3674 157.936792
3675 157.934979
3676 157.933167
3677 157.931356
3678 157.929547
3679 157.927739
3680 157.925932
3681 157.924126
3682 157.922322
3683 157.920519
3684 157.918718
3685 157.916917
3686 157.915118
3687 157.913321
3688 157.911524
3689 157.909729
3690 157.907935
3691 157.906143
3692 157.904351
3693 157.902561
3694 157.900773
3695 157.898985
3696 157.897199
3697 157.895414
3698 157.893631
3699 157.891848
3700 157.890067
3701 157.888288
3702 157.886509
3703 157.884732
3704 157.882956
3705 157.881182
3706 157.879408
3707 157.877636
3708 157.875865
3709 157.874096
3710 157.872328
3711 157.870561
3712 157.868795
3713 157.867031
3714 157.865267
3715 157.863505
3716 157.861745
3717 157.859985
3718 157.858227
3719 157.856470
3720 157.854715
3721 157.852961
3722 157.851207
3723 157.849456
3724 157.847705
3725 157.845956
3726 157.844208
3727 157.842461
3728 157.840715
3729 157.838971
3730 157.837228
3731 157.835486
3732 157.833746
3733 157.832007
3734 157.830269
3735 157.828532
3736 157.826796
3737 157.825062
3738 157.823329
3739 157.821597
3740 157.819867
3741 157.818137
3742 157.816409
3743 157.814682
3744 157.812957
3745 157.811232
3746 157.809509
3747 157.807787
3748 157.806067
3749 157.804347
3750 157.802629
3751 157.800912
3752 157.799196
3753 157.797482
3754 157.795769
3755 157.794057
3756 157.792346
3757 157.790636
3758 157.788928
3759 157.787221
3760 157.785515
3761 157.783810
3762 157.782107
3763 157.780404
3764 157.778703
3765 157.777004
3766 157.775305
3767 157.773608
3768 157.771912
3769 157.770217
3770 157.768523
3771 157.766830
3772 157.765139
3773 157.763449
3774 157.761760
3775 157.760073
3776 157.758386
3777 157.756701
3778 157.755017
3779 157.753334
3780 157.751652
3781 157.749972
3782 157.748293
3783 157.746615
3784 157.744938
3785 157.743262
3786 157.741588
3787 157.739915
3788 157.738243
3789 157.736572
3790 157.734902
3791 157.733234
3792 157.731567
3793 157.729901
3794 157.728236
3795 157.726572
3796 157.724910
3797 157.723249
3798 157.721589
3799 157.719930
3800 157.718272
3801 157.716616
3802 157.714960
3803 157.713306
3804 157.711653
3805 157.710001
3806 157.708351
3807 157.706701
3808 157.705053
3809 157.703406
3810 157.701760
3811 157.700116
3812 157.698472
3813 157.696830
3814 157.695189
3815 157.693549
3816 157.691910
3817 157.690272
3818 157.688636
3819 157.687001
3820 157.685366
3821 157.683734
3822 157.682102
3823 157.680471
3824 157.678842
3825 157.677213
3826 157.675586
3827 157.673960
3828 157.672336
3829 157.670712
3830 157.669090
3831 157.667468
3832 157.665848
3833 157.664229
3834 157.662611
3835 157.660995
3836 157.659379
3837 157.657765
3838 157.656152
3839 157.654540
3840 157.652929
3841 157.651319
3842 157.649710
3843 157.648103
3844 157.646497
3845 157.644891
3846 157.643287
3847 157.641685
3848 157.640083
3849 157.638482
3850 157.636883
3851 157.635285
3852 157.633688
3853 157.632092
3854 157.630497
3855 157.628903
3856 157.627311
3857 157.625719
3858 157.624129
3859 157.622540
3860 157.620952
3861 157.619365
3862 157.617779
3863 157.616194
3864 157.614611
3865 157.613029
3866 157.611447
3867 157.609867
3868 157.608288
3869 157.606711
3870 157.605134
3871 157.603558
3872 157.601984
3873 157.600411
3874 157.598838
3875 157.597267
3876 157.595697
3877 157.594129
3878 157.592561
3879 157.590994
3880 157.589429
3881 157.587864
3882 157.586301
3883 157.584739
3884 157.583178
3885 157.581618
3886 157.580059
3887 157.578502
3888 157.576945
3889 157.575390
3890 157.573835
3891 157.572282
3892 157.570730
3893 157.569179
3894 157.567629
3895 157.566081
3896 157.564533
3897 157.562986
3898 157.561441
3899 157.559896
3900 157.558353
3901 157.556811
3902 157.555270
3903 157.553730
3904 157.552191
3905 157.550653
3906 157.549117
3907 157.547581
3908 157.546047
3909 157.544513
3910 157.542981
3911 157.541450
3912 157.539920
3913 157.538391
3914 157.536863
3915 157.535336
3916 157.533810
3917 157.532286
3918 157.530762
3919 157.529240
3920 157.527718
3921 157.526198
3922 157.524679
3923 157.523161
3924 157.521644
3925 157.520128
3926 157.518613
3927 157.517099
3928 157.515586
3929 157.514075
3930 157.512564
3931 157.511055
3932 157.509546
3933 157.508039
3934 157.506533
3935 157.505027
3936 157.503523
3937 157.502020
3938 157.500518
3939 157.499017
3940 157.497518
3941 157.496019
3942 157.494521
3943 157.493025
3944 157.491529
3945 157.490035
3946 157.488541
3947 157.487049
3948 157.485557
3949 157.484067
3950 157.482578
3951 157.481090
3952 157.479603
3953 157.478117
3954 157.476632
3955 157.475148
3956 157.473665
3957 157.472184
3958 157.470703
3959 157.469223
3960 157.467745
3961 157.466267
3962 157.464791
3963 157.463315
3964 157.461841
3965 157.460368
3966 157.458895
3967 157.457424
3968 157.455954
3969 157.454485
3970 157.453017
3971 157.451550
3972 157.450084
3973 157.448619
3974 157.447155
3975 157.445692
3976 157.444230
3977 157.442769
3978 157.441310
3979 157.439851
3980 157.438393
3981 157.436937
3982 157.435481
3983 157.434027
3984 157.432573
3985 157.431121
3986 157.429669
3987 157.428219
3988 157.426769
3989 157.425321
3990 157.423874
3991 157.422428
3992 157.420982
3993 157.419538
3994 157.418095
3995 157.416653
3996 157.415212
3997 157.413772
3998 157.412332
3999 157.410894
4000 157.409457
4001 157.408021
4002 157.406586
4003 157.405152
4004 157.403719
4005 157.402287
4006 157.400857
4007 157.399427
4008 157.397998
4009 157.396570
4010 157.395143
4011 157.393717
4012 157.392293
4013 157.390869
4014 157.389446
4015 157.388024
4016 157.386603
4017 157.385184
4018 157.383765
4019 157.382347
4020 157.380931
4021 157.379515
4022 157.378100
4023 157.376686
4024 157.375274
4025 157.373862
4026 157.372451
4027 157.371042
4028 157.369633
4029 157.368225
4030 157.366819
4031 157.365413
4032 157.364008
4033 157.362605
4034 157.361202
4035 157.359800
4036 157.358400
4037 157.357000
4038 157.355601
4039 157.354204
4040 157.352807
4041 157.351411
4042 157.350017
4043 157.348623
4044 157.347230
4045 157.345838
4046 157.344448
4047 157.343058
4048 157.341669
4049 157.340281
4050 157.338894
4051 157.337509
4052 157.336124
4053 157.334740
4054 157.333357
4055 157.331975
4056 157.330594
4057 157.329214
4058 157.327836
4059 157.326458
4060 157.325081
4061 157.323705
4062 157.322330
4063 157.320956
4064 157.319583
4065 157.318210
4066 157.316839
4067 157.315469
4068 157.314100
4069 157.312732
4070 157.311365
4071 157.309998
4072 157.308633
4073 157.307269
4074 157.305906
4075 157.304543
4076 157.303182
4077 157.301821
4078 157.300462
4079 157.299103
4080 157.297746
4081 157.296389
4082 157.295034
4083 157.293679
4084 157.292325
4085 157.290973
4086 157.289621
4087 157.288270
4088 157.286920
4089 157.285571
4090 157.284223
4091 157.282877
4092 157.281531
4093 157.280185
4094 157.278841
4095 157.277498
4096 157.276156
4097 157.274815
4098 157.273475
4099 157.272135
4100 157.270797
4101 157.269459
4102 157.268123
4103 157.266787
4104 157.265453
4105 157.264119
4106 157.262787
4107 157.261455
4108 157.260124
4109 157.258794
4110 157.257465
4111 157.256137
4112 157.254810
4113 157.253484
4114 157.252159
4115 157.250835
4116 157.249512
4117 157.248189
4118 157.246868
4119 157.245547
4120 157.244228
4121 157.242909
4122 157.241592
4123 157.240275
4124 157.238959
4125 157.237645
4126 157.236331
4127 157.235018
4128 157.233706
4129 157.232395
4130 157.231084
4131 157.229775
4132 157.228467
4133 157.227159
4134 157.225853
4135 157.224547
4136 157.223243
4137 157.221939
4138 157.220636
4139 157.219335
4140 157.218034
4141 157.216734
4142 157.215435
4143 157.214137
4144 157.212839
4145 157.211543
4146 157.210248
4147 157.208953
4148 157.207660
4149 157.206367
4150 157.205075
4151 157.203785
4152 157.202495
4153 157.201206
4154 157.199918
4155 157.198631
4156 157.197344
4157 157.196059
4158 157.194775
4159 157.193491
4160 157.192209
4161 157.190927
4162 157.189646
4163 157.188366
4164 157.187087
4165 157.185809
4166 157.184532
4167 157.183256
4168 157.181981
4169 157.180706
4170 157.179433
4171 157.178160
4172 157.176888
4173 157.175618
4174 157.174348
4175 157.173079
4176 157.171811
4177 157.170543
4178 157.169277
4179 157.168012
4180 157.166747
4181 157.165484
4182 157.164221
4183 157.162959
4184 157.161698
4185 157.160438
4186 157.159179
4187 157.157921
4188 157.156663
4189 157.155407
4190 157.154151
4191 157.152897
4192 157.151643
4193 157.150390
4194 157.149138
4195 157.147887
4196 157.146637
4197 157.145387
4198 157.144139
4199 157.142891
4200 157.141644
4201 157.140399
4202 157.139154
4203 157.137910
4204 157.136666
4205 157.135424
4206 157.134183
4207 157.132942
4208 157.131702
4209 157.130464
4210 157.129226
4211 157.127989
4212 157.126753
4213 157.125517
4214 157.124283
4215 157.123049
4216 157.121817
4217 157.120585
4218 157.119354
4219 157.118124
4220 157.116895
4221 157.115666
4222 157.114439
4223 157.113212
4224 157.111987
4225 157.110762
4226 157.109538
4227 157.108315
4228 157.107093
4229 157.105871
4230 157.104651
4231 157.103431
4232 157.102212
4233 157.100995
4234 157.099777
4235 157.098561
4236 157.097346
4237 157.096132
4238 157.094918
4239 157.093705
4240 157.092493
4241 157.091282
4242 157.090072
4243 157.088863
4244 157.087654
4245 157.086447
4246 157.085240
4247 157.084034
4248 157.082829
4249 157.081625
4250 157.080422
4251 157.079219
4252 157.078017
4253 157.076817
4254 157.075617
4255 157.074418
4256 157.073219
4257 157.072022
4258 157.070825
4259 157.069630
4260 157.068435
4261 157.067241
4262 157.066048
4263 157.064855
4264 157.063664
4265 157.062473
4266 157.061284
4267 157.060095
4268 157.058906
4269 157.057719
4270 157.056533
4271 157.055347
4272 157.054162
4273 157.052979
4274 157.051795
4275 157.050613
4276 157.049432
4277 157.048251
4278 157.047072
4279 157.045893
4280 157.044715
4281 157.043537
4282 157.042361
4283 157.041185
4284 157.040011
4285 157.038837
4286 157.037664
4287 157.036492
4288 157.035320
4289 157.034150
4290 157.032980
4291 157.031811
4292 157.030643
4293 157.029475
4294 157.028309
4295 157.027143
4296 157.025979
4297 157.024815
4298 157.023651
4299 157.022489
4300 157.021328
4301 157.020167
4302 157.019007
4303 157.017848
4304 157.016690
4305 157.015532
4306 157.014376
4307 157.013220
4308 157.012065
4309 157.010911
4310 157.009758
4311 157.008605
4312 157.007453
4313 157.006302
4314 157.005152
4315 157.004003
4316 157.002855
4317 157.001707
4318 157.000560
4319 156.999414
4320 156.998269
4321 156.997125
4322 156.995981
4323 156.994838
4324 156.993696
4325 156.992555
4326 156.991415
4327 156.990275
4328 156.989136
4329 156.987998
4330 156.986861
4331 156.985725
4332 156.984589
4333 156.983455
4334 156.982321
4335 156.981188
4336 156.980055
4337 156.978924
4338 156.977793
4339 156.976663
4340 156.975534
4341 156.974406
4342 156.973278
4343 156.972151
4344 156.971025
4345 156.969900
4346 156.968776
4347 156.967652
4348 156.966530
4349 156.965408
4350 156.964286
4351 156.963166
4352 156.962046
4353 156.960928
4354 156.959810
4355 156.958692
4356 156.957576
4357 156.956460
4358 156.955345
4359 156.954231
4360 156.953118
4361 156.952005
4362 156.950894
4363 156.949783
4364 156.948673
4365 156.947563
4366 156.946455
4367 156.945347
4368 156.944240
4369 156.943134
4370 156.942028
4371 156.940923
4372 156.939820
4373 156.938716
4374 156.937614
4375 156.936513
4376 156.935412
4377 156.934312
4378 156.933213
4379 156.932114
4380 156.931016
4381 156.929919
4382 156.928823
4383 156.927728
4384 156.926633
4385 156.925540
4386 156.924447
4387 156.923354
4388 156.922263
4389 156.921172
4390 156.920082
4391 156.918993
4392 156.917904
4393 156.916817
4394 156.915730
4395 156.914644
4396 156.913558
4397 156.912474
4398 156.911390
4399 156.910307
4400 156.909225
4401 156.908143
4402 156.907062
4403 156.905982
4404 156.904903
4405 156.903825
4406 156.902747
4407 156.901670
4408 156.900594
4409 156.899518
4410 156.898444
4411 156.897370
4412 156.896296
4413 156.895224
4414 156.894152
4415 156.893082
4416 156.892011
4417 156.890942
4418 156.889873
4419 156.888805
4420 156.887738
4421 156.886672
4422 156.885606
4423 156.884541
4424 156.883477
4425 156.882414
4426 156.881351
4427 156.880289
4428 156.879228
4429 156.878168
4430 156.877108
4431 156.876049
4432 156.874991
4433 156.873934
4434 156.872877
4435 156.871821
4436 156.870766
4437 156.869712
4438 156.868658
4439 156.867605
4440 156.866553
4441 156.865502
4442 156.864451
4443 156.863401
4444 156.862352
4445 156.861303
4446 156.860255
4447 156.859208
4448 156.858162
4449 156.857117
4450 156.856072
4451 156.855028
4452 156.853984
4453 156.852942
4454 156.851900
4455 156.850859
4456 156.849818
4457 156.848779
4458 156.847740
4459 156.846702
4460 156.845664
4461 156.844628
4462 156.843592
4463 156.842556
4464 156.841522
4465 156.840488
4466 156.839455
4467 156.838423
4468 156.837391
4469 156.836360
4470 156.835330
4471 156.834300
4472 156.833272
4473 156.832244
4474 156.831216
4475 156.830190
4476 156.829164
4477 156.828139
4478 156.827115
4479 156.826091
4480 156.825068
4481 156.824046
4482 156.823024
4483 156.822004
4484 156.820983
4485 156.819964
4486 156.818946
4487 156.817928
4488 156.816910
4489 156.815894
4490 156.814878
4491 156.813863
4492 156.812849
4493 156.811835
4494 156.810822
4495 156.809810
4496 156.808799
4497 156.807788
4498 156.806778
4499 156.805769
4500 156.804760
4501 156.803752
4502 156.802745
4503 156.801738
4504 156.800733
4505 156.799728
4506 156.798723
4507 156.797719
4508 156.796717
4509 156.795714
4510 156.794713
4511 156.793712
4512 156.792712
4513 156.791712
4514 156.790714
4515 156.789716
4516 156.788718
4517 156.787722
4518 156.786726
4519 156.785731
4520 156.784736
4521 156.783742
4522 156.782749
4523 156.781757
4524 156.780765
4525 156.779774
4526 156.778784
4527 156.777794
4528 156.776805
4529 156.775817
4530 156.774829
4531 156.773842
4532 156.772856
4533 156.771871
4534 156.770886
4535 156.769902
4536 156.768919
4537 156.767936
4538 156.766954
4539 156.765973
4540 156.764992
4541 156.764012
4542 156.763033
4543 156.762054
4544 156.761077
4545 156.760099
4546 156.759123
4547 156.758147
4548 156.757172
4549 156.756198
4550 156.755224
4551 156.754251
4552 156.753278
4553 156.752307
4554 156.751336
4555 156.750365
4556 156.749396
4557 156.748427
4558 156.747459
4559 156.746491
4560 156.745524
4561 156.744558
4562 156.743592
4563 156.742627
4564 156.741663
4565 156.740700
4566 156.739737
4567 156.738775
4568 156.737813
4569 156.736853
4570 156.735892
4571 156.734933
4572 156.733974
4573 156.733016
4574 156.732059
4575 156.731102
4576 156.730146
4577 156.729190
4578 156.728236
4579 156.727282
4580 156.726328
4581 156.725376
4582 156.724423
4583 156.723472
4584 156.722521
4585 156.721571
4586 156.720622
4587 156.719673
4588 156.718725
4589 156.717778
4590 156.716831
4591 156.715885
4592 156.714940
4593 156.713995
4594 156.713051
4595 156.712108
4596 156.711165
4597 156.710223
4598 156.709281
4599 156.708341
4600 156.707400
4601 156.706461
4602 156.705522
4603 156.704584
4604 156.703647
4605 156.702710
4606 156.701774
4607 156.700838
4608 156.699904
4609 156.698969
4610 156.698036
4611 156.697103
4612 156.696171
4613 156.695239
4614 156.694309
4615 156.693378
4616 156.692449
4617 156.691520
4618 156.690592
4619 156.689664
4620 156.688737
4621 156.687811
4622 156.686885
4623 156.685960
4624 156.685036
4625 156.684112
4626 156.683189
4627 156.682267
4628 156.681345
4629 156.680424
4630 156.679503
4631 156.678584
4632 156.677664
4633 156.676746
4634 156.675828
4635 156.674911
4636 156.673994
4637 156.673078
4638 156.672163
4639 156.671248
4640 156.670334
4641 156.669421
4642 156.668508
4643 156.667596
4644 156.666685
4645 156.665774
4646 156.664864
4647 156.663954
4648 156.663045
4649 156.662137
4650 156.661229
4651 156.660322
4652 156.659416
4653 156.658510
4654 156.657605
4655 156.656701
4656 156.655797
4657 156.654894
4658 156.653991
4659 156.653089
4660 156.652188
4661 156.651288
4662 156.650388
4663 156.649488
4664 156.648590
4665 156.647691
4666 156.646794
4667 156.645897
4668 156.645001
4669 156.644105
4670 156.643210
4671 156.642316
4672 156.641422
4673 156.640529
4674 156.639637
4675 156.638745
4676 156.637854
4677 156.636963
4678 156.636073
4679 156.635184
4680 156.634295
4681 156.633407
4682 156.632520
4683 156.631633
4684 156.630747
4685 156.629861
4686 156.628976
4687 156.628092
4688 156.627208
4689 156.626325
4690 156.625443
4691 156.624561
4692 156.623680
4693 156.622799
4694 156.621919
4695 156.621040
4696 156.620161
4697 156.619283
4698 156.618405
4699 156.617528
4700 156.616652
4701 156.615776
4702 156.614901
4703 156.614027
4704 156.613153
4705 156.612280
4706 156.611407
4707 156.610535
4708 156.609664
4709 156.608793
4710 156.607923
4711 156.607053
4712 156.606184
4713 156.605316
4714 156.604448
4715 156.603581
4716 156.602715
4717 156.601849
4718 156.600984
4719 156.600119
4720 156.599255
4721 156.598391
4722 156.597529
4723 156.596666
4724 156.595805
4725 156.594944
4726 156.594083
4727 156.593223
4728 156.592364
4729 156.591505
4730 156.590647
4731 156.589790
4732 156.588933
4733 156.588077
4734 156.587221
4735 156.586366
4736 156.585512
4737 156.584658
4738 156.583805
4739 156.582952
4740 156.582100
4741 156.581249
4742 156.580398
4743 156.579548
4744 156.578698
4745 156.577849
4746 156.577000
4747 156.576153
4748 156.575305
4749 156.574459
4750 156.573613
4751 156.572767
4752 156.571922
4753 156.571078
4754 156.570234
4755 156.569391
4756 156.568549
4757 156.567707
4758 156.566865
4759 156.566025
4760 156.565184
4761 156.564345
4762 156.563506
4763 156.562668
4764 156.561830
4765 156.560992
4766 156.560156
4767 156.559320
4768 156.558484
4769 156.557649
4770 156.556815
4771 156.555981
4772 156.555148
4773 156.554316
4774 156.553484
4775 156.552653
4776 156.551822
4777 156.550992
4778 156.550162
4779 156.549333
4780 156.548504
4781 156.547677
4782 156.546849
4783 156.546023
4784 156.545196
4785 156.544371
4786 156.543546
4787 156.542721
4788 156.541898
4789 156.541074
4790 156.540252
4791 156.539430
4792 156.538608
4793 156.537787
4794 156.536967
4795 156.536147
4796 156.535328
4797 156.534509
4798 156.533691
4799 156.532874
4800 156.532057
4801 156.531240
4802 156.530425
4803 156.529609
4804 156.528795
4805 156.527981
4806 156.527167
4807 156.526354
4808 156.525542
4809 156.524730
4810 156.523919
4811 156.523108
4812 156.522298
4813 156.521489
4814 156.520680
4815 156.519871
4816 156.519064
4817 156.518256
4818 156.517450
4819 156.516644
4820 156.515838
4821 156.515033
4822 156.514229
4823 156.513425
4824 156.512622
4825 156.511819
4826 156.511017
4827 156.510215
4828 156.509414
4829 156.508614
4830 156.507814
4831 156.507014
4832 156.506215
4833 156.505417
4834 156.504620
4835 156.503822
4836 156.503026
4837 156.502230
4838 156.501434
4839 156.500640
4840 156.499845
4841 156.499051
4842 156.498258
4843 156.497466
4844 156.496673
4845 156.495882
4846 156.495091
4847 156.494300
4848 156.493511
4849 156.492721
4850 156.491932
4851 156.491144
4852 156.490356
4853 156.489569
4854 156.488783
4855 156.487997
4856 156.487211
4857 156.486426
4858 156.485642
4859 156.484858
4860 156.484075
4861 156.483292
4862 156.482510
4863 156.481728
4864 156.480947
4865 156.480167
4866 156.479387
4867 156.478607
4868 156.477828
4869 156.477050
4870 156.476272
4871 156.475495
4872 156.474718
4873 156.473942
4874 156.473166
4875 156.472391
4876 156.471617
4877 156.470843
4878 156.470069
4879 156.469296
4880 156.468524
4881 156.467752
4882 156.466981
4883 156.466210
4884 156.465440
4885 156.464670
4886 156.463901
4887 156.463132
4888 156.462364
4889 156.461597
4890 156.460830
4891 156.460063
4892 156.459297
4893 156.458532
4894 156.457767
4895 156.457003
4896 156.456239
4897 156.455476
4898 156.454713
4899 156.453951
4900 156.453189
4901 156.452428
4902 156.451668
4903 156.450908
4904 156.450148
4905 156.449389
4906 156.448631
4907 156.447873
4908 156.447115
4909 156.446359
4910 156.445602
4911 156.444846
4912 156.444091
4913 156.443336
4914 156.442582
4915 156.441829
4916 156.441075
4917 156.440323
4918 156.439571
4919 156.438819
4920 156.438068
4921 156.437317
4922 156.436567
4923 156.435818
4924 156.435069
4925 156.434321
4926 156.433573
4927 156.432825
4928 156.432078
4929 156.431332
4930 156.430586
4931 156.429841
4932 156.429096
4933 156.428352
4934 156.427608
4935 156.426865
4936 156.426122
4937 156.425380
4938 156.424639
4939 156.423897
4940 156.423157
4941 156.422417
4942 156.421677
4943 156.420938
4944 156.420200
4945 156.419462
4946 156.418724
4947 156.417987
4948 156.417251
4949 156.416515
4950 156.415779
4951 156.415044
4952 156.414310
4953 156.413576
4954 156.412843
4955 156.412110
4956 156.411377
4957 156.410646
4958 156.409914
4959 156.409183
4960 156.408453
4961 156.407723
4962 156.406994
4963 156.406265
4964 156.405537
4965 156.404809
4966 156.404082
4967 156.403355
4968 156.402629
4969 156.401903
4970 156.401178
4971 156.400453
4972 156.399729
4973 156.399005
4974 156.398282
4975 156.397559
4976 156.396837
4977 156.396116
4978 156.395394
4979 156.394674
4980 156.393954
4981 156.393234
4982 156.392515
4983 156.391796
4984 156.391078
4985 156.390360
4986 156.389643
4987 156.388926
4988 156.388210
4989 156.387495
4990 156.386779
4991 156.386065
4992 156.385351
4993 156.384637
4994 156.383924
4995 156.383211
4996 156.382499
4997 156.381787
4998 156.381076
4999 156.380366
5000 156.379655
5001 156.378946
5002 156.378237
5003 156.377528
5004 156.376820
5005 156.376112
5006 156.375405
5007 156.374698
5008 156.373992
5009 156.373286
5010 156.372581
5011 156.371876
5012 156.371172
5013 156.370468
5014 156.369765
5015 156.369062
5016 156.368360
5017 156.367658
5018 156.366957
5019 156.366256
5020 156.365556
5021 156.364856
5022 156.364157
5023 156.363458
5024 156.362760
5025 156.362062
5026 156.361364
5027 156.360668
5028 156.359971
5029 156.359275
5030 156.358580
5031 156.357885
5032 156.357190
5033 156.356496
5034 156.355803
5035 156.355110
5036 156.354418
5037 156.353725
5038 156.353034
5039 156.352343
5040 156.351652
5041 156.350962
5042 156.350273
5043 156.349583
5044 156.348895
5045 156.348207
5046 156.347519
5047 156.346832
5048 156.346145
5049 156.345459
5050 156.344773
5051 156.344088
5052 156.343403
5053 156.342719
5054 156.342035
5055 156.341351
5056 156.340668
5057 156.339986
5058 156.339304
5059 156.338623
5060 156.337942
5061 156.337261
5062 156.336581
5063 156.335902
5064 156.335222
5065 156.334544
5066 156.333866
5067 156.333188
5068 156.332511
5069 156.331834
5070 156.331158
5071 156.330482
5072 156.329807
5073 156.329132
5074 156.328458
5075 156.327784
5076 156.327110
5077 156.326437
5078 156.325765
5079 156.325093
5080 156.324421
5081 156.323750
5082 156.323080
5083 156.322410
5084 156.321740
5085 156.321071
5086 156.320402
5087 156.319734
5088 156.319066
5089 156.318399
5090 156.317732
5091 156.317065
5092 156.316399
5093 156.315734
5094 156.315069
5095 156.314404
5096 156.313740
5097 156.313077
5098 156.312414
5099 156.311751
5100 156.311089
5101 156.310427
5102 156.309766
5103 156.309105
5104 156.308444
5105 156.307785
5106 156.307125
5107 156.306466
5108 156.305808
5109 156.305149
5110 156.304492
5111 156.303835
5112 156.303178
5113 156.302522
5114 156.301866
5115 156.301211
5116 156.300556
5117 156.299901
5118 156.299248
5119 156.298594
5120 156.297941
5121 156.297288
5122 156.296636
5123 156.295985
5124 156.295333
5125 156.294683
5126 156.294032
5127 156.293383
5128 156.292733
5129 156.292084
5130 156.291436
5131 156.290788
5132 156.290140
5133 156.289493
5134 156.288846
5135 156.288200
5136 156.287554
5137 156.286909
5138 156.286264
5139 156.285620
5140 156.284976
5141 156.284332
5142 156.283689
5143 156.283047
5144 156.282404
5145 156.281763
5146 156.281121
5147 156.280480
5148 156.279840
5149 156.279200
5150 156.278561
5151 156.277922
5152 156.277283
5153 156.276645
5154 156.276007
5155 156.275370
5156 156.274733
5157 156.274097
5158 156.273461
5159 156.272825
5160 156.272190
5161 156.271556
5162 156.270922
5163 156.270288
5164 156.269655
5165 156.269022
5166 156.268389
5167 156.267757
5168 156.267126
5169 156.266495
5170 156.265864
5171 156.265234
5172 156.264604
5173 156.263975
5174 156.263346
5175 156.262718
5176 156.262090
5177 156.261462
5178 156.260835
5179 156.260208
5180 156.259582
5181 156.258956
5182 156.258331
5183 156.257706
5184 156.257082
5185 156.256457
5186 156.255834
5187 156.255211
5188 156.254588
5189 156.253966
5190 156.253344
5191 156.252722
5192 156.252101
5193 156.251481
5194 156.250861
5195 156.250241
5196 156.249622
5197 156.249003
5198 156.248384
5199 156.247766
5200 156.247149
5201 156.246532
5202 156.245915
5203 156.245299
5204 156.244683
5205 156.244067
5206 156.243452
5207 156.242838
5208 156.242224
5209 156.241610
5210 156.240997
5211 156.240384
5212 156.239772
5213 156.239160
5214 156.238548
5215 156.237937
5216 156.237326
5217 156.236716
5218 156.236106
5219 156.235497
5220 156.234888
5221 156.234279
5222 156.233671
5223 156.233063
5224 156.232456
5225 156.231849
5226 156.231243
5227 156.230637
5228 156.230031
5229 156.229426
5230 156.228821
5231 156.228217
5232 156.227613
5233 156.227009
5234 156.226406
5235 156.225804
5236 156.225201
5237 156.224600
5238 156.223998
5239 156.223397
5240 156.222797
5241 156.222197
5242 156.221597
5243 156.220998
5244 156.220399
5245 156.219800
5246 156.219202
5247 156.218605
5248 156.218007
5249 156.217411
5250 156.216814
5251 156.216218
5252 156.215623
5253 156.215028
5254 156.214433
5255 156.213838
5256 156.213245
5257 156.212651
5258 156.212058
5259 156.211465
5260 156.210873
5261 156.210281
5262 156.209690
5263 156.209099
5264 156.208508
5265 156.207918
5266 156.207328
5267 156.206739
5268 156.206150
5269 156.205562
5270 156.204974
5271 156.204386
5272 156.203799
5273 156.203212
5274 156.202625
5275 156.202039
5276 156.201453
5277 156.200868
5278 156.200283
5279 156.199699
5280 156.199115
5281 156.198531
5282 156.197948
5283 156.197365
5284 156.196783
5285 156.196201
5286 156.195619
5287 156.195038
5288 156.194457
5289 156.193877
5290 156.193297
5291 156.192717
5292 156.192138
5293 156.191559
5294 156.190981
5295 156.190403
5296 156.189826
5297 156.189248
5298 156.188672
5299 156.188095
5300 156.187519
5301 156.186944
5302 156.186369
5303 156.185794
5304 156.185220
5305 156.184646
5306 156.184072
5307 156.183499
5308 156.182926
5309 156.182354
5310 156.181782
5311 156.181211
5312 156.180639
5313 156.180069
5314 156.179498
5315 156.178928
5316 156.178359
5317 156.177790
5318 156.177221
5319 156.176653
5320 156.176085
5321 156.175517
5322 156.174950
5323 156.174383
5324 156.173817
5325 156.173251
5326 156.172685
5327 156.172120
5328 156.171555
5329 156.170991
5330 156.170427
5331 156.169863
5332 156.169300
5333 156.168737
5334 156.168175
5335 156.167612
5336 156.167051
5337 156.166490
5338 156.165929
5339 156.165368
5340 156.164808
5341 156.164248
5342 156.163689
5343 156.163130
5344 156.162572
5345 156.162013
5346 156.161456
5347 156.160898
5348 156.160341
5349 156.159785
5350 156.159229
5351 156.158673
5352 156.158117
5353 156.157562
5354 156.157008
5355 156.156453
5356 156.155899
5357 156.155346
5358 156.154793
5359 156.154240
5360 156.153688
5361 156.153136
5362 156.152584
5363 156.152033
5364 156.151482
5365 156.150932
5366 156.150382
5367 156.149832
5368 156.149283
5369 156.148734
5370 156.148185
5371 156.147637
5372 156.147090
5373 156.146542
5374 156.145995
5375 156.145449
5376 156.144902
5377 156.144357
5378 156.143811
5379 156.143266
5380 156.142721
5381 156.142177
5382 156.141633
5383 156.141089
5384 156.140546
5385 156.140003
5386 156.139461
5387 156.138919
5388 156.138377
5389 156.137836
5390 156.137295
5391 156.136755
5392 156.136214
5393 156.135675
5394 156.135135
5395 156.134596
5396 156.134058
5397 156.133519
5398 156.132981
5399 156.132444
5400 156.131907
5401 156.131370
5402 156.130833
5403 156.130297
5404 156.129762
5405 156.129226
5406 156.128692
5407 156.128157
5408 156.127623
5409 156.127089
5410 156.126556
5411 156.126023
5412 156.125490
5413 156.124958
5414 156.124426
5415 156.123894
5416 156.123363
5417 156.122832
5418 156.122301
5419 156.121771
5420 156.121242
5421 156.120712
5422 156.120183
5423 156.119655
5424 156.119126
5425 156.118599
5426 156.118071
5427 156.117544
5428 156.117017
5429 156.116491
5430 156.115965
5431 156.115439
5432 156.114914
5433 156.114389
5434 156.113864
5435 156.113340
5436 156.112816
5437 156.112293
5438 156.111769
5439 156.111247
5440 156.110724
5441 156.110202
5442 156.109681
5443 156.109159
5444 156.108638
5445 156.108118
5446 156.107598
5447 156.107078
5448 156.106558
5449 156.106039
5450 156.105520
5451 156.105002
5452 156.104484
5453 156.103966
5454 156.103449
5455 156.102932
5456 156.102415
5457 156.101899
5458 156.101383
5459 156.100868
5460 156.100352
5461 156.099838
5462 156.099323
5463 156.098809
5464 156.098295
5465 156.097782
5466 156.097269
5467 156.096756
5468 156.096244
5469 156.095732
5470 156.095220
5471 156.094709
5472 156.094198
5473 156.093688
5474 156.093178
5475 156.092668
5476 156.092158
5477 156.091649
5478 156.091140
5479 156.090632
5480 156.090124
5481 156.089616
5482 156.089109
5483 156.088602
5484 156.088095
5485 156.087589
5486 156.087083
5487 156.086578
5488 156.086072
5489 156.085567
5490 156.085063
5491 156.084559
5492 156.084055
5493 156.083551
5494 156.083048
5495 156.082546
5496 156.082043
5497 156.081541
5498 156.081039
5499 156.080538
5500 156.080037
5501 156.079536
5502 156.079036
5503 156.078536
5504 156.078036
5505 156.077537
5506 156.077038
5507 156.076540
5508 156.076041
5509 156.075543
5510 156.075046
5511 156.074549
5512 156.074052
5513 156.073555
5514 156.073059
5515 156.072563
5516 156.072068
5517 156.071573
5518 156.071078
5519 156.070584
5520 156.070090
5521 156.069596
5522 156.069102
5523 156.068609
5524 156.068117
5525 156.067624
5526 156.067132
5527 156.066641
5528 156.066149
5529 156.065658
5530 156.065167
5531 156.064677
5532 156.064187
5533 156.063698
5534 156.063208
5535 156.062719
5536 156.062231
5537 156.061742
5538 156.061254
5539 156.060767
5540 156.060280
5541 156.059793
5542 156.059306
5543 156.058820
5544 156.058334
5545 156.057848
5546 156.057363
5547 156.056878
5548 156.056394
5549 156.055910
5550 156.055426
5551 156.054942
5552 156.054459
5553 156.053976
5554 156.053493
5555 156.053011
5556 156.052529
5557 156.052048
5558 156.051567
5559 156.051086
5560 156.050605
5561 156.050125
5562 156.049645
5563 156.049166
5564 156.048687
5565 156.048208
5566 156.047729
5567 156.047251
5568 156.046773
5569 156.046296
5570 156.045818
5571 156.045342
5572 156.044865
5573 156.044389
5574 156.043913
5575 156.043437
5576 156.042962
5577 156.042487
5578 156.042013
5579 156.041539
5580 156.041065
5581 156.040591
5582 156.040118
5583 156.039645
5584 156.039173
5585 156.038700
5586 156.038228
5587 156.037757
5588 156.037286
5589 156.036815
5590 156.036344
5591 156.035874
5592 156.035404
5593 156.034934
5594 156.034465
5595 156.033996
5596 156.033527
5597 156.033059
5598 156.032591
5599 156.032123
5600 156.031656
5601 156.031189
5602 156.030722
5603 156.030256
5604 156.029790
5605 156.029324
5606 156.028859
5607 156.028394
5608 156.027929
5609 156.027465
5610 156.027001
5611 156.026537
5612 156.026073
5613 156.025610
5614 156.025147
5615 156.024685
5616 156.024223
5617 156.023761
5618 156.023299
5619 156.022838
5620 156.022377
5621 156.021917
5622 156.021457
5623 156.020997
5624 156.020537
5625 156.020078
5626 156.019619
5627 156.019160
5628 156.018702
5629 156.018244
5630 156.017786
5631 156.017329
5632 156.016872
5633 156.016415
5634 156.015959
5635 156.015503
5636 156.015047
5637 156.014591
5638 156.014136
5639 156.013681
5640 156.013227
5641 156.012773
5642 156.012319
5643 156.011865
5644 156.011412
5645 156.010959
5646 156.010507
5647 156.010054
5648 156.009602
5649 156.009151
5650 156.008699
5651 156.008248
5652 156.007798
5653 156.007347
5654 156.006897
5655 156.006447
5656 156.005998
5657 156.005549
5658 156.005100
5659 156.004651
5660 156.004203
5661 156.003755
5662 156.003307
5663 156.002860
5664 156.002413
5665 156.001967
5666 156.001520
5667 156.001074
5668 156.000628
5669 156.000183
5670 155.999738
5671 155.999293
5672 155.998849
5673 155.998404
5674 155.997960
5675 155.997517
5676 155.997074
5677 155.996631
5678 155.996188
5679 155.995746
5680 155.995304
5681 155.994862
5682 155.994421
5683 155.993979
5684 155.993539
5685 155.993098
5686 155.992658
5687 155.992218
5688 155.991778
5689 155.991339
5690 155.990900
5691 155.990462
5692 155.990023
5693 155.989585
5694 155.989147
5695 155.988710
5696 155.988273
5697 155.987836
5698 155.987399
5699 155.986963
5700 155.986527
5701 155.986092
5702 155.985656
5703 155.985221
5704 155.984787
5705 155.984352
5706 155.983918
5707 155.983484
5708 155.983051
5709 155.982618
5710 155.982185
5711 155.981752
5712 155.981320
5713 155.980888
5714 155.980456
5715 155.980025
5716 155.979593
5717 155.979163
5718 155.978732
5719 155.978302
5720 155.977872
5721 155.977442
5722 155.977013
5723 155.976584
5724 155.976155
5725 155.975727
5726 155.975299
5727 155.974871
5728 155.974444
5729 155.974016
5730 155.973589
5731 155.973163
5732 155.972736
5733 155.972310
5734 155.971885
5735 155.971459
5736 155.971034
5737 155.970609
5738 155.970185
5739 155.969760
5740 155.969336
5741 155.968913
5742 155.968489
5743 155.968066
5744 155.967644
5745 155.967221
5746 155.966799
5747 155.966377
5748 155.965955
5749 155.965534
5750 155.965113
5751 155.964692
5752 155.964272
5753 155.963852
5754 155.963432
5755 155.963012
5756 155.962593
5757 155.962174
5758 155.961755
5759 155.961337
5760 155.960919
5761 155.960501
5762 155.960083
5763 155.959666
5764 155.959249
5765 155.958832
5766 155.958416
5767 155.958000
5768 155.957584
5769 155.957169
5770 155.956753
5771 155.956339
5772 155.955924
5773 155.955510
5774 155.955095
5775 155.954682
5776 155.954268
5777 155.953855
5778 155.953442
5779 155.953029
5780 155.952617
5781 155.952205
5782 155.951793
5783 155.951382
5784 155.950971
5785 155.950560
5786 155.950149
5787 155.949739
5788 155.949329
5789 155.948919
5790 155.948509
5791 155.948100
5792 155.947691
5793 155.947283
5794 155.946874
5795 155.946466
5796 155.946058
5797 155.945651
5798 155.945244
5799 155.944837
5800 155.944430
5801 155.944024
5802 155.943618
5803 155.943212
5804 155.942806
5805 155.942401
5806 155.941996
5807 155.941592
5808 155.941187
5809 155.940783
5810 155.940379
5811 155.939976
5812 155.939572
5813 155.939169
5814 155.938767
5815 155.938364
5816 155.937962
5817 155.937560
5818 155.937159
5819 155.936757
5820 155.936356
5821 155.935956
5822 155.935555
5823 155.935155
5824 155.934755
5825 155.934355
5826 155.933956
5827 155.933557
5828 155.933158
5829 155.932760
5830 155.932361
5831 155.931963
5832 155.931566
5833 155.931168
5834 155.930771
5835 155.930374
5836 155.929978
5837 155.929581
5838 155.929185
5839 155.928789
5840 155.928394
5841 155.927999
5842 155.927604
5843 155.927209
5844 155.926815
5845 155.926420
5846 155.926027
5847 155.925633
5848 155.925240
5849 155.924847
5850 155.924454
5851 155.924061
5852 155.923669
5853 155.923277
5854 155.922886
5855 155.922494
5856 155.922103
5857 155.921712
5858 155.921322
5859 155.920931
5860 155.920541
5861 155.920152
5862 155.919762
5863 155.919373
5864 155.918984
5865 155.918595
5866 155.918207
5867 155.917819
5868 155.917431
5869 155.917043
5870 155.916656
5871 155.916269
5872 155.915882
5873 155.915495
5874 155.915109
5875 155.914723
5876 155.914337
5877 155.913952
5878 155.913567
5879 155.913182
5880 155.912797
5881 155.912413
5882 155.912029
5883 155.911645
5884 155.911261
5885 155.910878
5886 155.910495
5887 155.910112
5888 155.909729
5889 155.909347
5890 155.908965
5891 155.908584
5892 155.908202
5893 155.907821
5894 155.907440
5895 155.907059
5896 155.906679
5897 155.906299
5898 155.905919
5899 155.905539
5900 155.905160
5901 155.904781
5902 155.904402
5903 155.904023
5904 155.903645
5905 155.903267
5906 155.902889
5907 155.902512
5908 155.902135
5909 155.901758
5910 155.901381
5911 155.901004
5912 155.900628
5913 155.900252
5914 155.899877
5915 155.899501
5916 155.899126
5917 155.898751
5918 155.898376
5919 155.898002
5920 155.897628
5921 155.897254
5922 155.896880
5923 155.896507
5924 155.896134
5925 155.895761
5926 155.895389
5927 155.895016
5928 155.894644
5929 155.894273
5930 155.893901
5931 155.893530
5932 155.893159
5933 155.892788
5934 155.892418
5935 155.892047
5936 155.891677
5937 155.891308
5938 155.890938
5939 155.890569
5940 155.890200
5941 155.889831
5942 155.889463
5943 155.889095
5944 155.888727
5945 155.888359
5946 155.887992
5947 155.887624
5948 155.887258
5949 155.886891
5950 155.886524
5951 155.886158
5952 155.885792
5953 155.885427
5954 155.885061
5955 155.884696
5956 155.884331
5957 155.883967
5958 155.883602
5959 155.883238
5960 155.882874
5961 155.882511
5962 155.882147
5963 155.881784
5964 155.881422
5965 155.881059
5966 155.880697
5967 155.880334
5968 155.879973
5969 155.879611
5970 155.879250
5971 155.878889
5972 155.878528
5973 155.878167
5974 155.877807
5975 155.877447
5976 155.877087
5977 155.876727
5978 155.876368
5979 155.876009
5980 155.875650
5981 155.875291
5982 155.874933
5983 155.874575
5984 155.874217
5985 155.873860
5986 155.873502
5987 155.873145
5988 155.872788
5989 155.872432
5990 155.872075
5991 155.871719
5992 155.871363
5993 155.871008
5994 155.870652
5995 155.870297
5996 155.869942
5997 155.869588
5998 155.869233
5999 155.868879
6000 155.868525
6001 155.868172
6002 155.867818
6003 155.867465
6004 155.867112
6005 155.866759
6006 155.866407
6007 155.866055
6008 155.865703
6009 155.865351
6010 155.865000
6011 155.864649
6012 155.864298
6013 155.863947
6014 155.863596
6015 155.863246
6016 155.862896
6017 155.862546
6018 155.862197
6019 155.861848
6020 155.861499
6021 155.861150
6022 155.860801
6023 155.860453
6024 155.860105
6025 155.859757
6026 155.859410
6027 155.859062
6028 155.858715
6029 155.858368
6030 155.858022
6031 155.857676
6032 155.857329
6033 155.856984
6034 155.856638
6035 155.856292
6036 155.855947
6037 155.855602
6038 155.855258
6039 155.854913
6040 155.854569
6041 155.854225
6042 155.853881
6043 155.853538
6044 155.853195
6045 155.852852
6046 155.852509
6047 155.852166
6048 155.851824
6049 155.851482
6050 155.851140
6051 155.850799
6052 155.850457
6053 155.850116
6054 155.849775
6055 155.849435
6056 155.849094
6057 155.848754
6058 155.848414
6059 155.848075
6060 155.847735
6061 155.847396
6062 155.847057
6063 155.846718
6064 155.846380
6065 155.846041
6066 155.845703
6067 155.845366
6068 155.845028
6069 155.844691
6070 155.844353
6071 155.844017
6072 155.843680
6073 155.843344
6074 155.843007
6075 155.842671
6076 155.842336
6077 155.842000
6078 155.841665
6079 155.841330
6080 155.840995
6081 155.840661
6082 155.840326
6083 155.839992
6084 155.839659
6085 155.839325
6086 155.838992
6087 155.838658
6088 155.838325
6089 155.837993
6090 155.837660
6091 155.837328
6092 155.836996
6093 155.836664
6094 155.836333
6095 155.836002
6096 155.835670
6097 155.835340
6098 155.835009
6099 155.834679
6100 155.834348
6101 155.834019
6102 155.833689
6103 155.833359
6104 155.833030
6105 155.832701
6106 155.832372
6107 155.832044
6108 155.831715
6109 155.831387
6110 155.831059
6111 155.830732
6112 155.830404
6113 155.830077
6114 155.829750
6115 155.829424
6116 155.829097
6117 155.828771
6118 155.828445
6119 155.828119
6120 155.827793
6121 155.827468
6122 155.827143
6123 155.826818
6124 155.826493
6125 155.826169
6126 155.825844
6127 155.825520
6128 155.825197
6129 155.824873
6130 155.824550
6131 155.824226
6132 155.823904
6133 155.823581
6134 155.823258
6135 155.822936
6136 155.822614
6137 155.822292
6138 155.821971
6139 155.821650
6140 155.821328
6141 155.821008
6142 155.820687
6143 155.820366
6144 155.820046
6145 155.819726
6146 155.819406
6147 155.819087
6148 155.818768
6149 155.818448
6150 155.818130
6151 155.817811
6152 155.817492
6153 155.817174
6154 155.816856
6155 155.816538
6156 155.816221
6157 155.815903
6158 155.815586
6159 155.815269
6160 155.814953
6161 155.814636
6162 155.814320
6163 155.814004
6164 155.813688
6165 155.813373
6166 155.813057
6167 155.812742
6168 155.812427
6169 155.812112
6170 155.811798
6171 155.811484
6172 155.811170
6173 155.810856
6174 155.810542
6175 155.810229
6176 155.809916
6177 155.809603
6178 155.809290
6179 155.808977
6180 155.808665
6181 155.808353
6182 155.808041
6183 155.807729
6184 155.807418
6185 155.807107
6186 155.806796
6187 155.806485
6188 155.806174
6189 155.805864
6190 155.805554
6191 155.805244
6192 155.804934
6193 155.804624
6194 155.804315
6195 155.804006
6196 155.803697
6197 155.803389
6198 155.803080
6199 155.802772
6200 155.802464
6201 155.802156
6202 155.801848
6203 155.801541
6204 155.801234
6205 155.800927
6206 155.800620
6207 155.800314
6208 155.800007
6209 155.799701
6210 155.799395
6211 155.799090
6212 155.798784
6213 155.798479
6214 155.798174
6215 155.797869
6216 155.797565
6217 155.797260
6218 155.796956
6219 155.796652
6220 155.796348
6221 155.796045
6222 155.795741
6223 155.795438
6224 155.795135
6225 155.794833
6226 155.794530
6227 155.794228
6228 155.793926
6229 155.793624
6230 155.793322
6231 155.793021
6232 155.792719
6233 155.792418
6234 155.792117
6235 155.791817
6236 155.791516
6237 155.791216
6238 155.790916
6239 155.790616
6240 155.790317
6241 155.790017
6242 155.789718
6243 155.789419
6244 155.789121
6245 155.788822
6246 155.788524
6247 155.788226
6248 155.787928
6249 155.787630
6250 155.787332
6251 155.787035
6252 155.786738
6253 155.786441
6254 155.786144
6255 155.785848
6256 155.785552
6257 155.785256
6258 155.784960
6259 155.784664
6260 155.784369
6261 155.784073
6262 155.783778
6263 155.783484
6264 155.783189
6265 155.782894
6266 155.782600
6267 155.782306
6268 155.782012
6269 155.781719
6270 155.781425
6271 155.781132
6272 155.780839
6273 155.780546
6274 155.780254
6275 155.779961
6276 155.779669
6277 155.779377
6278 155.779085
6279 155.778794
6280 155.778502
6281 155.778211
6282 155.777920
6283 155.777629
6284 155.777339
6285 155.777049
6286 155.776758
6287 155.776468
6288 155.776179
6289 155.775889
6290 155.775600
6291 155.775311
6292 155.775022
6293 155.774733
6294 155.774444
6295 155.774156
6296 155.773868
6297 155.773580
6298 155.773292
6299 155.773004
6300 155.772717
6301 155.772430
6302 155.772143
6303 155.771856
6304 155.771570
6305 155.771283
6306 155.770997
6307 155.770711
6308 155.770425
6309 155.770140
6310 155.769854
6311 155.769569
6312 155.769284
6313 155.768999
6314 155.768715
6315 155.768430
6316 155.768146
6317 155.767862
6318 155.767578
6319 155.767295
6320 155.767011
6321 155.766728
6322 155.766445
6323 155.766162
6324 155.765880
6325 155.765597
6326 155.765315
6327 155.765033
6328 155.764751
6329 155.764470
6330 155.764188
6331 155.763907
6332 155.763626
6333 155.763345
6334 155.763064
6335 155.762784
6336 155.762503
6337 155.762223
6338 155.761944
6339 155.761664
6340 155.761384
6341 155.761105
6342 155.760826
6343 155.760547
6344 155.760268
6345 155.759990
6346 155.759711
6347 155.759433
6348 155.759155
6349 155.758878
6350 155.758600
6351 155.758323
6352 155.758045
6353 155.757768
6354 155.757492
6355 155.757215
6356 155.756939
6357 155.756662
6358 155.756386
6359 155.756110
6360 155.755835
6361 155.755559
6362 155.755284
6363 155.755009
6364 155.754734
6365 155.754459
6366 155.754185
6367 155.753911
6368 155.753636
6369 155.753363
6370 155.753089
6371 155.752815
6372 155.752542
6373 155.752269
6374 155.751996
6375 155.751723
6376 155.751450
6377 155.751178
6378 155.750906
6379 155.750634
6380 155.750362
6381 155.750090
6382 155.749819
6383 155.749547
6384 155.749276
6385 155.749005
6386 155.748735
6387 155.748464
6388 155.748194
6389 155.747924
6390 155.747654
6391 155.747384
6392 155.747114
6393 155.746845
6394 155.746576
6395 155.746307
6396 155.746038
6397 155.745769
6398 155.745501
6399 155.745232
6400 155.744964
6401 155.744696
6402 155.744428
6403 155.744161
6404 155.743894
6405 155.743626
6406 155.743359
6407 155.743093
6408 155.742826
6409 155.742560
6410 155.742293
6411 155.742027
6412 155.741761
6413 155.741496
6414 155.741230
6415 155.740965
6416 155.740700
6417 155.740435
6418 155.740170
6419 155.739905
6420 155.739641
6421 155.739377
6422 155.739113
6423 155.738849
6424 155.738585
6425 155.738322
6426 155.738058
6427 155.737795
6428 155.737532
6429 155.737269
6430 155.737007
6431 155.736744
6432 155.736482
6433 155.736220
6434 155.735958
6435 155.735697
6436 155.735435
6437 155.735174
6438 155.734913
6439 155.734652
6440 155.734391
6441 155.734130
6442 155.733870
6443 155.733610
6444 155.733350
6445 155.733090
6446 155.732830
6447 155.732571
6448 155.732311
6449 155.732052
6450 155.731793
6451 155.731534
6452 155.731276
6453 155.731017
6454 155.730759
6455 155.730501
6456 155.730243
6457 155.729985
6458 155.729728
6459 155.729471
6460 155.729213
6461 155.728956
6462 155.728700
6463 155.728443
6464 155.728186
6465 155.727930
6466 155.727674
6467 155.727418
6468 155.727162
6469 155.726907
6470 155.726651
6471 155.726396
6472 155.726141
6473 155.725886
6474 155.725632
6475 155.725377
6476 155.725123
6477 155.724868
6478 155.724615
6479 155.724361
6480 155.724107
6481 155.723854
6482 155.723600
6483 155.723347
6484 155.723094
6485 155.722842
6486 155.722589
6487 155.722337
6488 155.722084
6489 155.721832
6490 155.721580
6491 155.721329
6492 155.721077
6493 155.720826
6494 155.720575
6495 155.720324
6496 155.720073
6497 155.719822
6498 155.719572
6499 155.719321
6500 155.719071
6501 155.718821
6502 155.718571
6503 155.718322
6504 155.718072
6505 155.717823
6506 155.717574
6507 155.717325
6508 155.717076
6509 155.716828
6510 155.716579
6511 155.716331
6512 155.716083
6513 155.715835
6514 155.715587
6515 155.715340
6516 155.715092
6517 155.714845
6518 155.714598
6519 155.714351
6520 155.714105
6521 155.713858
6522 155.713612
6523 155.713366
6524 155.713119
6525 155.712874
6526 155.712628
6527 155.712382
6528 155.712137
6529 155.711892
6530 155.711647
6531 155.711402
6532 155.711158
6533 155.710913
6534 155.710669
6535 155.710425
6536 155.710181
6537 155.709937
6538 155.709693
6539 155.709450
6540 155.709206
6541 155.708963
6542 155.708720
6543 155.708478
6544 155.708235
6545 155.707992
6546 155.707750
6547 155.707508
6548 155.707266
6549 155.707024
6550 155.706783
6551 155.706541
6552 155.706300
6553 155.706059
6554 155.705818
6555 155.705577
6556 155.705337
6557 155.705096
6558 155.704856
6559 155.704616
6560 155.704376
6561 155.704136
6562 155.703896
6563 155.703657
6564 155.703418
6565 155.703178
6566 155.702940
6567 155.702701
6568 155.702462
6569 155.702224
6570 155.701985
6571 155.701747
6572 155.701509
6573 155.701272
6574 155.701034
6575 155.700796
6576 155.700559
6577 155.700322
6578 155.700085
6579 155.699848
6580 155.699612
6581 155.699375
6582 155.699139
6583 155.698903
6584 155.698667
6585 155.698431
6586 155.698195
6587 155.697960
6588 155.697724
6589 155.697489
6590 155.697254
6591 155.697019
6592 155.696785
6593 155.696550
6594 155.696316
6595 155.696082
6596 155.695848
6597 155.695614
6598 155.695380
6599 155.695146
6600 155.694913
6601 155.694680
6602 155.694447
6603 155.694214
6604 155.693981
6605 155.693749
6606 155.693516
6607 155.693284
6608 155.693052
6609 155.692820
6610 155.692588
6611 155.692356
6612 155.692125
6613 155.691894
6614 155.691663
6615 155.691432
6616 155.691201
6617 155.690970
6618 155.690740
6619 155.690509
6620 155.690279
6621 155.690049
6622 155.689819
6623 155.689590
6624 155.689360
6625 155.689131
6626 155.688902
6627 155.688672
6628 155.688444
6629 155.688215
6630 155.687986
6631 155.687758
6632 155.687530
6633 155.687301
6634 155.687074
6635 155.686846
6636 155.686618
6637 155.686391
6638 155.686163
6639 155.685936
6640 155.685709
6641 155.685482
6642 155.685256
6643 155.685029
6644 155.684803
6645 155.684577
6646 155.684351
6647 155.684125
6648 155.683899
6649 155.683673
6650 155.683448
6651 155.683223
6652 155.682997
6653 155.682773
6654 155.682548
6655 155.682323
6656 155.682099
6657 155.681874
6658 155.681650
6659 155.681426
6660 155.681202
6661 155.680978
6662 155.680755
6663 155.680531
6664 155.680308
6665 155.680085
6666 155.679862
6667 155.679639
6668 155.679417
6669 155.679194
6670 155.678972
6671 155.678750
6672 155.678528
6673 155.678306
6674 155.678084
6675 155.677863
6676 155.677641
6677 155.677420
6678 155.677199
6679 155.676978
6680 155.676757
6681 155.676536
6682 155.676316
6683 155.676096
6684 155.675876
6685 155.675655
6686 155.675436
6687 155.675216
6688 155.674996
6689 155.674777
6690 155.674558
6691 155.674339
6692 155.674120
6693 155.673901
6694 155.673682
6695 155.673464
6696 155.673245
6697 155.673027
6698 155.672809
6699 155.672591
6700 155.672373
6701 155.672156
6702 155.671938
6703 155.671721
6704 155.671504
6705 155.671287
6706 155.671070
6707 155.670853
6708 155.670637
6709 155.670420
6710 155.670204
6711 155.669988
6712 155.669772
6713 155.669556
6714 155.669341
6715 155.669125
6716 155.668910
6717 155.668695
6718 155.668480
6719 155.668265
6720 155.668050
6721 155.667835
6722 155.667621
6723 155.667407
6724 155.667192
6725 155.666978
6726 155.666765
6727 155.666551
6728 155.666337
6729 155.666124
6730 155.665911
6731 155.665697
6732 155.665485
6733 155.665272
6734 155.665059
6735 155.664846
6736 155.664634
6737 155.664422
6738 155.664210
6739 155.663998
6740 155.663786
6741 155.663574
6742 155.663363
6743 155.663152
6744 155.662940
6745 155.662729
6746 155.662518
6747 155.662308
6748 155.662097
6749 155.661887
6750 155.661676
6751 155.661466
6752 155.661256
6753 155.661046
6754 155.660836
6755 155.660627
6756 155.660417
6757 155.660208
6758 155.659999
6759 155.659790
6760 155.659581
6761 155.659372
6762 155.659164
6763 155.658955
6764 155.658747
6765 155.658539
6766 155.658331
6767 155.658123
6768 155.657915
6769 155.657707
6770 155.657500
6771 155.657293
6772 155.657086
6773 155.656879
6774 155.656672
6775 155.656465
6776 155.656258
6777 155.656052
6778 155.655846
6779 155.655640
6780 155.655434
6781 155.655228
6782 155.655022
6783 155.654816
6784 155.654611
6785 155.654406
6786 155.654201
6787 155.653996
6788 155.653791
6789 155.653586
6790 155.653381
6791 155.653177
6792 155.652973
6793 155.652769
6794 155.652565
6795 155.652361
6796 155.652157
6797 155.651953
6798 155.651750
6799 155.651547
6800 155.651343
6801 155.651140
6802 155.650938
6803 155.650735
6804 155.650532
6805 155.650330
6806 155.650127
6807 155.649925
6808 155.649723
6809 155.649521
6810 155.649320
6811 155.649118
6812 155.648916
6813 155.648715
6814 155.648514
6815 155.648313
6816 155.648112
6817 155.647911
6818 155.647710
6819 155.647510
6820 155.647310
6821 155.647109
6822 155.646909
6823 155.646709
6824 155.646510
6825 155.646310
6826 155.646110
6827 155.645911
6828 155.645712
6829 155.645513
6830 155.645314
6831 155.645115
6832 155.644916
6833 155.644717
6834 155.644519
6835 155.644321
6836 155.644123
6837 155.643925
6838 155.643727
6839 155.643529
6840 155.643331
6841 155.643134
6842 155.642937
6843 155.642739
6844 155.642542
6845 155.642345
6846 155.642149
6847 155.641952
6848 155.641755
6849 155.641559
6850 155.641363
6851 155.641167
6852 155.640971
6853 155.640775
6854 155.640579
6855 155.640384
6856 155.640188
6857 155.639993
6858 155.639798
6859 155.639603
6860 155.639408
6861 155.639213
6862 155.639018
6863 155.638824
6864 155.638630
6865 155.638435
6866 155.638241
6867 155.638047
6868 155.637854
6869 155.637660
6870 155.637466
6871 155.637273
6872 155.637080
6873 155.636887
6874 155.636694
6875 155.636501
6876 155.636308
6877 155.636115
6878 155.635923
6879 155.635731
6880 155.635538
6881 155.635346
6882 155.635154
6883 155.634963
6884 155.634771
6885 155.634579
6886 155.634388
6887 155.634197
6888 155.634005
6889 155.633814
6890 155.633624
6891 155.633433
6892 155.633242
6893 155.633052
6894 155.632861
6895 155.632671
6896 155.632481
6897 155.632291
6898 155.632101
6899 155.631912
6900 155.631722
6901 155.631533
6902 155.631343
6903 155.631154
6904 155.630965
6905 155.630776
6906 155.630588
6907 155.630399
6908 155.630210
6909 155.630022
6910 155.629834
6911 155.629646
6912 155.629458
6913 155.629270
6914 155.629082
6915 155.628894
6916 155.628707
6917 155.628520
6918 155.628332
6919 155.628145
6920 155.627958
6921 155.627772
6922 155.627585
6923 155.627398
6924 155.627212
6925 155.627026
6926 155.626839
6927 155.626653
6928 155.626468
6929 155.626282
6930 155.626096
6931 155.625911
6932 155.625725
6933 155.625540
6934 155.625355
6935 155.625170
6936 155.624985
6937 155.624800
6938 155.624615
6939 155.624431
6940 155.624247
6941 155.624062
6942 155.623878
6943 155.623694
6944 155.623510
6945 155.623327
6946 155.623143
6947 155.622960
6948 155.622776
6949 155.622593
6950 155.622410
6951 155.622227
6952 155.622044
6953 155.621861
6954 155.621679
6955 155.621496
6956 155.621314
6957 155.621132
6958 155.620950
6959 155.620768
6960 155.620586
6961 155.620404
6962 155.620223
6963 155.620041
6964 155.619860
6965 155.619679
6966 155.619497
6967 155.619317
6968 155.619136
6969 155.618955
6970 155.618774
6971 155.618594
6972 155.618414
6973 155.618233
6974 155.618053
6975 155.617873
6976 155.617694
6977 155.617514
6978 155.617334
6979 155.617155
6980 155.616975
6981 155.616796
6982 155.616617
6983 155.616438
6984 155.616259
6985 155.616081
6986 155.615902
6987 155.615724
6988 155.615545
6989 155.615367
6990 155.615189
6991 155.615011
6992 155.614833
6993 155.614655
6994 155.614478
6995 155.614300
6996 155.614123
6997 155.613946
6998 155.613769
6999 155.613592
7000 155.613415
7001 155.613238
7002 155.613061
7003 155.612885
7004 155.612709
7005 155.612532
7006 155.612356
7007 155.612180
7008 155.612004
7009 155.611829
7010 155.611653
7011 155.611477
7012 155.611302
7013 155.611127
7014 155.610952
7015 155.610777
7016 155.610602
7017 155.610427
7018 155.610252
7019 155.610078
7020 155.609903
7021 155.609729
7022 155.609555
7023 155.609381
7024 155.609207
7025 155.609033
7026 155.608859
7027 155.608686
7028 155.608512
7029 155.608339
7030 155.608166
7031 155.607992
7032 155.607820
7033 155.607647
7034 155.607474
7035 155.607301
7036 155.607129
7037 155.606956
7038 155.606784
7039 155.606612
7040 155.606440
7041 155.606268
7042 155.606096
7043 155.605925
7044 155.605753
7045 155.605582
7046 155.605410
7047 155.605239
7048 155.605068
7049 155.604897
7050 155.604726
7051 155.604556
7052 155.604385
7053 155.604214
7054 155.604044
7055 155.603874
7056 155.603704
7057 155.603534
7058 155.603364
7059 155.603194
7060 155.603024
7061 155.602855
7062 155.602685
7063 155.602516
7064 155.602347
7065 155.602178
7066 155.602009
7067 155.601840
7068 155.601671
7069 155.601503
7070 155.601334
7071 155.601166
7072 155.600998
7073 155.600829
7074 155.600661
7075 155.600494
7076 155.600326
7077 155.600158
7078 155.599991
7079 155.599823
7080 155.599656
7081 155.599489
7082 155.599322
7083 155.599155
7084 155.598988
7085 155.598821
7086 155.598654
7087 155.598488
7088 155.598321
7089 155.598155
7090 155.597989
7091 155.597823
7092 155.597657
7093 155.597491
7094 155.597325
7095 155.597160
7096 155.596994
7097 155.596829
7098 155.596664
7099 155.596499
7100 155.596334
7101 155.596169
7102 155.596004
7103 155.595839
7104 155.595675
7105 155.595510
7106 155.595346
7107 155.595182
7108 155.595018
7109 155.594854
7110 155.594690
7111 155.594526
7112 155.594362
7113 155.594199
7114 155.594035
7115 155.593872
7116 155.593709
7117 155.593546
7118 155.593383
7119 155.593220
7120 155.593057
7121 155.592895
7122 155.592732
7123 155.592570
7124 155.592407
7125 155.592245
7126 155.592083
7127 155.591921
7128 155.591759
7129 155.591598
7130 155.591436
7131 155.591274
7132 155.591113
7133 155.590952
7134 155.590791
7135 155.590629
7136 155.590469
7137 155.590308
7138 155.590147
7139 155.589986
7140 155.589826
7141 155.589665
7142 155.589505
7143 155.589345
7144 155.589185
7145 155.589025
7146 155.588865
7147 155.588705
7148 155.588546
7149 155.588386
7150 155.588227
7151 155.588068
7152 155.587908
7153 155.587749
7154 155.587590
7155 155.587432
7156 155.587273
7157 155.587114
7158 155.586956
7159 155.586797
7160 155.586639
7161 155.586481
7162 155.586323
};
%\legend{Passive}
\addlegendentry{{\scriptsize $\sigma^{\text{(cir)}}$ with $\kappa_\vartheta^{(2)}=10^{-4}\frac{1}{\text{s} \cdot \text{kPa}}$; $\kappa_\vartheta^{(3)}=5 \cdot 10^{-6}\frac{1}{\text{s} \cdot \text{kPa}}$}}

% Axial Stress: Kappa_r to Kappa_a 1:1
\addplot [dash dot, very thick, red, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
3 103.501646
4 96.531310
5 91.603794
6 87.481200
7 83.861586
8 80.620118
9 77.682572
10 74.996721
11 72.522907
12 70.229803
13 68.092088
14 66.088988
15 64.203283
16 62.420586
17 60.728801
18 59.117701
19 57.578604
20 56.104108
21 54.687878
22 53.324476
23 52.009217
24 50.738056
25 49.507489
26 48.314472
27 47.156355
28 46.030825
29 44.935858
30 43.869676
31 42.830715
32 41.817596
33 40.829096
34 39.864130
35 38.921732
36 38.001034
37 37.101261
38 36.221712
39 35.361750
40 34.520799
41 33.698329
42 32.893853
43 32.106923
44 31.337121
45 30.584056
46 29.847361
47 29.126692
48 28.421719
49 27.732129
50 27.057623
51 26.397911
52 25.752716
53 25.121766
54 24.504800
55 23.901562
56 23.311799
57 22.735268
58 22.171728
59 21.620940
60 21.082671
61 20.556691
62 20.042773
63 19.540692
64 19.050227
65 18.571156
66 18.103264
67 17.646336
68 17.200159
69 16.764523
70 16.339219
71 15.924043
72 15.518790
73 15.123259
74 14.737252
75 14.360571
76 13.993023
77 13.634415
78 13.284559
79 12.943267
80 12.610356
81 12.285642
82 11.968947
83 11.660095
84 11.358911
85 11.065224
86 10.778865
87 10.499668
88 10.227471
89 9.962112
90 9.703434
91 9.451281
92 9.205502
93 8.965948
94 8.732470
95 8.504926
96 8.283174
97 8.067075
98 7.856493
99 7.651296
100 7.451352
101 7.256534
102 7.066717
103 6.881778
104 6.701597
105 6.526057
106 6.355042
107 6.188440
108 6.026141
109 5.868037
110 5.714024
111 5.563998
112 5.417859
113 5.275508
114 5.136851
115 5.001792
116 4.870241
117 4.742108
118 4.617306
119 4.495750
120 4.377356
121 4.262043
122 4.149732
123 4.040346
124 3.933810
125 3.830048
126 3.728991
127 3.630568
128 3.534710
129 3.441351
130 3.350427
131 3.261873
132 3.175629
133 3.091633
134 3.009828
135 2.930156
136 2.852561
137 2.776990
138 2.703389
139 2.631707
140 2.561894
141 2.493900
142 2.427678
143 2.363182
144 2.300366
145 2.239187
146 2.179601
147 2.121566
148 2.065043
149 2.009990
150 1.956371
151 1.904146
152 1.853280
153 1.803736
154 1.755481
155 1.708479
156 1.662699
157 1.618108
158 1.574675
159 1.532370
160 1.491163
161 1.451025
162 1.411928
163 1.373845
164 1.336749
165 1.300614
166 1.265415
167 1.231128
168 1.197729
169 1.165194
170 1.133501
171 1.102628
172 1.072553
173 1.043256
174 1.014715
175 0.986912
176 0.959826
177 0.933440
178 0.907735
179 0.882693
180 0.858297
181 0.834530
182 0.811375
183 0.788817
184 0.766841
185 0.745430
186 0.724570
187 0.704247
188 0.684447
189 0.665156
190 0.646361
191 0.628049
192 0.610208
193 0.592825
194 0.575889
195 0.559388
196 0.543310
197 0.527644
198 0.512381
199 0.497509
200 0.483019
201 0.468900
202 0.455143
203 0.441738
204 0.428677
205 0.415950
206 0.403550
207 0.391466
208 0.379693
209 0.368220
210 0.357041
211 0.346148
212 0.335534
213 0.325191
214 0.315113
215 0.305292
216 0.295722
217 0.286397
218 0.277311
219 0.268456
220 0.259828
221 0.251420
222 0.243227
223 0.235244
224 0.227464
225 0.219883
226 0.212495
227 0.205296
228 0.198281
229 0.191446
230 0.184784
231 0.178293
232 0.171968
233 0.165804
234 0.159797
235 0.153944
236 0.148240
237 0.142682
238 0.137266
239 0.131989
240 0.126846
241 0.121834
242 0.116951
243 0.112192
244 0.107555
245 0.103036
246 0.098633
247 0.094342
248 0.090161
249 0.086088
250 0.082118
251 0.078250
252 0.074480
253 0.070808
254 0.067229
255 0.063742
256 0.060344
257 0.057034
258 0.053808
259 0.050665
260 0.047603
261 0.044619
262 0.041712
263 0.038879
264 0.036119
265 0.033430
266 0.030810
267 0.028258
268 0.025771
269 0.023349
270 0.020989
271 0.018689
272 0.016449
273 0.014267
274 0.012141
275 0.010070
276 0.008052
277 0.006087
278 0.004173
279 0.002308
280 0.000491
281 -0.001278
282 -0.003001
283 -0.004680
284 -0.006315
285 -0.007907
286 -0.009458
287 -0.010969
288 -0.012440
289 -0.013872
290 -0.015267
291 -0.016626
292 -0.017949
293 -0.019237
294 -0.020492
295 -0.021713
296 -0.022902
297 -0.024060
298 -0.025188
299 -0.026285
300 -0.027354
301 -0.028394
302 -0.029407
303 -0.030392
304 -0.031352
305 -0.032286
306 -0.033195
307 -0.034079
308 -0.034940
309 -0.035778
310 -0.036593
311 -0.037387
312 -0.038159
313 -0.038910
314 -0.039640
315 -0.040351
316 -0.041043
317 -0.041715
318 -0.042370
319 -0.043006
320 -0.043625
321 -0.044227
322 -0.044812
323 -0.045381
324 -0.045935
325 -0.046473
326 -0.046996
327 -0.047504
328 -0.047998
329 -0.048478
330 -0.048945
331 -0.049398
332 -0.049839
333 -0.050267
334 -0.050683
335 -0.051087
336 -0.051479
337 -0.051860
338 -0.052229
339 -0.052589
340 -0.052937
341 -0.053275
342 -0.053604
343 -0.053922
344 -0.054231
345 -0.054531
346 -0.054822
347 -0.055104
348 -0.055378
349 -0.055643
350 -0.055900
351 -0.056149
352 -0.056390
353 -0.056624
354 -0.056850
355 -0.057069
356 -0.057282
357 -0.057487
358 -0.057686
359 -0.057878
360 -0.058064
361 -0.058244
362 -0.058418
363 -0.058586
364 -0.058748
365 -0.058905
366 -0.059056
367 -0.059202
368 -0.059343
369 -0.059479
370 -0.059610
371 -0.059737
372 -0.059858
373 -0.059975
374 -0.060088
375 -0.060197
376 -0.060301
377 -0.060401
378 -0.060497
379 -0.060589
380 -0.060678
381 -0.060763
382 -0.060844
383 -0.060922
384 -0.060996
385 -0.061067
386 -0.061135
387 -0.061199
388 -0.061261
389 -0.061319
390 -0.061375
391 -0.061428
392 -0.061478
393 -0.061525
394 -0.061570
395 -0.061612
396 -0.061651
397 -0.061688
398 -0.061723
399 -0.061756
400 -0.061786
401 -0.061814
402 -0.061840
403 -0.061864
404 -0.061885
405 -0.061905
406 -0.061923
407 -0.061939
408 -0.061953
409 -0.061966
410 -0.061976
411 -0.061985
412 -0.061992
413 -0.061998
414 -0.062002
415 -0.062005
416 -0.062006
417 -0.062006
418 -0.062004
419 -0.062001
420 -0.061997
421 -0.061991
422 -0.061984
423 -0.061976
424 -0.061966
425 -0.061956
426 -0.061944
427 -0.061931
428 -0.061917
429 -0.061902
430 -0.061886
431 -0.061870
432 -0.061852
433 -0.061833
434 -0.061813
435 -0.061792
436 -0.061771
437 -0.061749
438 -0.061725
439 -0.061701
440 -0.061677
441 -0.061651
442 -0.061625
443 -0.061598
444 -0.061570
445 -0.061542
446 -0.061513
447 -0.061483
448 -0.061453
449 -0.061422
450 -0.061391
451 -0.061359
452 -0.061326
453 -0.061293
454 -0.061259
455 -0.061225
456 -0.061191
457 -0.061156
458 -0.061120
459 -0.061084
460 -0.061047
461 -0.061010
462 -0.060973
463 -0.060935
464 -0.060897
465 -0.060859
466 -0.060820
467 -0.060781
468 -0.060741
469 -0.060701
470 -0.060661
471 -0.060620
472 -0.060579
473 -0.060538
474 -0.060497
475 -0.060455
476 -0.060413
477 -0.060371
478 -0.060328
479 -0.060285
480 -0.060242
481 -0.060199
482 -0.060155
483 -0.060112
484 -0.060068
485 -0.060024
486 -0.059979
487 -0.059935
488 -0.059890
489 -0.059845
490 -0.059800
491 -0.059755
492 -0.059710
493 -0.059664
494 -0.059618
495 -0.059572
496 -0.059526
497 -0.059480
498 -0.059434
499 -0.059388
500 -0.059341
501 -0.059295
502 -0.059248
503 -0.059201
504 -0.059154
505 -0.059107
506 -0.059060
507 -0.059013
508 -0.058966
509 -0.058918
510 -0.058871
511 -0.058823
512 -0.058776
513 -0.058728
514 -0.058680
515 -0.058632
516 -0.058585
517 -0.058537
518 -0.058489
519 -0.058441
520 -0.058393
521 -0.058344
522 -0.058296
523 -0.058248
524 -0.058200
525 -0.058151
526 -0.058103
527 -0.058055
528 -0.058006
529 -0.057958
530 -0.057910
531 -0.057861
532 -0.057813
533 -0.057764
534 -0.057716
535 -0.057667
536 -0.057619
537 -0.057570
538 -0.057522
539 -0.057473
540 -0.057425
541 -0.057376
542 -0.057327
543 -0.057279
544 -0.057230
545 -0.057182
546 -0.057133
547 -0.057085
548 -0.057036
549 -0.056988
550 -0.056939
551 -0.056890
552 -0.056842
553 -0.056793
554 -0.056745
555 -0.056696
556 -0.056648
557 -0.056600
558 -0.056551
559 -0.056503
560 -0.056454
561 -0.056406
562 -0.056358
563 -0.056309
564 -0.056261
565 -0.056213
566 -0.056164
567 -0.056116
568 -0.056068
569 -0.056020
570 -0.055972
571 -0.055924
572 -0.055875
573 -0.055827
574 -0.055779
575 -0.055731
576 -0.055683
577 -0.055635
578 -0.055587
579 -0.055540
580 -0.055492
581 -0.055444
582 -0.055396
583 -0.055348
584 -0.055301
585 -0.055253
586 -0.055205
587 -0.055158
588 -0.055110
589 -0.055063
590 -0.055015
591 -0.054968
592 -0.054920
593 -0.054873
594 -0.054826
595 -0.054778
596 -0.054731
597 -0.054684
598 -0.054637
599 -0.054589
600 -0.054542
601 -0.054495
602 -0.054448
603 -0.054401
604 -0.054354
605 -0.054307
606 -0.054261
607 -0.054214
608 -0.054167
609 -0.054120
610 -0.054074
611 -0.054027
612 -0.053980
613 -0.053934
614 -0.053887
615 -0.053841
616 -0.053795
617 -0.053748
618 -0.053702
619 -0.053656
620 -0.053609
621 -0.053563
622 -0.053517
623 -0.053471
624 -0.053425
625 -0.053379
626 -0.053333
627 -0.053287
628 -0.053241
629 -0.053195
630 -0.053150
631 -0.053104
632 -0.053058
633 -0.053012
634 -0.052967
635 -0.052921
636 -0.052876
637 -0.052830
638 -0.052785
639 -0.052740
640 -0.052694
641 -0.052649
642 -0.052604
643 -0.052559
644 -0.052513
645 -0.052468
646 -0.052423
647 -0.052378
648 -0.052333
649 -0.052289
650 -0.052244
651 -0.052199
652 -0.052154
653 -0.052109
654 -0.052065
655 -0.052020
656 -0.051976
657 -0.051931
658 -0.051887
659 -0.051842
660 -0.051798
661 -0.051753
662 -0.051709
663 -0.051665
664 -0.051621
665 -0.051577
666 -0.051532
667 -0.051488
668 -0.051444
669 -0.051400
670 -0.051357
671 -0.051313
672 -0.051269
673 -0.051225
674 -0.051181
675 -0.051138
676 -0.051094
677 -0.051051
678 -0.051007
679 -0.050963
680 -0.050920
681 -0.050877
682 -0.050833
683 -0.050790
684 -0.050747
685 -0.050704
686 -0.050660
687 -0.050617
688 -0.050574
689 -0.050531
690 -0.050488
691 -0.050445
692 -0.050402
693 -0.050360
694 -0.050317
695 -0.050274
696 -0.050231
697 -0.050189
698 -0.050146
699 -0.050103
700 -0.050061
701 -0.050018
702 -0.049976
703 -0.049934
704 -0.049891
705 -0.049849
706 -0.049807
707 -0.049765
708 -0.049722
709 -0.049680
710 -0.049638
711 -0.049596
712 -0.049554
713 -0.049512
714 -0.049470
715 -0.049429
716 -0.049387
717 -0.049345
718 -0.049303
719 -0.049262
720 -0.049220
721 -0.049178
722 -0.049137
723 -0.049095
724 -0.049054
725 -0.049013
726 -0.048971
727 -0.048930
728 -0.048889
729 -0.048848
730 -0.048806
731 -0.048765
732 -0.048724
733 -0.048683
734 -0.048642
735 -0.048601
736 -0.048560
737 -0.048519
738 -0.048479
739 -0.048438
740 -0.048397
741 -0.048356
742 -0.048316
743 -0.048275
744 -0.048235
745 -0.048194
746 -0.048154
747 -0.048113
748 -0.048073
749 -0.048032
750 -0.047992
751 -0.047952
752 -0.047912
753 -0.047871
754 -0.047831
755 -0.047791
756 -0.047751
757 -0.047711
758 -0.047671
759 -0.047631
760 -0.047591
761 -0.047552
762 -0.047512
763 -0.047472
764 -0.047432
765 -0.047393
766 -0.047353
767 -0.047313
768 -0.047274
769 -0.047234
770 -0.047195
771 -0.047156
772 -0.047116
773 -0.047077
774 -0.047038
775 -0.046998
776 -0.046959
777 -0.046920
778 -0.046881
779 -0.046842
780 -0.046803
781 -0.046764
782 -0.046725
783 -0.046686
784 -0.046647
785 -0.046608
786 -0.046569
787 -0.046531
788 -0.046492
789 -0.046453
790 -0.046415
791 -0.046376
792 -0.046337
793 -0.046299
794 -0.046260
795 -0.046222
796 -0.046184
797 -0.046145
798 -0.046107
799 -0.046069
800 -0.046030
801 -0.045992
802 -0.045954
803 -0.045916
804 -0.045878
805 -0.045840
806 -0.045802
807 -0.045764
808 -0.045726
809 -0.045688
810 -0.045650
811 -0.045612
812 -0.045575
813 -0.045537
814 -0.045499
815 -0.045462
816 -0.045424
817 -0.045387
818 -0.045349
819 -0.045312
820 -0.045274
821 -0.045237
822 -0.045199
823 -0.045162
824 -0.045125
825 -0.045087
826 -0.045050
827 -0.045013
828 -0.044976
829 -0.044939
830 -0.044902
831 -0.044865
832 -0.044828
833 -0.044791
834 -0.044754
835 -0.044717
836 -0.044680
837 -0.044643
838 -0.044607
839 -0.044570
840 -0.044533
841 -0.044497
842 -0.044460
843 -0.044423
844 -0.044387
845 -0.044350
846 -0.044314
847 -0.044278
848 -0.044241
849 -0.044205
850 -0.044169
851 -0.044132
852 -0.044096
853 -0.044060
854 -0.044024
855 -0.043988
856 -0.043951
857 -0.043915
858 -0.043879
859 -0.043843
860 -0.043808
861 -0.043772
862 -0.043736
863 -0.043700
864 -0.043664
865 -0.043628
866 -0.043593
867 -0.043557
868 -0.043521
869 -0.043486
870 -0.043450
871 -0.043415
872 -0.043379
873 -0.043344
874 -0.043308
875 -0.043273
876 -0.043237
877 -0.043202
878 -0.043167
879 -0.043132
880 -0.043096
881 -0.043061
882 -0.043026
883 -0.042991
884 -0.042956
885 -0.042921
886 -0.042886
887 -0.042851
888 -0.042816
889 -0.042781
890 -0.042746
891 -0.042711
892 -0.042677
893 -0.042642
894 -0.042607
895 -0.042572
896 -0.042538
897 -0.042503
898 -0.042469
899 -0.042434
900 -0.042399
901 -0.042365
902 -0.042331
903 -0.042296
904 -0.042262
905 -0.042227
906 -0.042193
907 -0.042159
908 -0.042125
909 -0.042090
910 -0.042056
911 -0.042022
912 -0.041988
913 -0.041954
914 -0.041920
915 -0.041886
916 -0.041852
917 -0.041818
918 -0.041784
919 -0.041750
920 -0.041716
921 -0.041683
922 -0.041649
923 -0.041615
924 -0.041581
925 -0.041548
926 -0.041514
927 -0.041481
928 -0.041447
929 -0.041413
930 -0.041380
931 -0.041347
932 -0.041313
933 -0.041280
934 -0.041246
935 -0.041213
936 -0.041180
937 -0.041146
938 -0.041113
939 -0.041080
940 -0.041047
941 -0.041014
942 -0.040981
943 -0.040948
944 -0.040914
945 -0.040881
946 -0.040849
947 -0.040816
948 -0.040783
949 -0.040750
950 -0.040717
951 -0.040684
952 -0.040651
953 -0.040619
954 -0.040586
955 -0.040553
956 -0.040521
957 -0.040488
958 -0.040455
959 -0.040423
960 -0.040390
961 -0.040358
962 -0.040325
963 -0.040293
964 -0.040261
965 -0.040228
966 -0.040196
967 -0.040164
968 -0.040131
969 -0.040099
970 -0.040067
971 -0.040035
972 -0.040003
973 -0.039970
974 -0.039938
975 -0.039906
976 -0.039874
977 -0.039842
978 -0.039810
979 -0.039778
980 -0.039747
981 -0.039715
982 -0.039683
983 -0.039651
984 -0.039619
985 -0.039588
986 -0.039556
987 -0.039524
988 -0.039493
989 -0.039461
990 -0.039429
991 -0.039398
992 -0.039366
993 -0.039335
994 -0.039303
995 -0.039272
996 -0.039241
997 -0.039209
998 -0.039178
999 -0.039147
1000 -0.039115
1001 -0.039084
1002 -0.039053
1003 -0.039022
1004 -0.038990
1005 -0.038959
1006 -0.038928
1007 -0.038897
1008 -0.038866
1009 -0.038835
1010 -0.038804
1011 -0.038773
1012 -0.038742
1013 -0.038711
1014 -0.038681
1015 -0.038650
1016 -0.038619
1017 -0.038588
1018 -0.038557
1019 -0.038527
1020 -0.038496
1021 -0.038465
1022 -0.038435
1023 -0.038404
1024 -0.038374
1025 -0.038343
1026 -0.038313
1027 -0.038282
1028 -0.038252
1029 -0.038221
1030 -0.038191
1031 -0.038160
1032 -0.038130
1033 -0.038100
1034 -0.038070
1035 -0.038039
1036 -0.038009
1037 -0.037979
1038 -0.037949
1039 -0.037919
1040 -0.037889
1041 -0.037858
1042 -0.037828
1043 -0.037798
1044 -0.037768
1045 -0.037738
1046 -0.037709
1047 -0.037679
1048 -0.037649
1049 -0.037619
1050 -0.037589
1051 -0.037559
1052 -0.037530
1053 -0.037500
1054 -0.037470
1055 -0.037440
1056 -0.037411
1057 -0.037381
1058 -0.037352
1059 -0.037322
1060 -0.037293
1061 -0.037263
1062 -0.037234
1063 -0.037204
1064 -0.037175
1065 -0.037145
1066 -0.037116
1067 -0.037087
1068 -0.037057
1069 -0.037028
1070 -0.036999
1071 -0.036970
1072 -0.036940
1073 -0.036911
1074 -0.036882
1075 -0.036853
1076 -0.036824
1077 -0.036795
1078 -0.036766
1079 -0.036737
1080 -0.036708
1081 -0.036679
1082 -0.036650
1083 -0.036621
1084 -0.036592
1085 -0.036563
1086 -0.036535
1087 -0.036506
1088 -0.036477
1089 -0.036448
1090 -0.036420
1091 -0.036391
1092 -0.036362
1093 -0.036334
1094 -0.036305
1095 -0.036276
1096 -0.036248
1097 -0.036219
1098 -0.036191
1099 -0.036162
1100 -0.036134
1101 -0.036106
1102 -0.036077
1103 -0.036049
1104 -0.036020
1105 -0.035992
1106 -0.035964
1107 -0.035936
1108 -0.035907
1109 -0.035879
1110 -0.035851
1111 -0.035823
1112 -0.035795
1113 -0.035767
1114 -0.035739
1115 -0.035711
1116 -0.035683
1117 -0.035655
1118 -0.035627
1119 -0.035599
1120 -0.035571
1121 -0.035543
1122 -0.035515
1123 -0.035487
1124 -0.035459
1125 -0.035432
1126 -0.035404
1127 -0.035376
1128 -0.035348
1129 -0.035321
1130 -0.035293
1131 -0.035265
1132 -0.035238
1133 -0.035210
1134 -0.035183
1135 -0.035155
1136 -0.035128
1137 -0.035100
1138 -0.035073
1139 -0.035045
1140 -0.035018
1141 -0.034991
1142 -0.034963
1143 -0.034936
1144 -0.034909
1145 -0.034881
1146 -0.034854
1147 -0.034827
1148 -0.034800
1149 -0.034773
1150 -0.034745
1151 -0.034718
1152 -0.034691
1153 -0.034664
1154 -0.034637
1155 -0.034610
1156 -0.034583
1157 -0.034556
1158 -0.034529
1159 -0.034502
1160 -0.034475
1161 -0.034448
1162 -0.034422
1163 -0.034395
1164 -0.034368
1165 -0.034341
1166 -0.034314
1167 -0.034288
1168 -0.034261
1169 -0.034234
1170 -0.034208
1171 -0.034181
1172 -0.034155
1173 -0.034128
1174 -0.034101
1175 -0.034075
1176 -0.034048
1177 -0.034022
1178 -0.033995
1179 -0.033969
1180 -0.033943
1181 -0.033916
1182 -0.033890
1183 -0.033864
1184 -0.033837
1185 -0.033811
1186 -0.033785
1187 -0.033758
1188 -0.033732
1189 -0.033706
1190 -0.033680
1191 -0.033654
1192 -0.033628
1193 -0.033602
1194 -0.033575
1195 -0.033549
1196 -0.033523
1197 -0.033497
1198 -0.033471
1199 -0.033445
1200 -0.033420
1201 -0.033394
1202 -0.033368
1203 -0.033342
1204 -0.033316
1205 -0.033290
1206 -0.033264
1207 -0.033239
1208 -0.033213
1209 -0.033187
1210 -0.033162
1211 -0.033136
1212 -0.033110
1213 -0.033085
1214 -0.033059
1215 -0.033033
1216 -0.033008
1217 -0.032982
1218 -0.032957
1219 -0.032931
1220 -0.032906
1221 -0.032881
1222 -0.032855
1223 -0.032830
1224 -0.032804
1225 -0.032779
1226 -0.032754
1227 -0.032728
1228 -0.032703
1229 -0.032678
1230 -0.032653
1231 -0.032627
1232 -0.032602
1233 -0.032577
1234 -0.032552
1235 -0.032527
1236 -0.032502
1237 -0.032477
1238 -0.032452
1239 -0.032427
1240 -0.032402
1241 -0.032377
1242 -0.032352
1243 -0.032327
1244 -0.032302
1245 -0.032277
1246 -0.032252
1247 -0.032227
1248 -0.032202
1249 -0.032178
1250 -0.032153
1251 -0.032128
1252 -0.032103
1253 -0.032079
1254 -0.032054
1255 -0.032029
1256 -0.032005
1257 -0.031980
1258 -0.031955
1259 -0.031931
1260 -0.031906
1261 -0.031882
1262 -0.031857
1263 -0.031833
1264 -0.031808
1265 -0.031784
1266 -0.031759
1267 -0.031735
1268 -0.031711
1269 -0.031686
1270 -0.031662
1271 -0.031638
1272 -0.031613
1273 -0.031589
1274 -0.031565
1275 -0.031541
1276 -0.031516
1277 -0.031492
1278 -0.031468
1279 -0.031444
1280 -0.031420
1281 -0.031396
1282 -0.031372
1283 -0.031347
1284 -0.031323
1285 -0.031299
1286 -0.031275
1287 -0.031251
1288 -0.031228
1289 -0.031204
1290 -0.031180
1291 -0.031156
1292 -0.031132
1293 -0.031108
1294 -0.031084
1295 -0.031060
1296 -0.031037
1297 -0.031013
1298 -0.030989
1299 -0.030965
1300 -0.030942
1301 -0.030918
1302 -0.030894
1303 -0.030871
1304 -0.030847
1305 -0.030824
1306 -0.030800
1307 -0.030777
1308 -0.030753
1309 -0.030729
1310 -0.030706
1311 -0.030683
1312 -0.030659
1313 -0.030636
1314 -0.030612
1315 -0.030589
1316 -0.030566
1317 -0.030542
1318 -0.030519
1319 -0.030496
1320 -0.030472
1321 -0.030449
1322 -0.030426
1323 -0.030403
1324 -0.030379
1325 -0.030356
1326 -0.030333
1327 -0.030310
1328 -0.030287
1329 -0.030264
1330 -0.030241
1331 -0.030218
1332 -0.030195
1333 -0.030172
1334 -0.030149
1335 -0.030126
1336 -0.030103
1337 -0.030080
1338 -0.030057
1339 -0.030034
1340 -0.030011
1341 -0.029988
1342 -0.029965
1343 -0.029943
1344 -0.029920
1345 -0.029897
1346 -0.029874
1347 -0.029852
1348 -0.029829
1349 -0.029806
1350 -0.029783
1351 -0.029761
1352 -0.029738
1353 -0.029716
1354 -0.029693
1355 -0.029670
1356 -0.029648
1357 -0.029625
1358 -0.029603
1359 -0.029580
1360 -0.029558
1361 -0.029535
1362 -0.029513
1363 -0.029491
1364 -0.029468
1365 -0.029446
1366 -0.029423
1367 -0.029401
1368 -0.029379
1369 -0.029357
1370 -0.029334
1371 -0.029312
1372 -0.029290
1373 -0.029268
1374 -0.029245
1375 -0.029223
1376 -0.029201
1377 -0.029179
1378 -0.029157
1379 -0.029135
1380 -0.029113
1381 -0.029090
1382 -0.029068
1383 -0.029046
1384 -0.029024
1385 -0.029002
1386 -0.028980
1387 -0.028959
1388 -0.028937
1389 -0.028915
1390 -0.028893
1391 -0.028871
1392 -0.028849
1393 -0.028827
1394 -0.028805
1395 -0.028784
1396 -0.028762
1397 -0.028740
1398 -0.028718
1399 -0.028697
1400 -0.028675
1401 -0.028653
1402 -0.028632
1403 -0.028610
1404 -0.028588
1405 -0.028567
1406 -0.028545
1407 -0.028524
1408 -0.028502
1409 -0.028481
1410 -0.028459
1411 -0.028438
1412 -0.028416
1413 -0.028395
1414 -0.028373
1415 -0.028352
1416 -0.028330
1417 -0.028309
1418 -0.028288
1419 -0.028266
1420 -0.028245
1421 -0.028224
1422 -0.028202
1423 -0.028181
1424 -0.028160
1425 -0.028139
1426 -0.028117
1427 -0.028096
1428 -0.028075
1429 -0.028054
1430 -0.028033
1431 -0.028012
1432 -0.027990
1433 -0.027969
1434 -0.027948
1435 -0.027927
1436 -0.027906
1437 -0.027885
1438 -0.027864
1439 -0.027843
1440 -0.027822
1441 -0.027801
1442 -0.027780
1443 -0.027759
1444 -0.027739
1445 -0.027718
1446 -0.027697
1447 -0.027676
1448 -0.027655
1449 -0.027634
1450 -0.027614
1451 -0.027593
1452 -0.027572
1453 -0.027551
1454 -0.027531
1455 -0.027510
1456 -0.027489
1457 -0.027469
1458 -0.027448
1459 -0.027427
1460 -0.027407
1461 -0.027386
1462 -0.027366
1463 -0.027345
1464 -0.027325
1465 -0.027304
1466 -0.027284
1467 -0.027263
1468 -0.027243
1469 -0.027222
1470 -0.027202
1471 -0.027181
1472 -0.027161
1473 -0.027141
1474 -0.027120
1475 -0.027100
1476 -0.027080
1477 -0.027059
1478 -0.027039
1479 -0.027019
1480 -0.026998
1481 -0.026978
1482 -0.026958
1483 -0.026938
1484 -0.026918
1485 -0.026897
1486 -0.026877
1487 -0.026857
1488 -0.026837
1489 -0.026817
1490 -0.026797
1491 -0.026777
1492 -0.026757
1493 -0.026737
1494 -0.026717
1495 -0.026697
1496 -0.026677
1497 -0.026657
1498 -0.026637
1499 -0.026617
1500 -0.026597
1501 -0.026577
1502 -0.026557
1503 -0.026537
1504 -0.026518
1505 -0.026498
1506 -0.026478
1507 -0.026458
1508 -0.026438
1509 -0.026419
1510 -0.026399
1511 -0.026379
1512 -0.026359
1513 -0.026340
1514 -0.026320
1515 -0.026300
1516 -0.026281
1517 -0.026261
1518 -0.026242
1519 -0.026222
1520 -0.026202
1521 -0.026183
1522 -0.026163
1523 -0.026144
1524 -0.026124
1525 -0.026105
1526 -0.026085
1527 -0.026066
1528 -0.026046
1529 -0.026027
1530 -0.026008
1531 -0.025988
1532 -0.025969
1533 -0.025949
1534 -0.025930
1535 -0.025911
1536 -0.025891
1537 -0.025872
1538 -0.025853
1539 -0.025834
1540 -0.025814
1541 -0.025795
1542 -0.025776
1543 -0.025757
1544 -0.025738
1545 -0.025718
1546 -0.025699
1547 -0.025680
1548 -0.025661
1549 -0.025642
1550 -0.025623
1551 -0.025604
1552 -0.025585
1553 -0.025566
1554 -0.025547
1555 -0.025528
1556 -0.025509
1557 -0.025490
1558 -0.025471
1559 -0.025452
1560 -0.025433
1561 -0.025414
1562 -0.025395
1563 -0.025376
1564 -0.025357
1565 -0.025338
1566 -0.025320
1567 -0.025301
1568 -0.025282
1569 -0.025263
1570 -0.025244
1571 -0.025226
1572 -0.025207
1573 -0.025188
1574 -0.025170
1575 -0.025151
1576 -0.025132
1577 -0.025114
1578 -0.025095
1579 -0.025076
1580 -0.025058
1581 -0.025039
1582 -0.025021
1583 -0.025002
1584 -0.024983
1585 -0.024965
1586 -0.024946
1587 -0.024928
1588 -0.024909
1589 -0.024891
1590 -0.024872
1591 -0.024854
1592 -0.024836
1593 -0.024817
1594 -0.024799
1595 -0.024780
1596 -0.024762
1597 -0.024744
1598 -0.024725
1599 -0.024707
1600 -0.024689
1601 -0.024671
1602 -0.024652
1603 -0.024634
1604 -0.024616
1605 -0.024598
1606 -0.024579
1607 -0.024561
1608 -0.024543
1609 -0.024525
1610 -0.024507
1611 -0.024489
1612 -0.024470
1613 -0.024452
1614 -0.024434
1615 -0.024416
1616 -0.024398
1617 -0.024380
1618 -0.024362
1619 -0.024344
1620 -0.024326
1621 -0.024308
1622 -0.024290
1623 -0.024272
1624 -0.024254
1625 -0.024236
1626 -0.024218
1627 -0.024200
1628 -0.024183
1629 -0.024165
1630 -0.024147
1631 -0.024129
1632 -0.024111
1633 -0.024093
1634 -0.024076
1635 -0.024058
1636 -0.024040
1637 -0.024022
1638 -0.024005
1639 -0.023987
1640 -0.023969
1641 -0.023952
1642 -0.023934
1643 -0.023916
1644 -0.023899
1645 -0.023881
1646 -0.023863
1647 -0.023846
1648 -0.023828
1649 -0.023811
1650 -0.023793
1651 -0.023776
1652 -0.023758
1653 -0.023741
1654 -0.023723
1655 -0.023706
1656 -0.023688
1657 -0.023671
1658 -0.023653
1659 -0.023636
1660 -0.023618
1661 -0.023601
1662 -0.023584
1663 -0.023566
1664 -0.023549
1665 -0.023532
1666 -0.023514
1667 -0.023497
1668 -0.023480
1669 -0.023462
1670 -0.023445
1671 -0.023428
1672 -0.023411
1673 -0.023393
1674 -0.023376
1675 -0.023359
1676 -0.023342
1677 -0.023325
1678 -0.023307
1679 -0.023290
1680 -0.023273
1681 -0.023256
1682 -0.023239
1683 -0.023222
1684 -0.023205
1685 -0.023188
1686 -0.023171
1687 -0.023154
1688 -0.023137
1689 -0.023120
1690 -0.023103
1691 -0.023086
1692 -0.023069
1693 -0.023052
1694 -0.023035
1695 -0.023018
1696 -0.023001
1697 -0.022984
1698 -0.022967
1699 -0.022951
1700 -0.022934
1701 -0.022917
1702 -0.022900
1703 -0.022883
1704 -0.022866
1705 -0.022850
1706 -0.022833
1707 -0.022816
1708 -0.022799
1709 -0.022783
1710 -0.022766
1711 -0.022749
1712 -0.022733
1713 -0.022716
1714 -0.022699
1715 -0.022683
1716 -0.022666
1717 -0.022649
1718 -0.022633
1719 -0.022616
1720 -0.022600
1721 -0.022583
1722 -0.022567
1723 -0.022550
1724 -0.022534
1725 -0.022517
1726 -0.022501
1727 -0.022484
1728 -0.022468
1729 -0.022451
1730 -0.022435
1731 -0.022418
1732 -0.022402
1733 -0.022386
1734 -0.022369
1735 -0.022353
1736 -0.022336
1737 -0.022320
1738 -0.022304
1739 -0.022287
1740 -0.022271
1741 -0.022255
1742 -0.022239
1743 -0.022222
1744 -0.022206
1745 -0.022190
1746 -0.022174
1747 -0.022157
1748 -0.022141
1749 -0.022125
1750 -0.022109
1751 -0.022093
1752 -0.022077
1753 -0.022061
1754 -0.022044
1755 -0.022028
1756 -0.022012
1757 -0.021996
1758 -0.021980
1759 -0.021964
1760 -0.021948
1761 -0.021932
1762 -0.021916
1763 -0.021900
1764 -0.021884
1765 -0.021868
1766 -0.021852
1767 -0.021836
1768 -0.021820
1769 -0.021804
1770 -0.021788
1771 -0.021772
1772 -0.021757
1773 -0.021741
1774 -0.021725
1775 -0.021709
1776 -0.021693
1777 -0.021677
1778 -0.021662
1779 -0.021646
1780 -0.021630
1781 -0.021614
1782 -0.021598
1783 -0.021583
1784 -0.021567
1785 -0.021551
1786 -0.021536
1787 -0.021520
1788 -0.021504
1789 -0.021489
1790 -0.021473
1791 -0.021457
1792 -0.021442
1793 -0.021426
1794 -0.021410
1795 -0.021395
1796 -0.021379
1797 -0.021364
1798 -0.021348
1799 -0.021333
1800 -0.021317
1801 -0.021302
1802 -0.021286
1803 -0.021271
1804 -0.021255
1805 -0.021240
1806 -0.021224
1807 -0.021209
1808 -0.021193
1809 -0.021178
1810 -0.021163
1811 -0.021147
1812 -0.021132
1813 -0.021116
1814 -0.021101
1815 -0.021086
1816 -0.021070
1817 -0.021055
1818 -0.021040
1819 -0.021024
1820 -0.021009
1821 -0.020994
1822 -0.020979
1823 -0.020963
1824 -0.020948
1825 -0.020933
1826 -0.020918
1827 -0.020903
1828 -0.020887
1829 -0.020872
1830 -0.020857
1831 -0.020842
1832 -0.020827
1833 -0.020812
1834 -0.020797
1835 -0.020782
1836 -0.020766
1837 -0.020751
1838 -0.020736
1839 -0.020721
1840 -0.020706
1841 -0.020691
1842 -0.020676
1843 -0.020661
1844 -0.020646
1845 -0.020631
1846 -0.020616
1847 -0.020601
1848 -0.020586
1849 -0.020571
1850 -0.020557
1851 -0.020542
1852 -0.020527
1853 -0.020512
1854 -0.020497
1855 -0.020482
1856 -0.020467
1857 -0.020453
1858 -0.020438
1859 -0.020423
1860 -0.020408
1861 -0.020393
1862 -0.020379
1863 -0.020364
1864 -0.020349
1865 -0.020334
1866 -0.020320
1867 -0.020305
1868 -0.020290
1869 -0.020276
1870 -0.020261
1871 -0.020246
1872 -0.020232
1873 -0.020217
1874 -0.020202
1875 -0.020188
1876 -0.020173
1877 -0.020158
1878 -0.020144
1879 -0.020129
1880 -0.020115
1881 -0.020100
1882 -0.020086
1883 -0.020071
1884 -0.020057
1885 -0.020042
1886 -0.020028
1887 -0.020013
1888 -0.019999
1889 -0.019984
1890 -0.019970
1891 -0.019955
1892 -0.019941
1893 -0.019927
1894 -0.019912
1895 -0.019898
1896 -0.019883
1897 -0.019869
1898 -0.019855
1899 -0.019840
1900 -0.019826
1901 -0.019812
1902 -0.019797
1903 -0.019783
1904 -0.019769
1905 -0.019755
1906 -0.019740
1907 -0.019726
1908 -0.019712
1909 -0.019698
1910 -0.019683
1911 -0.019669
1912 -0.019655
1913 -0.019641
1914 -0.019627
1915 -0.019612
1916 -0.019598
1917 -0.019584
1918 -0.019570
1919 -0.019556
1920 -0.019542
1921 -0.019528
1922 -0.019514
1923 -0.019500
1924 -0.019486
1925 -0.019471
1926 -0.019457
1927 -0.019443
1928 -0.019429
1929 -0.019415
1930 -0.019401
1931 -0.019387
1932 -0.019373
1933 -0.019359
1934 -0.019346
1935 -0.019332
1936 -0.019318
1937 -0.019304
1938 -0.019290
1939 -0.019276
1940 -0.019262
1941 -0.019248
1942 -0.019234
1943 -0.019221
1944 -0.019207
1945 -0.019193
1946 -0.019179
1947 -0.019165
1948 -0.019151
1949 -0.019138
1950 -0.019124
1951 -0.019110
1952 -0.019096
1953 -0.019083
1954 -0.019069
1955 -0.019055
1956 -0.019042
1957 -0.019028
1958 -0.019014
1959 -0.019000
1960 -0.018987
1961 -0.018973
1962 -0.018960
1963 -0.018946
1964 -0.018932
1965 -0.018919
1966 -0.018905
1967 -0.018891
1968 -0.018878
1969 -0.018864
1970 -0.018851
1971 -0.018837
1972 -0.018824
1973 -0.018810
1974 -0.018797
1975 -0.018783
1976 -0.018770
1977 -0.018756
1978 -0.018743
1979 -0.018729
1980 -0.018716
1981 -0.018702
1982 -0.018689
1983 -0.018676
1984 -0.018662
1985 -0.018649
1986 -0.018635
1987 -0.018622
1988 -0.018609
1989 -0.018595
1990 -0.018582
1991 -0.018569
1992 -0.018555
1993 -0.018542
1994 -0.018529
1995 -0.018515
1996 -0.018502
1997 -0.018489
1998 -0.018476
1999 -0.018462
2000 -0.018449
2001 -0.018436
2002 -0.018423
2003 -0.018409
2004 -0.018396
2005 -0.018383
2006 -0.018370
2007 -0.018357
2008 -0.018343
2009 -0.018330
2010 -0.018317
2011 -0.018304
2012 -0.018291
2013 -0.018278
2014 -0.018265
2015 -0.018252
2016 -0.018239
2017 -0.018226
2018 -0.018212
2019 -0.018199
2020 -0.018186
2021 -0.018173
2022 -0.018160
2023 -0.018147
2024 -0.018134
2025 -0.018121
2026 -0.018108
2027 -0.018095
2028 -0.018083
2029 -0.018070
2030 -0.018057
2031 -0.018044
2032 -0.018031
2033 -0.018018
2034 -0.018005
2035 -0.017992
2036 -0.017979
2037 -0.017966
2038 -0.017954
2039 -0.017941
2040 -0.017928
2041 -0.017915
2042 -0.017902
2043 -0.017889
2044 -0.017877
2045 -0.017864
2046 -0.017851
2047 -0.017838
2048 -0.017826
2049 -0.017813
2050 -0.017800
2051 -0.017787
2052 -0.017775
2053 -0.017762
2054 -0.017749
2055 -0.017737
2056 -0.017724
2057 -0.017711
2058 -0.017699
2059 -0.017686
2060 -0.017673
2061 -0.017661
2062 -0.017648
2063 -0.017636
2064 -0.017623
2065 -0.017610
2066 -0.017598
2067 -0.017585
2068 -0.017573
2069 -0.017560
2070 -0.017548
2071 -0.017535
2072 -0.017523
2073 -0.017510
2074 -0.017498
2075 -0.017485
2076 -0.017473
2077 -0.017460
2078 -0.017448
2079 -0.017435
2080 -0.017423
2081 -0.017410
2082 -0.017398
2083 -0.017386
2084 -0.017373
2085 -0.017361
2086 -0.017348
2087 -0.017336
2088 -0.017324
2089 -0.017311
2090 -0.017299
2091 -0.017287
2092 -0.017274
2093 -0.017262
2094 -0.017250
2095 -0.017237
2096 -0.017225
2097 -0.017213
2098 -0.017201
2099 -0.017188
2100 -0.017176
2101 -0.017164
2102 -0.017152
2103 -0.017139
2104 -0.017127
2105 -0.017115
2106 -0.017103
2107 -0.017091
2108 -0.017078
2109 -0.017066
2110 -0.017054
2111 -0.017042
2112 -0.017030
2113 -0.017018
2114 -0.017006
2115 -0.016993
2116 -0.016981
2117 -0.016969
2118 -0.016957
2119 -0.016945
2120 -0.016933
2121 -0.016921
2122 -0.016909
2123 -0.016897
2124 -0.016885
2125 -0.016873
2126 -0.016861
2127 -0.016849
2128 -0.016837
2129 -0.016825
2130 -0.016813
2131 -0.016801
2132 -0.016789
2133 -0.016777
2134 -0.016765
2135 -0.016753
2136 -0.016741
2137 -0.016730
2138 -0.016718
2139 -0.016706
2140 -0.016694
2141 -0.016682
2142 -0.016670
2143 -0.016658
2144 -0.016646
2145 -0.016635
2146 -0.016623
2147 -0.016611
2148 -0.016599
2149 -0.016587
2150 -0.016576
2151 -0.016564
2152 -0.016552
2153 -0.016540
2154 -0.016529
2155 -0.016517
2156 -0.016505
2157 -0.016493
2158 -0.016482
2159 -0.016470
2160 -0.016458
2161 -0.016447
2162 -0.016435
2163 -0.016423
2164 -0.016412
2165 -0.016400
2166 -0.016388
2167 -0.016377
2168 -0.016365
2169 -0.016354
2170 -0.016342
2171 -0.016330
2172 -0.016319
2173 -0.016307
2174 -0.016296
2175 -0.016284
2176 -0.016272
2177 -0.016261
2178 -0.016249
2179 -0.016238
2180 -0.016226
2181 -0.016215
2182 -0.016203
2183 -0.016192
2184 -0.016180
2185 -0.016169
2186 -0.016157
2187 -0.016146
2188 -0.016135
2189 -0.016123
2190 -0.016112
2191 -0.016100
2192 -0.016089
2193 -0.016078
2194 -0.016066
2195 -0.016055
2196 -0.016043
2197 -0.016032
2198 -0.016021
2199 -0.016009
2200 -0.015998
2201 -0.015987
2202 -0.015975
2203 -0.015964
2204 -0.015953
2205 -0.015941
2206 -0.015930
2207 -0.015919
2208 -0.015908
2209 -0.015896
2210 -0.015885
2211 -0.015874
2212 -0.015863
2213 -0.015851
2214 -0.015840
2215 -0.015829
2216 -0.015818
2217 -0.015807
2218 -0.015795
2219 -0.015784
2220 -0.015773
2221 -0.015762
2222 -0.015751
2223 -0.015740
2224 -0.015728
2225 -0.015717
2226 -0.015706
2227 -0.015695
2228 -0.015684
2229 -0.015673
2230 -0.015662
2231 -0.015651
2232 -0.015640
2233 -0.015629
2234 -0.015618
2235 -0.015607
2236 -0.015595
2237 -0.015584
2238 -0.015573
2239 -0.015562
2240 -0.015551
2241 -0.015540
2242 -0.015529
2243 -0.015519
2244 -0.015508
2245 -0.015497
2246 -0.015486
2247 -0.015475
2248 -0.015464
2249 -0.015453
2250 -0.015442
2251 -0.015431
2252 -0.015420
2253 -0.015409
2254 -0.015398
2255 -0.015387
2256 -0.015377
2257 -0.015366
2258 -0.015355
2259 -0.015344
2260 -0.015333
2261 -0.015322
2262 -0.015312
2263 -0.015301
2264 -0.015290
2265 -0.015279
2266 -0.015268
2267 -0.015258
2268 -0.015247
2269 -0.015236
2270 -0.015225
2271 -0.015215
2272 -0.015204
2273 -0.015193
2274 -0.015182
2275 -0.015172
2276 -0.015161
2277 -0.015150
2278 -0.015140
2279 -0.015129
2280 -0.015118
2281 -0.015108
2282 -0.015097
2283 -0.015086
2284 -0.015076
2285 -0.015065
2286 -0.015055
2287 -0.015044
2288 -0.015033
2289 -0.015023
2290 -0.015012
2291 -0.015002
2292 -0.014991
2293 -0.014980
2294 -0.014970
2295 -0.014959
2296 -0.014949
2297 -0.014938
2298 -0.014928
2299 -0.014917
2300 -0.014907
2301 -0.014896
2302 -0.014886
2303 -0.014875
2304 -0.014865
2305 -0.014854
2306 -0.014844
2307 -0.014833
2308 -0.014823
2309 -0.014812
2310 -0.014802
2311 -0.014792
2312 -0.014781
2313 -0.014771
2314 -0.014760
2315 -0.014750
2316 -0.014740
2317 -0.014729
2318 -0.014719
2319 -0.014709
2320 -0.014698
2321 -0.014688
2322 -0.014677
2323 -0.014667
2324 -0.014657
2325 -0.014647
2326 -0.014636
2327 -0.014626
2328 -0.014616
2329 -0.014605
2330 -0.014595
2331 -0.014585
2332 -0.014575
2333 -0.014564
2334 -0.014554
2335 -0.014544
2336 -0.014534
2337 -0.014523
2338 -0.014513
2339 -0.014503
2340 -0.014493
2341 -0.014483
2342 -0.014472
2343 -0.014462
2344 -0.014452
2345 -0.014442
2346 -0.014432
2347 -0.014422
2348 -0.014412
2349 -0.014401
2350 -0.014391
2351 -0.014381
2352 -0.014371
2353 -0.014361
2354 -0.014351
2355 -0.014341
2356 -0.014331
2357 -0.014321
2358 -0.014311
2359 -0.014301
2360 -0.014290
2361 -0.014280
2362 -0.014270
2363 -0.014260
2364 -0.014250
2365 -0.014240
2366 -0.014230
2367 -0.014220
2368 -0.014210
2369 -0.014200
2370 -0.014190
2371 -0.014181
2372 -0.014171
2373 -0.014161
2374 -0.014151
2375 -0.014141
2376 -0.014131
2377 -0.014121
2378 -0.014111
2379 -0.014101
2380 -0.014091
2381 -0.014081
2382 -0.014071
2383 -0.014062
2384 -0.014052
2385 -0.014042
2386 -0.014032
2387 -0.014022
2388 -0.014012
2389 -0.014003
2390 -0.013993
2391 -0.013983
2392 -0.013973
2393 -0.013963
2394 -0.013953
2395 -0.013944
2396 -0.013934
2397 -0.013924
2398 -0.013914
2399 -0.013905
2400 -0.013895
2401 -0.013885
2402 -0.013875
2403 -0.013866
2404 -0.013856
2405 -0.013846
2406 -0.013837
2407 -0.013827
2408 -0.013817
2409 -0.013808
2410 -0.013798
2411 -0.013788
2412 -0.013779
2413 -0.013769
2414 -0.013759
2415 -0.013750
2416 -0.013740
2417 -0.013730
2418 -0.013721
2419 -0.013711
2420 -0.013701
2421 -0.013692
2422 -0.013682
2423 -0.013673
2424 -0.013663
2425 -0.013654
2426 -0.013644
2427 -0.013634
2428 -0.013625
2429 -0.013615
2430 -0.013606
2431 -0.013596
2432 -0.013587
2433 -0.013577
2434 -0.013568
2435 -0.013558
2436 -0.013549
2437 -0.013539
2438 -0.013530
2439 -0.013520
2440 -0.013511
2441 -0.013502
2442 -0.013492
2443 -0.013483
2444 -0.013473
2445 -0.013464
2446 -0.013454
2447 -0.013445
2448 -0.013436
2449 -0.013426
2450 -0.013417
2451 -0.013407
2452 -0.013398
2453 -0.013389
2454 -0.013379
2455 -0.013370
2456 -0.013361
2457 -0.013351
2458 -0.013342
2459 -0.013333
2460 -0.013323
2461 -0.013314
2462 -0.013305
2463 -0.013295
2464 -0.013286
2465 -0.013277
2466 -0.013267
2467 -0.013258
2468 -0.013249
2469 -0.013240
2470 -0.013230
2471 -0.013221
2472 -0.013212
2473 -0.013203
2474 -0.013193
2475 -0.013184
2476 -0.013175
2477 -0.013166
2478 -0.013157
2479 -0.013147
2480 -0.013138
2481 -0.013129
2482 -0.013120
2483 -0.013111
2484 -0.013102
2485 -0.013092
2486 -0.013083
2487 -0.013074
2488 -0.013065
2489 -0.013056
2490 -0.013047
2491 -0.013038
2492 -0.013029
2493 -0.013020
2494 -0.013010
2495 -0.013001
2496 -0.012992
2497 -0.012983
2498 -0.012974
2499 -0.012965
2500 -0.012956
2501 -0.012947
2502 -0.012938
2503 -0.012929
2504 -0.012920
2505 -0.012911
2506 -0.012902
2507 -0.012893
2508 -0.012884
2509 -0.012875
2510 -0.012866
2511 -0.012857
2512 -0.012848
2513 -0.012839
2514 -0.012830
2515 -0.012821
2516 -0.012812
2517 -0.012803
2518 -0.012794
2519 -0.012785
2520 -0.012777
2521 -0.012768
2522 -0.012759
2523 -0.012750
2524 -0.012741
2525 -0.012732
2526 -0.012723
2527 -0.012714
2528 -0.012705
2529 -0.012697
2530 -0.012688
2531 -0.012679
2532 -0.012670
2533 -0.012661
2534 -0.012652
2535 -0.012644
2536 -0.012635
2537 -0.012626
2538 -0.012617
2539 -0.012608
2540 -0.012600
2541 -0.012591
2542 -0.012582
2543 -0.012573
2544 -0.012565
2545 -0.012556
2546 -0.012547
2547 -0.012538
2548 -0.012530
2549 -0.012521
2550 -0.012512
2551 -0.012503
2552 -0.012495
2553 -0.012486
2554 -0.012477
2555 -0.012469
2556 -0.012460
2557 -0.012451
2558 -0.012443
2559 -0.012434
2560 -0.012425
2561 -0.012417
2562 -0.012408
2563 -0.012399
2564 -0.012391
2565 -0.012382
2566 -0.012374
2567 -0.012365
2568 -0.012356
2569 -0.012348
2570 -0.012339
2571 -0.012331
2572 -0.012322
2573 -0.012313
2574 -0.012305
2575 -0.012296
2576 -0.012288
2577 -0.012279
2578 -0.012271
2579 -0.012262
2580 -0.012254
2581 -0.012245
2582 -0.012237
2583 -0.012228
2584 -0.012220
2585 -0.012211
2586 -0.012203
2587 -0.012194
2588 -0.012186
2589 -0.012177
2590 -0.012169
2591 -0.012160
2592 -0.012152
2593 -0.012143
2594 -0.012135
2595 -0.012126
2596 -0.012118
2597 -0.012110
2598 -0.012101
2599 -0.012093
2600 -0.012084
2601 -0.012076
2602 -0.012068
2603 -0.012059
2604 -0.012051
2605 -0.012042
2606 -0.012034
2607 -0.012026
2608 -0.012017
2609 -0.012009
2610 -0.012001
2611 -0.011992
2612 -0.011984
2613 -0.011976
2614 -0.011967
2615 -0.011959
2616 -0.011951
2617 -0.011942
2618 -0.011934
2619 -0.011926
2620 -0.011918
2621 -0.011909
2622 -0.011901
2623 -0.011893
2624 -0.011884
2625 -0.011876
2626 -0.011868
2627 -0.011860
2628 -0.011852
2629 -0.011843
2630 -0.011835
2631 -0.011827
2632 -0.011819
2633 -0.011810
2634 -0.011802
2635 -0.011794
2636 -0.011786
2637 -0.011778
2638 -0.011770
2639 -0.011761
2640 -0.011753
2641 -0.011745
2642 -0.011737
2643 -0.011729
2644 -0.011721
2645 -0.011712
2646 -0.011704
2647 -0.011696
2648 -0.011688
2649 -0.011680
2650 -0.011672
2651 -0.011664
2652 -0.011656
2653 -0.011648
2654 -0.011640
2655 -0.011631
2656 -0.011623
2657 -0.011615
2658 -0.011607
2659 -0.011599
2660 -0.011591
2661 -0.011583
2662 -0.011575
2663 -0.011567
2664 -0.011559
2665 -0.011551
2666 -0.011543
2667 -0.011535
2668 -0.011527
2669 -0.011519
2670 -0.011511
2671 -0.011503
2672 -0.011495
2673 -0.011487
2674 -0.011479
2675 -0.011471
2676 -0.011463
2677 -0.011455
2678 -0.011447
2679 -0.011440
2680 -0.011432
2681 -0.011424
2682 -0.011416
2683 -0.011408
2684 -0.011400
2685 -0.011392
2686 -0.011384
2687 -0.011376
2688 -0.011368
2689 -0.011361
2690 -0.011353
2691 -0.011345
2692 -0.011337
2693 -0.011329
2694 -0.011321
2695 -0.011313
2696 -0.011306
2697 -0.011298
2698 -0.011290
2699 -0.011282
2700 -0.011274
2701 -0.011266
2702 -0.011259
2703 -0.011251
2704 -0.011243
2705 -0.011235
2706 -0.011228
2707 -0.011220
2708 -0.011212
2709 -0.011204
2710 -0.011196
2711 -0.011189
2712 -0.011181
2713 -0.011173
2714 -0.011166
2715 -0.011158
2716 -0.011150
2717 -0.011142
2718 -0.011135
2719 -0.011127
2720 -0.011119
2721 -0.011112
2722 -0.011104
2723 -0.011096
2724 -0.011089
2725 -0.011081
2726 -0.011073
2727 -0.011066
2728 -0.011058
2729 -0.011050
2730 -0.011043
2731 -0.011035
2732 -0.011027
2733 -0.011020
2734 -0.011012
2735 -0.011004
2736 -0.010997
2737 -0.010989
2738 -0.010982
2739 -0.010974
2740 -0.010966
2741 -0.010959
2742 -0.010951
2743 -0.010944
2744 -0.010936
2745 -0.010929
2746 -0.010921
2747 -0.010914
2748 -0.010906
2749 -0.010898
2750 -0.010891
2751 -0.010883
2752 -0.010876
2753 -0.010868
2754 -0.010861
2755 -0.010853
2756 -0.010846
2757 -0.010838
2758 -0.010831
2759 -0.010823
2760 -0.010816
2761 -0.010808
2762 -0.010801
2763 -0.010793
2764 -0.010786
2765 -0.010779
2766 -0.010771
2767 -0.010764
2768 -0.010756
2769 -0.010749
2770 -0.010741
2771 -0.010734
2772 -0.010727
2773 -0.010719
2774 -0.010712
2775 -0.010704
2776 -0.010697
2777 -0.010690
2778 -0.010682
2779 -0.010675
2780 -0.010667
2781 -0.010660
2782 -0.010653
2783 -0.010645
2784 -0.010638
2785 -0.010631
2786 -0.010623
2787 -0.010616
2788 -0.010609
2789 -0.010601
2790 -0.010594
2791 -0.010587
2792 -0.010579
2793 -0.010572
2794 -0.010565
2795 -0.010558
2796 -0.010550
2797 -0.010543
2798 -0.010536
2799 -0.010528
2800 -0.010521
2801 -0.010514
2802 -0.010507
2803 -0.010499
2804 -0.010492
2805 -0.010485
2806 -0.010478
2807 -0.010470
2808 -0.010463
2809 -0.010456
2810 -0.010449
2811 -0.010442
2812 -0.010434
2813 -0.010427
2814 -0.010420
2815 -0.010413
2816 -0.010406
2817 -0.010398
2818 -0.010391
2819 -0.010384
2820 -0.010377
2821 -0.010370
2822 -0.010363
2823 -0.010355
2824 -0.010348
2825 -0.010341
2826 -0.010334
2827 -0.010327
2828 -0.010320
2829 -0.010313
2830 -0.010306
2831 -0.010298
2832 -0.010291
2833 -0.010284
2834 -0.010277
2835 -0.010270
2836 -0.010263
2837 -0.010256
2838 -0.010249
2839 -0.010242
2840 -0.010235
2841 -0.010228
2842 -0.010221
2843 -0.010214
2844 -0.010207
2845 -0.010200
2846 -0.010193
2847 -0.010186
2848 -0.010179
2849 -0.010171
2850 -0.010164
2851 -0.010157
2852 -0.010150
2853 -0.010143
2854 -0.010137
2855 -0.010130
2856 -0.010123
2857 -0.010116
2858 -0.010109
2859 -0.010102
2860 -0.010095
2861 -0.010088
2862 -0.010081
2863 -0.010074
2864 -0.010067
2865 -0.010060
2866 -0.010053
2867 -0.010046
2868 -0.010039
2869 -0.010032
2870 -0.010025
2871 -0.010018
2872 -0.010012
2873 -0.010005
2874 -0.009998
2875 -0.009991
2876 -0.009984
2877 -0.009977
2878 -0.009970
2879 -0.009963
2880 -0.009957
2881 -0.009950
2882 -0.009943
2883 -0.009936
2884 -0.009929
2885 -0.009922
2886 -0.009916
2887 -0.009909
2888 -0.009902
2889 -0.009895
2890 -0.009888
2891 -0.009881
2892 -0.009875
2893 -0.009868
2894 -0.009861
2895 -0.009854
2896 -0.009848
2897 -0.009841
2898 -0.009834
2899 -0.009827
2900 -0.009820
2901 -0.009814
2902 -0.009807
2903 -0.009800
2904 -0.009793
2905 -0.009787
2906 -0.009780
2907 -0.009773
2908 -0.009767
2909 -0.009760
2910 -0.009753
2911 -0.009746
2912 -0.009740
2913 -0.009733
2914 -0.009726
2915 -0.009720
2916 -0.009713
2917 -0.009706
2918 -0.009700
2919 -0.009693
2920 -0.009686
2921 -0.009680
2922 -0.009673
2923 -0.009666
2924 -0.009660
2925 -0.009653
2926 -0.009646
2927 -0.009640
2928 -0.009633
2929 -0.009626
2930 -0.009620
2931 -0.009613
2932 -0.009607
2933 -0.009600
2934 -0.009593
2935 -0.009587
2936 -0.009580
2937 -0.009574
2938 -0.009567
2939 -0.009561
2940 -0.009554
2941 -0.009547
2942 -0.009541
2943 -0.009534
2944 -0.009528
2945 -0.009521
2946 -0.009515
2947 -0.009508
2948 -0.009502
2949 -0.009495
2950 -0.009489
2951 -0.009482
2952 -0.009475
2953 -0.009469
2954 -0.009462
2955 -0.009456
2956 -0.009449
2957 -0.009443
2958 -0.009437
2959 -0.009430
2960 -0.009424
2961 -0.009417
2962 -0.009411
2963 -0.009404
2964 -0.009398
2965 -0.009391
2966 -0.009385
2967 -0.009378
2968 -0.009372
2969 -0.009365
2970 -0.009359
2971 -0.009353
2972 -0.009346
2973 -0.009340
2974 -0.009333
2975 -0.009327
2976 -0.009321
2977 -0.009314
2978 -0.009308
2979 -0.009301
2980 -0.009295
2981 -0.009289
2982 -0.009282
2983 -0.009276
2984 -0.009269
2985 -0.009263
2986 -0.009257
2987 -0.009250
2988 -0.009244
2989 -0.009238
2990 -0.009231
2991 -0.009225
2992 -0.009219
2993 -0.009212
2994 -0.009206
2995 -0.009200
2996 -0.009193
2997 -0.009187
2998 -0.009181
2999 -0.009175
3000 -0.009168
3001 -0.009162
3002 -0.009156
3003 -0.009149
3004 -0.009143
3005 -0.009137
3006 -0.009131
3007 -0.009124
3008 -0.009118
3009 -0.009112
3010 -0.009106
3011 -0.009099
3012 -0.009093
3013 -0.009087
3014 -0.009081
3015 -0.009074
3016 -0.009068
3017 -0.009062
3018 -0.009056
3019 -0.009049
3020 -0.009043
3021 -0.009037
3022 -0.009031
3023 -0.009025
3024 -0.009019
3025 -0.009012
3026 -0.009006
3027 -0.009000
3028 -0.008994
3029 -0.008988
3030 -0.008981
3031 -0.008975
3032 -0.008969
3033 -0.008963
3034 -0.008957
3035 -0.008951
3036 -0.008945
3037 -0.008938
3038 -0.008932
3039 -0.008926
3040 -0.008920
3041 -0.008914
3042 -0.008908
3043 -0.008902
3044 -0.008896
3045 -0.008890
3046 -0.008883
3047 -0.008877
3048 -0.008871
3049 -0.008865
3050 -0.008859
3051 -0.008853
3052 -0.008847
3053 -0.008841
3054 -0.008835
3055 -0.008829
3056 -0.008823
3057 -0.008817
3058 -0.008811
3059 -0.008805
3060 -0.008799
3061 -0.008793
3062 -0.008787
3063 -0.008781
3064 -0.008775
3065 -0.008769
3066 -0.008763
3067 -0.008757
3068 -0.008751
3069 -0.008745
3070 -0.008739
3071 -0.008733
3072 -0.008727
3073 -0.008721
3074 -0.008715
3075 -0.008709
3076 -0.008703
3077 -0.008697
3078 -0.008691
3079 -0.008685
3080 -0.008679
3081 -0.008673
3082 -0.008667
3083 -0.008661
3084 -0.008655
3085 -0.008649
3086 -0.008643
3087 -0.008637
3088 -0.008632
3089 -0.008626
3090 -0.008620
3091 -0.008614
3092 -0.008608
3093 -0.008602
3094 -0.008596
3095 -0.008590
3096 -0.008584
3097 -0.008578
3098 -0.008573
3099 -0.008567
3100 -0.008561
3101 -0.008555
3102 -0.008549
3103 -0.008543
3104 -0.008537
3105 -0.008532
3106 -0.008526
3107 -0.008520
3108 -0.008514
3109 -0.008508
3110 -0.008502
3111 -0.008497
3112 -0.008491
3113 -0.008485
3114 -0.008479
3115 -0.008473
3116 -0.008468
3117 -0.008462
3118 -0.008456
3119 -0.008450
3120 -0.008444
3121 -0.008439
3122 -0.008433
3123 -0.008427
3124 -0.008421
3125 -0.008416
3126 -0.008410
3127 -0.008404
3128 -0.008398
3129 -0.008393
3130 -0.008387
3131 -0.008381
3132 -0.008375
3133 -0.008370
3134 -0.008364
3135 -0.008358
3136 -0.008353
3137 -0.008347
3138 -0.008341
3139 -0.008335
3140 -0.008330
3141 -0.008324
3142 -0.008318
3143 -0.008313
3144 -0.008307
3145 -0.008301
3146 -0.008296
3147 -0.008290
3148 -0.008284
3149 -0.008279
3150 -0.008273
3151 -0.008267
3152 -0.008262
3153 -0.008256
3154 -0.008250
3155 -0.008245
3156 -0.008239
3157 -0.008233
3158 -0.008228
3159 -0.008222
3160 -0.008217
3161 -0.008211
3162 -0.008205
3163 -0.008200
3164 -0.008194
3165 -0.008189
3166 -0.008183
3167 -0.008177
3168 -0.008172
3169 -0.008166
3170 -0.008161
3171 -0.008155
3172 -0.008149
3173 -0.008144
3174 -0.008138
3175 -0.008133
3176 -0.008127
3177 -0.008122
3178 -0.008116
3179 -0.008111
3180 -0.008105
3181 -0.008099
3182 -0.008094
3183 -0.008088
3184 -0.008083
3185 -0.008077
3186 -0.008072
3187 -0.008066
3188 -0.008061
3189 -0.008055
3190 -0.008050
3191 -0.008044
3192 -0.008039
3193 -0.008033
3194 -0.008028
3195 -0.008022
3196 -0.008017
3197 -0.008011
3198 -0.008006
3199 -0.008000
3200 -0.007995
3201 -0.007990
3202 -0.007984
3203 -0.007979
3204 -0.007973
3205 -0.007968
3206 -0.007962
3207 -0.007957
3208 -0.007951
3209 -0.007946
3210 -0.007941
3211 -0.007935
3212 -0.007930
3213 -0.007924
3214 -0.007919
3215 -0.007914
3216 -0.007908
3217 -0.007903
3218 -0.007897
3219 -0.007892
3220 -0.007887
3221 -0.007881
3222 -0.007876
3223 -0.007870
3224 -0.007865
3225 -0.007860
3226 -0.007854
3227 -0.007849
3228 -0.007844
3229 -0.007838
3230 -0.007833
3231 -0.007828
3232 -0.007822
3233 -0.007817
3234 -0.007812
3235 -0.007806
3236 -0.007801
3237 -0.007796
3238 -0.007790
3239 -0.007785
3240 -0.007780
3241 -0.007774
3242 -0.007769
3243 -0.007764
3244 -0.007758
3245 -0.007753
3246 -0.007748
3247 -0.007743
3248 -0.007737
3249 -0.007732
3250 -0.007727
3251 -0.007721
3252 -0.007716
3253 -0.007711
3254 -0.007706
3255 -0.007700
3256 -0.007695
3257 -0.007690
3258 -0.007685
3259 -0.007679
3260 -0.007674
3261 -0.007669
3262 -0.007664
3263 -0.007658
3264 -0.007653
3265 -0.007648
3266 -0.007643
3267 -0.007638
3268 -0.007632
3269 -0.007627
3270 -0.007622
3271 -0.007617
3272 -0.007612
3273 -0.007606
3274 -0.007601
3275 -0.007596
3276 -0.007591
3277 -0.007586
3278 -0.007580
3279 -0.007575
3280 -0.007570
3281 -0.007565
3282 -0.007560
3283 -0.007555
3284 -0.007550
3285 -0.007544
3286 -0.007539
3287 -0.007534
3288 -0.007529
3289 -0.007524
3290 -0.007519
3291 -0.007514
3292 -0.007508
3293 -0.007503
3294 -0.007498
3295 -0.007493
3296 -0.007488
3297 -0.007483
3298 -0.007478
3299 -0.007473
3300 -0.007468
3301 -0.007463
3302 -0.007457
3303 -0.007452
3304 -0.007447
3305 -0.007442
3306 -0.007437
3307 -0.007432
3308 -0.007427
3309 -0.007422
3310 -0.007417
3311 -0.007412
3312 -0.007407
3313 -0.007402
3314 -0.007397
3315 -0.007392
3316 -0.007387
3317 -0.007382
3318 -0.007377
3319 -0.007372
3320 -0.007366
3321 -0.007361
3322 -0.007356
3323 -0.007351
3324 -0.007346
3325 -0.007341
3326 -0.007336
3327 -0.007331
3328 -0.007326
3329 -0.007321
3330 -0.007316
3331 -0.007311
3332 -0.007306
3333 -0.007302
3334 -0.007297
3335 -0.007292
3336 -0.007287
3337 -0.007282
3338 -0.007277
3339 -0.007272
3340 -0.007267
3341 -0.007262
3342 -0.007257
3343 -0.007252
3344 -0.007247
3345 -0.007242
3346 -0.007237
3347 -0.007232
3348 -0.007227
3349 -0.007222
3350 -0.007217
3351 -0.007213
3352 -0.007208
3353 -0.007203
3354 -0.007198
3355 -0.007193
3356 -0.007188
3357 -0.007183
3358 -0.007178
3359 -0.007173
3360 -0.007168
3361 -0.007164
3362 -0.007159
3363 -0.007154
3364 -0.007149
3365 -0.007144
3366 -0.007139
3367 -0.007134
3368 -0.007129
3369 -0.007125
3370 -0.007120
3371 -0.007115
3372 -0.007110
3373 -0.007105
3374 -0.007100
3375 -0.007096
3376 -0.007091
3377 -0.007086
3378 -0.007081
3379 -0.007076
3380 -0.007071
3381 -0.007067
3382 -0.007062
3383 -0.007057
3384 -0.007052
3385 -0.007047
3386 -0.007043
3387 -0.007038
3388 -0.007033
3389 -0.007028
3390 -0.007024
3391 -0.007019
3392 -0.007014
3393 -0.007009
3394 -0.007004
3395 -0.007000
3396 -0.006995
3397 -0.006990
3398 -0.006985
3399 -0.006981
3400 -0.006976
3401 -0.006971
3402 -0.006966
3403 -0.006962
3404 -0.006957
3405 -0.006952
3406 -0.006947
3407 -0.006943
3408 -0.006938
3409 -0.006933
3410 -0.006929
3411 -0.006924
3412 -0.006919
3413 -0.006914
3414 -0.006910
3415 -0.006905
3416 -0.006900
3417 -0.006896
3418 -0.006891
3419 -0.006886
3420 -0.006882
3421 -0.006877
3422 -0.006872
3423 -0.006868
3424 -0.006863
3425 -0.006858
3426 -0.006854
3427 -0.006849
3428 -0.006844
3429 -0.006840
3430 -0.006835
3431 -0.006830
3432 -0.006826
3433 -0.006821
3434 -0.006816
3435 -0.006812
3436 -0.006807
3437 -0.006802
3438 -0.006798
3439 -0.006793
3440 -0.006789
3441 -0.006784
3442 -0.006779
3443 -0.006775
3444 -0.006770
3445 -0.006766
3446 -0.006761
3447 -0.006756
3448 -0.006752
3449 -0.006747
3450 -0.006743
3451 -0.006738
3452 -0.006733
3453 -0.006729
3454 -0.006724
3455 -0.006720
3456 -0.006715
3457 -0.006711
3458 -0.006706
3459 -0.006701
3460 -0.006697
3461 -0.006692
3462 -0.006688
3463 -0.006683
3464 -0.006679
3465 -0.006674
3466 -0.006670
3467 -0.006665
3468 -0.006661
3469 -0.006656
3470 -0.006651
3471 -0.006647
3472 -0.006642
3473 -0.006638
3474 -0.006633
3475 -0.006629
3476 -0.006624
3477 -0.006620
3478 -0.006615
3479 -0.006611
3480 -0.006606
3481 -0.006602
3482 -0.006597
3483 -0.006593
3484 -0.006588
3485 -0.006584
3486 -0.006580
3487 -0.006575
3488 -0.006571
3489 -0.006566
3490 -0.006562
3491 -0.006557
3492 -0.006553
3493 -0.006548
3494 -0.006544
3495 -0.006539
3496 -0.006535
3497 -0.006531
3498 -0.006526
3499 -0.006522
3500 -0.006517
3501 -0.006513
3502 -0.006508
3503 -0.006504
3504 -0.006500
3505 -0.006495
3506 -0.006491
3507 -0.006486
3508 -0.006482
3509 -0.006477
3510 -0.006473
3511 -0.006469
3512 -0.006464
3513 -0.006460
3514 -0.006456
3515 -0.006451
3516 -0.006447
3517 -0.006442
3518 -0.006438
3519 -0.006434
3520 -0.006429
3521 -0.006425
3522 -0.006421
3523 -0.006416
3524 -0.006412
3525 -0.006407
3526 -0.006403
3527 -0.006399
3528 -0.006394
3529 -0.006390
3530 -0.006386
3531 -0.006381
3532 -0.006377
3533 -0.006373
3534 -0.006368
3535 -0.006364
3536 -0.006360
3537 -0.006355
3538 -0.006351
3539 -0.006347
3540 -0.006342
3541 -0.006338
3542 -0.006334
3543 -0.006330
3544 -0.006325
3545 -0.006321
3546 -0.006317
3547 -0.006312
3548 -0.006308
3549 -0.006304
3550 -0.006300
3551 -0.006295
3552 -0.006291
3553 -0.006287
3554 -0.006282
3555 -0.006278
3556 -0.006274
3557 -0.006270
3558 -0.006265
3559 -0.006261
3560 -0.006257
3561 -0.006253
3562 -0.006248
3563 -0.006244
3564 -0.006240
3565 -0.006236
3566 -0.006231
3567 -0.006227
3568 -0.006223
3569 -0.006219
3570 -0.006215
3571 -0.006210
3572 -0.006206
3573 -0.006202
3574 -0.006198
3575 -0.006194
3576 -0.006189
3577 -0.006185
3578 -0.006181
3579 -0.006177
3580 -0.006173
3581 -0.006168
3582 -0.006164
3583 -0.006160
3584 -0.006156
3585 -0.006152
3586 -0.006147
3587 -0.006143
3588 -0.006139
3589 -0.006135
3590 -0.006131
3591 -0.006127
3592 -0.006122
3593 -0.006118
3594 -0.006114
3595 -0.006110
3596 -0.006106
3597 -0.006102
3598 -0.006098
3599 -0.006093
3600 -0.006089
3601 -0.006085
3602 -0.006081
3603 -0.006077
3604 -0.006073
3605 -0.006069
3606 -0.006065
3607 -0.006060
3608 -0.006056
3609 -0.006052
3610 -0.006048
3611 -0.006044
3612 -0.006040
3613 -0.006036
3614 -0.006032
3615 -0.006028
3616 -0.006024
3617 -0.006019
3618 -0.006015
3619 -0.006011
3620 -0.006007
3621 -0.006003
3622 -0.005999
3623 -0.005995
3624 -0.005991
3625 -0.005987
3626 -0.005983
3627 -0.005979
3628 -0.005975
3629 -0.005971
3630 -0.005967
3631 -0.005963
3632 -0.005959
3633 -0.005954
3634 -0.005950
3635 -0.005946
3636 -0.005942
3637 -0.005938
3638 -0.005934
3639 -0.005930
3640 -0.005926
3641 -0.005922
3642 -0.005918
3643 -0.005914
3644 -0.005910
3645 -0.005906
3646 -0.005902
3647 -0.005898
3648 -0.005894
3649 -0.005890
3650 -0.005886
3651 -0.005882
3652 -0.005878
3653 -0.005874
3654 -0.005870
3655 -0.005866
3656 -0.005862
3657 -0.005858
3658 -0.005854
3659 -0.005850
3660 -0.005846
3661 -0.005842
3662 -0.005839
3663 -0.005835
3664 -0.005831
3665 -0.005827
3666 -0.005823
3667 -0.005819
3668 -0.005815
3669 -0.005811
3670 -0.005807
3671 -0.005803
3672 -0.005799
3673 -0.005795
3674 -0.005791
3675 -0.005787
3676 -0.005783
3677 -0.005779
3678 -0.005776
3679 -0.005772
3680 -0.005768
3681 -0.005764
3682 -0.005760
3683 -0.005756
3684 -0.005752
3685 -0.005748
3686 -0.005744
3687 -0.005740
3688 -0.005736
3689 -0.005733
3690 -0.005729
3691 -0.005725
3692 -0.005721
3693 -0.005717
3694 -0.005713
3695 -0.005709
3696 -0.005705
3697 -0.005702
3698 -0.005698
3699 -0.005694
3700 -0.005690
3701 -0.005686
3702 -0.005682
3703 -0.005678
3704 -0.005675
3705 -0.005671
3706 -0.005667
3707 -0.005663
3708 -0.005659
3709 -0.005655
3710 -0.005652
3711 -0.005648
3712 -0.005644
3713 -0.005640
3714 -0.005636
3715 -0.005632
3716 -0.005629
3717 -0.005625
3718 -0.005621
3719 -0.005617
3720 -0.005613
3721 -0.005610
3722 -0.005606
3723 -0.005602
3724 -0.005598
3725 -0.005594
3726 -0.005591
3727 -0.005587
3728 -0.005583
3729 -0.005579
3730 -0.005575
3731 -0.005572
3732 -0.005568
3733 -0.005564
3734 -0.005560
3735 -0.005557
3736 -0.005553
3737 -0.005549
3738 -0.005545
3739 -0.005542
3740 -0.005538
3741 -0.005534
3742 -0.005530
3743 -0.005527
3744 -0.005523
3745 -0.005519
3746 -0.005515
3747 -0.005512
3748 -0.005508
3749 -0.005504
3750 -0.005500
3751 -0.005497
3752 -0.005493
3753 -0.005489
3754 -0.005486
3755 -0.005482
3756 -0.005478
3757 -0.005474
3758 -0.005471
3759 -0.005467
3760 -0.005463
3761 -0.005460
3762 -0.005456
3763 -0.005452
3764 -0.005449
3765 -0.005445
3766 -0.005441
3767 -0.005437
3768 -0.005434
3769 -0.005430
3770 -0.005426
3771 -0.005423
3772 -0.005419
3773 -0.005415
3774 -0.005412
3775 -0.005408
3776 -0.005404
3777 -0.005401
3778 -0.005397
3779 -0.005393
3780 -0.005390
3781 -0.005386
3782 -0.005382
3783 -0.005379
3784 -0.005375
3785 -0.005372
3786 -0.005368
3787 -0.005364
3788 -0.005361
3789 -0.005357
3790 -0.005353
3791 -0.005350
3792 -0.005346
3793 -0.005343
3794 -0.005339
3795 -0.005335
3796 -0.005332
3797 -0.005328
3798 -0.005324
3799 -0.005321
3800 -0.005317
3801 -0.005314
3802 -0.005310
3803 -0.005306
3804 -0.005303
3805 -0.005299
3806 -0.005296
3807 -0.005292
3808 -0.005289
3809 -0.005285
3810 -0.005281
3811 -0.005278
3812 -0.005274
3813 -0.005271
3814 -0.005267
3815 -0.005264
3816 -0.005260
3817 -0.005256
3818 -0.005253
3819 -0.005249
3820 -0.005246
3821 -0.005242
3822 -0.005239
3823 -0.005235
3824 -0.005232
3825 -0.005228
3826 -0.005224
3827 -0.005221
3828 -0.005217
3829 -0.005214
3830 -0.005210
3831 -0.005207
3832 -0.005203
3833 -0.005200
3834 -0.005196
3835 -0.005193
3836 -0.005189
3837 -0.005186
3838 -0.005182
3839 -0.005179
3840 -0.005175
3841 -0.005172
3842 -0.005168
3843 -0.005165
3844 -0.005161
3845 -0.005158
3846 -0.005154
3847 -0.005151
3848 -0.005147
3849 -0.005144
3850 -0.005140
3851 -0.005137
3852 -0.005133
3853 -0.005130
3854 -0.005126
3855 -0.005123
3856 -0.005119
3857 -0.005116
3858 -0.005113
3859 -0.005109
3860 -0.005106
3861 -0.005102
3862 -0.005099
3863 -0.005095
3864 -0.005092
3865 -0.005088
3866 -0.005085
3867 -0.005081
3868 -0.005078
3869 -0.005075
3870 -0.005071
3871 -0.005068
3872 -0.005064
3873 -0.005061
3874 -0.005057
3875 -0.005054
3876 -0.005051
3877 -0.005047
3878 -0.005044
3879 -0.005040
3880 -0.005037
3881 -0.005034
3882 -0.005030
3883 -0.005027
3884 -0.005023
3885 -0.005020
3886 -0.005017
3887 -0.005013
3888 -0.005010
3889 -0.005006
3890 -0.005003
3891 -0.005000
3892 -0.004996
3893 -0.004993
3894 -0.004989
3895 -0.004986
3896 -0.004983
3897 -0.004979
3898 -0.004976
3899 -0.004973
3900 -0.004969
3901 -0.004966
3902 -0.004963
3903 -0.004959
3904 -0.004956
3905 -0.004952
3906 -0.004949
3907 -0.004946
3908 -0.004942
3909 -0.004939
3910 -0.004936
3911 -0.004932
3912 -0.004929
3913 -0.004926
3914 -0.004922
3915 -0.004919
3916 -0.004916
3917 -0.004912
3918 -0.004909
3919 -0.004906
3920 -0.004902
3921 -0.004899
3922 -0.004896
3923 -0.004893
3924 -0.004889
3925 -0.004886
3926 -0.004883
3927 -0.004879
3928 -0.004876
3929 -0.004873
3930 -0.004869
3931 -0.004866
3932 -0.004863
3933 -0.004860
3934 -0.004856
3935 -0.004853
3936 -0.004850
3937 -0.004846
3938 -0.004843
3939 -0.004840
3940 -0.004837
3941 -0.004833
3942 -0.004830
3943 -0.004827
3944 -0.004824
3945 -0.004820
3946 -0.004817
3947 -0.004814
3948 -0.004810
3949 -0.004807
3950 -0.004804
3951 -0.004801
3952 -0.004797
3953 -0.004794
3954 -0.004791
3955 -0.004788
3956 -0.004785
3957 -0.004781
3958 -0.004778
3959 -0.004775
3960 -0.004772
3961 -0.004768
3962 -0.004765
3963 -0.004762
3964 -0.004759
3965 -0.004755
3966 -0.004752
3967 -0.004749
3968 -0.004746
3969 -0.004743
3970 -0.004739
3971 -0.004736
3972 -0.004733
3973 -0.004730
3974 -0.004727
3975 -0.004723
3976 -0.004720
3977 -0.004717
3978 -0.004714
3979 -0.004711
3980 -0.004707
3981 -0.004704
3982 -0.004701
3983 -0.004698
3984 -0.004695
3985 -0.004692
3986 -0.004688
3987 -0.004685
3988 -0.004682
3989 -0.004679
3990 -0.004676
3991 -0.004673
3992 -0.004669
3993 -0.004666
3994 -0.004663
3995 -0.004660
3996 -0.004657
3997 -0.004654
3998 -0.004651
3999 -0.004647
4000 -0.004644
4001 -0.004641
4002 -0.004638
4003 -0.004635
4004 -0.004632
4005 -0.004629
4006 -0.004625
4007 -0.004622
4008 -0.004619
4009 -0.004616
4010 -0.004613
4011 -0.004610
4012 -0.004607
4013 -0.004604
4014 -0.004601
4015 -0.004597
4016 -0.004594
4017 -0.004591
4018 -0.004588
4019 -0.004585
4020 -0.004582
4021 -0.004579
4022 -0.004576
4023 -0.004573
4024 -0.004570
4025 -0.004566
4026 -0.004563
4027 -0.004560
4028 -0.004557
4029 -0.004554
4030 -0.004551
4031 -0.004548
4032 -0.004545
4033 -0.004542
4034 -0.004539
4035 -0.004536
4036 -0.004533
4037 -0.004530
4038 -0.004526
4039 -0.004523
4040 -0.004520
4041 -0.004517
4042 -0.004514
4043 -0.004511
4044 -0.004508
4045 -0.004505
4046 -0.004502
4047 -0.004499
4048 -0.004496
4049 -0.004493
4050 -0.004490
4051 -0.004487
4052 -0.004484
4053 -0.004481
4054 -0.004478
4055 -0.004475
4056 -0.004472
4057 -0.004469
4058 -0.004466
4059 -0.004463
4060 -0.004460
4061 -0.004457
4062 -0.004454
4063 -0.004451
4064 -0.004448
4065 -0.004445
4066 -0.004442
4067 -0.004439
4068 -0.004436
4069 -0.004433
4070 -0.004430
4071 -0.004427
4072 -0.004424
4073 -0.004421
4074 -0.004418
4075 -0.004415
4076 -0.004412
4077 -0.004409
4078 -0.004406
4079 -0.004403
4080 -0.004400
4081 -0.004397
4082 -0.004394
4083 -0.004391
4084 -0.004388
4085 -0.004385
4086 -0.004382
4087 -0.004379
4088 -0.004376
4089 -0.004373
4090 -0.004370
4091 -0.004367
4092 -0.004364
4093 -0.004361
4094 -0.004358
4095 -0.004355
4096 -0.004352
4097 -0.004350
4098 -0.004347
4099 -0.004344
4100 -0.004341
4101 -0.004338
4102 -0.004335
4103 -0.004332
4104 -0.004329
4105 -0.004326
4106 -0.004323
4107 -0.004320
4108 -0.004317
4109 -0.004314
4110 -0.004311
4111 -0.004309
4112 -0.004306
4113 -0.004303
4114 -0.004300
4115 -0.004297
4116 -0.004294
4117 -0.004291
4118 -0.004288
4119 -0.004285
4120 -0.004282
4121 -0.004280
4122 -0.004277
4123 -0.004274
4124 -0.004271
4125 -0.004268
4126 -0.004265
4127 -0.004262
4128 -0.004259
4129 -0.004256
4130 -0.004254
4131 -0.004251
4132 -0.004248
4133 -0.004245
4134 -0.004242
4135 -0.004239
4136 -0.004236
4137 -0.004234
4138 -0.004231
4139 -0.004228
4140 -0.004225
4141 -0.004222
4142 -0.004219
4143 -0.004216
4144 -0.004214
4145 -0.004211
4146 -0.004208
4147 -0.004205
4148 -0.004202
4149 -0.004199
4150 -0.004197
4151 -0.004194
4152 -0.004191
4153 -0.004188
4154 -0.004185
4155 -0.004182
4156 -0.004180
4157 -0.004177
4158 -0.004174
4159 -0.004171
4160 -0.004168
4161 -0.004165
4162 -0.004163
4163 -0.004160
4164 -0.004157
4165 -0.004154
4166 -0.004151
4167 -0.004149
4168 -0.004146
4169 -0.004143
4170 -0.004140
4171 -0.004137
4172 -0.004135
4173 -0.004132
4174 -0.004129
4175 -0.004126
4176 -0.004123
4177 -0.004121
4178 -0.004118
4179 -0.004115
4180 -0.004112
4181 -0.004110
4182 -0.004107
4183 -0.004104
4184 -0.004101
4185 -0.004098
4186 -0.004096
4187 -0.004093
4188 -0.004090
4189 -0.004087
4190 -0.004085
4191 -0.004082
4192 -0.004079
4193 -0.004076
4194 -0.004074
4195 -0.004071
4196 -0.004068
4197 -0.004065
4198 -0.004063
4199 -0.004060
4200 -0.004057
4201 -0.004054
4202 -0.004052
4203 -0.004049
4204 -0.004046
4205 -0.004043
4206 -0.004041
4207 -0.004038
4208 -0.004035
4209 -0.004033
4210 -0.004030
4211 -0.004027
4212 -0.004024
4213 -0.004022
4214 -0.004019
4215 -0.004016
4216 -0.004014
4217 -0.004011
4218 -0.004008
4219 -0.004005
4220 -0.004003
4221 -0.004000
4222 -0.003997
4223 -0.003995
4224 -0.003992
4225 -0.003989
4226 -0.003987
4227 -0.003984
4228 -0.003981
4229 -0.003978
4230 -0.003976
4231 -0.003973
4232 -0.003970
4233 -0.003968
4234 -0.003965
4235 -0.003962
4236 -0.003960
4237 -0.003957
4238 -0.003954
4239 -0.003952
4240 -0.003949
4241 -0.003946
4242 -0.003944
4243 -0.003941
4244 -0.003938
4245 -0.003936
4246 -0.003933
4247 -0.003930
4248 -0.003928
4249 -0.003925
4250 -0.003922
4251 -0.003920
4252 -0.003917
4253 -0.003915
4254 -0.003912
4255 -0.003909
4256 -0.003907
4257 -0.003904
4258 -0.003901
4259 -0.003899
4260 -0.003896
4261 -0.003893
4262 -0.003891
4263 -0.003888
4264 -0.003886
4265 -0.003883
4266 -0.003880
4267 -0.003878
4268 -0.003875
4269 -0.003872
4270 -0.003870
4271 -0.003867
4272 -0.003865
4273 -0.003862
4274 -0.003859
4275 -0.003857
4276 -0.003854
4277 -0.003852
4278 -0.003849
4279 -0.003846
4280 -0.003844
4281 -0.003841
4282 -0.003839
4283 -0.003836
4284 -0.003833
4285 -0.003831
4286 -0.003828
4287 -0.003826
4288 -0.003823
4289 -0.003821
4290 -0.003818
4291 -0.003815
4292 -0.003813
4293 -0.003810
4294 -0.003808
4295 -0.003805
4296 -0.003803
4297 -0.003800
4298 -0.003797
4299 -0.003795
4300 -0.003792
4301 -0.003790
4302 -0.003787
4303 -0.003785
4304 -0.003782
4305 -0.003779
4306 -0.003777
4307 -0.003774
4308 -0.003772
4309 -0.003769
4310 -0.003767
4311 -0.003764
4312 -0.003762
4313 -0.003759
4314 -0.003757
4315 -0.003754
4316 -0.003752
4317 -0.003749
4318 -0.003746
4319 -0.003744
4320 -0.003741
4321 -0.003739
4322 -0.003736
4323 -0.003734
4324 -0.003731
4325 -0.003729
4326 -0.003726
4327 -0.003724
4328 -0.003721
4329 -0.003719
4330 -0.003716
4331 -0.003714
4332 -0.003711
4333 -0.003709
4334 -0.003706
4335 -0.003704
4336 -0.003701
4337 -0.003699
4338 -0.003696
4339 -0.003694
4340 -0.003691
4341 -0.003689
4342 -0.003686
4343 -0.003684
4344 -0.003681
4345 -0.003679
4346 -0.003676
4347 -0.003674
4348 -0.003671
4349 -0.003669
4350 -0.003666
4351 -0.003664
4352 -0.003661
4353 -0.003659
4354 -0.003657
4355 -0.003654
4356 -0.003652
4357 -0.003649
4358 -0.003647
4359 -0.003644
4360 -0.003642
4361 -0.003639
4362 -0.003637
4363 -0.003634
4364 -0.003632
4365 -0.003629
4366 -0.003627
4367 -0.003625
4368 -0.003622
4369 -0.003620
4370 -0.003617
4371 -0.003615
4372 -0.003612
4373 -0.003610
4374 -0.003607
4375 -0.003605
4376 -0.003603
4377 -0.003600
4378 -0.003598
4379 -0.003595
4380 -0.003593
4381 -0.003590
4382 -0.003588
4383 -0.003586
4384 -0.003583
4385 -0.003581
4386 -0.003578
4387 -0.003576
4388 -0.003574
4389 -0.003571
4390 -0.003569
4391 -0.003566
4392 -0.003564
4393 -0.003562
4394 -0.003559
4395 -0.003557
4396 -0.003554
4397 -0.003552
4398 -0.003550
4399 -0.003547
4400 -0.003545
4401 -0.003542
4402 -0.003540
4403 -0.003538
4404 -0.003535
4405 -0.003533
4406 -0.003530
4407 -0.003528
4408 -0.003526
4409 -0.003523
4410 -0.003521
4411 -0.003519
4412 -0.003516
4413 -0.003514
4414 -0.003511
4415 -0.003509
4416 -0.003507
4417 -0.003504
4418 -0.003502
4419 -0.003500
4420 -0.003497
4421 -0.003495
4422 -0.003492
4423 -0.003490
4424 -0.003488
4425 -0.003485
4426 -0.003483
4427 -0.003481
4428 -0.003478
4429 -0.003476
4430 -0.003474
4431 -0.003471
4432 -0.003469
4433 -0.003467
4434 -0.003464
4435 -0.003462
4436 -0.003460
4437 -0.003457
4438 -0.003455
4439 -0.003453
4440 -0.003450
4441 -0.003448
4442 -0.003446
4443 -0.003443
4444 -0.003441
4445 -0.003439
4446 -0.003436
4447 -0.003434
4448 -0.003432
4449 -0.003429
4450 -0.003427
4451 -0.003425
4452 -0.003422
4453 -0.003420
4454 -0.003418
4455 -0.003416
4456 -0.003413
4457 -0.003411
4458 -0.003409
4459 -0.003406
4460 -0.003404
4461 -0.003402
4462 -0.003399
4463 -0.003397
4464 -0.003395
4465 -0.003393
4466 -0.003390
4467 -0.003388
4468 -0.003386
4469 -0.003383
4470 -0.003381
4471 -0.003379
4472 -0.003377
4473 -0.003374
4474 -0.003372
4475 -0.003370
4476 -0.003368
4477 -0.003365
4478 -0.003363
4479 -0.003361
4480 -0.003358
4481 -0.003356
4482 -0.003354
4483 -0.003352
4484 -0.003349
4485 -0.003347
4486 -0.003345
4487 -0.003343
4488 -0.003340
4489 -0.003338
4490 -0.003336
4491 -0.003334
4492 -0.003331
4493 -0.003329
4494 -0.003327
4495 -0.003325
4496 -0.003322
4497 -0.003320
4498 -0.003318
4499 -0.003316
4500 -0.003313
4501 -0.003311
4502 -0.003309
4503 -0.003307
4504 -0.003304
4505 -0.003302
4506 -0.003300
4507 -0.003298
4508 -0.003296
4509 -0.003293
4510 -0.003291
4511 -0.003289
4512 -0.003287
4513 -0.003284
4514 -0.003282
4515 -0.003280
4516 -0.003278
4517 -0.003276
4518 -0.003273
4519 -0.003271
4520 -0.003269
4521 -0.003267
4522 -0.003265
4523 -0.003262
4524 -0.003260
4525 -0.003258
4526 -0.003256
4527 -0.003254
4528 -0.003251
4529 -0.003249
4530 -0.003247
4531 -0.003245
4532 -0.003243
4533 -0.003240
4534 -0.003238
4535 -0.003236
4536 -0.003234
4537 -0.003232
4538 -0.003230
4539 -0.003227
4540 -0.003225
4541 -0.003223
4542 -0.003221
4543 -0.003219
4544 -0.003216
4545 -0.003214
4546 -0.003212
4547 -0.003210
4548 -0.003208
4549 -0.003206
4550 -0.003204
4551 -0.003201
4552 -0.003199
4553 -0.003197
4554 -0.003195
4555 -0.003193
4556 -0.003191
4557 -0.003188
4558 -0.003186
4559 -0.003184
4560 -0.003182
4561 -0.003180
4562 -0.003178
4563 -0.003176
4564 -0.003173
4565 -0.003171
4566 -0.003169
4567 -0.003167
4568 -0.003165
4569 -0.003163
4570 -0.003161
4571 -0.003158
4572 -0.003156
4573 -0.003154
4574 -0.003152
4575 -0.003150
4576 -0.003148
4577 -0.003146
4578 -0.003144
4579 -0.003141
4580 -0.003139
4581 -0.003137
4582 -0.003135
4583 -0.003133
4584 -0.003131
4585 -0.003129
4586 -0.003127
4587 -0.003125
4588 -0.003122
4589 -0.003120
4590 -0.003118
4591 -0.003116
4592 -0.003114
4593 -0.003112
4594 -0.003110
4595 -0.003108
4596 -0.003106
4597 -0.003104
4598 -0.003101
4599 -0.003099
4600 -0.003097
4601 -0.003095
4602 -0.003093
4603 -0.003091
4604 -0.003089
4605 -0.003087
4606 -0.003085
4607 -0.003083
4608 -0.003081
4609 -0.003078
4610 -0.003076
4611 -0.003074
4612 -0.003072
4613 -0.003070
4614 -0.003068
4615 -0.003066
4616 -0.003064
4617 -0.003062
4618 -0.003060
4619 -0.003058
4620 -0.003056
4621 -0.003054
4622 -0.003052
4623 -0.003050
4624 -0.003047
4625 -0.003045
4626 -0.003043
4627 -0.003041
4628 -0.003039
4629 -0.003037
4630 -0.003035
4631 -0.003033
4632 -0.003031
4633 -0.003029
4634 -0.003027
4635 -0.003025
4636 -0.003023
4637 -0.003021
4638 -0.003019
4639 -0.003017
4640 -0.003015
4641 -0.003013
4642 -0.003011
4643 -0.003009
4644 -0.003007
4645 -0.003005
4646 -0.003003
4647 -0.003001
4648 -0.002999
4649 -0.002997
4650 -0.002995
4651 -0.002992
4652 -0.002990
4653 -0.002988
4654 -0.002986
4655 -0.002984
4656 -0.002982
4657 -0.002980
4658 -0.002978
4659 -0.002976
4660 -0.002974
4661 -0.002972
4662 -0.002970
4663 -0.002968
4664 -0.002966
4665 -0.002964
4666 -0.002962
4667 -0.002960
4668 -0.002958
4669 -0.002956
4670 -0.002954
4671 -0.002952
4672 -0.002950
4673 -0.002948
4674 -0.002946
4675 -0.002944
4676 -0.002942
4677 -0.002940
4678 -0.002938
4679 -0.002936
4680 -0.002935
4681 -0.002933
4682 -0.002931
4683 -0.002929
4684 -0.002927
4685 -0.002925
4686 -0.002923
4687 -0.002921
4688 -0.002919
4689 -0.002917
4690 -0.002915
4691 -0.002913
4692 -0.002911
4693 -0.002909
4694 -0.002907
4695 -0.002905
4696 -0.002903
4697 -0.002901
4698 -0.002899
4699 -0.002897
4700 -0.002895
4701 -0.002893
4702 -0.002891
4703 -0.002889
4704 -0.002887
4705 -0.002885
4706 -0.002883
4707 -0.002882
4708 -0.002880
4709 -0.002878
4710 -0.002876
4711 -0.002874
4712 -0.002872
4713 -0.002870
4714 -0.002868
4715 -0.002866
4716 -0.002864
4717 -0.002862
4718 -0.002860
4719 -0.002858
4720 -0.002856
4721 -0.002854
4722 -0.002853
4723 -0.002851
4724 -0.002849
4725 -0.002847
4726 -0.002845
4727 -0.002843
4728 -0.002841
4729 -0.002839
4730 -0.002837
4731 -0.002835
4732 -0.002833
4733 -0.002831
4734 -0.002830
4735 -0.002828
4736 -0.002826
4737 -0.002824
4738 -0.002822
4739 -0.002820
4740 -0.002818
4741 -0.002816
4742 -0.002814
4743 -0.002812
4744 -0.002811
4745 -0.002809
4746 -0.002807
4747 -0.002805
4748 -0.002803
4749 -0.002801
4750 -0.002799
4751 -0.002797
4752 -0.002795
4753 -0.002793
4754 -0.002792
4755 -0.002790
4756 -0.002788
4757 -0.002786
4758 -0.002784
4759 -0.002782
4760 -0.002780
4761 -0.002778
4762 -0.002777
4763 -0.002775
4764 -0.002773
4765 -0.002771
4766 -0.002769
4767 -0.002767
4768 -0.002765
4769 -0.002764
4770 -0.002762
4771 -0.002760
4772 -0.002758
4773 -0.002756
4774 -0.002754
4775 -0.002752
4776 -0.002750
4777 -0.002749
4778 -0.002747
4779 -0.002745
4780 -0.002743
4781 -0.002741
4782 -0.002739
4783 -0.002738
4784 -0.002736
4785 -0.002734
4786 -0.002732
4787 -0.002730
4788 -0.002728
4789 -0.002726
4790 -0.002725
4791 -0.002723
4792 -0.002721
4793 -0.002719
4794 -0.002717
4795 -0.002715
4796 -0.002714
4797 -0.002712
4798 -0.002710
4799 -0.002708
4800 -0.002706
4801 -0.002704
4802 -0.002703
4803 -0.002701
4804 -0.002699
4805 -0.002697
4806 -0.002695
4807 -0.002694
4808 -0.002692
4809 -0.002690
4810 -0.002688
4811 -0.002686
4812 -0.002684
4813 -0.002683
4814 -0.002681
4815 -0.002679
4816 -0.002677
4817 -0.002675
4818 -0.002674
4819 -0.002672
4820 -0.002670
4821 -0.002668
4822 -0.002666
4823 -0.002665
4824 -0.002663
4825 -0.002661
4826 -0.002659
4827 -0.002657
4828 -0.002656
4829 -0.002654
4830 -0.002652
4831 -0.002650
4832 -0.002649
4833 -0.002647
4834 -0.002645
4835 -0.002643
4836 -0.002641
4837 -0.002640
4838 -0.002638
4839 -0.002636
4840 -0.002634
4841 -0.002632
4842 -0.002631
4843 -0.002629
4844 -0.002627
4845 -0.002625
4846 -0.002624
4847 -0.002622
4848 -0.002620
4849 -0.002618
4850 -0.002617
4851 -0.002615
4852 -0.002613
4853 -0.002611
4854 -0.002609
4855 -0.002608
4856 -0.002606
4857 -0.002604
4858 -0.002602
4859 -0.002601
4860 -0.002599
4861 -0.002597
4862 -0.002595
4863 -0.002594
4864 -0.002592
4865 -0.002590
4866 -0.002588
4867 -0.002587
4868 -0.002585
4869 -0.002583
4870 -0.002581
4871 -0.002580
4872 -0.002578
4873 -0.002576
4874 -0.002575
4875 -0.002573
4876 -0.002571
4877 -0.002569
4878 -0.002568
4879 -0.002566
4880 -0.002564
4881 -0.002562
4882 -0.002561
4883 -0.002559
4884 -0.002557
4885 -0.002555
4886 -0.002554
4887 -0.002552
4888 -0.002550
4889 -0.002549
4890 -0.002547
4891 -0.002545
4892 -0.002543
4893 -0.002542
4894 -0.002540
4895 -0.002538
4896 -0.002537
4897 -0.002535
4898 -0.002533
4899 -0.002531
4900 -0.002530
4901 -0.002528
4902 -0.002526
4903 -0.002525
4904 -0.002523
4905 -0.002521
4906 -0.002520
4907 -0.002518
4908 -0.002516
4909 -0.002514
4910 -0.002513
4911 -0.002511
4912 -0.002509
4913 -0.002508
4914 -0.002506
4915 -0.002504
4916 -0.002503
4917 -0.002501
4918 -0.002499
4919 -0.002498
4920 -0.002496
4921 -0.002494
4922 -0.002492
4923 -0.002491
4924 -0.002489
4925 -0.002487
4926 -0.002486
4927 -0.002484
4928 -0.002482
4929 -0.002481
4930 -0.002479
4931 -0.002477
4932 -0.002476
4933 -0.002474
4934 -0.002472
4935 -0.002471
4936 -0.002469
4937 -0.002467
4938 -0.002466
4939 -0.002464
4940 -0.002462
4941 -0.002461
4942 -0.002459
4943 -0.002457
4944 -0.002456
4945 -0.002454
4946 -0.002452
4947 -0.002451
4948 -0.002449
4949 -0.002448
4950 -0.002446
4951 -0.002444
4952 -0.002443
4953 -0.002441
4954 -0.002439
4955 -0.002438
4956 -0.002436
4957 -0.002434
4958 -0.002433
4959 -0.002431
4960 -0.002429
4961 -0.002428
4962 -0.002426
4963 -0.002424
4964 -0.002423
4965 -0.002421
4966 -0.002420
4967 -0.002418
4968 -0.002416
4969 -0.002415
4970 -0.002413
4971 -0.002411
4972 -0.002410
4973 -0.002408
4974 -0.002407
4975 -0.002405
4976 -0.002403
4977 -0.002402
4978 -0.002400
4979 -0.002398
4980 -0.002397
4981 -0.002395
4982 -0.002394
4983 -0.002392
4984 -0.002390
4985 -0.002389
4986 -0.002387
4987 -0.002386
4988 -0.002384
4989 -0.002382
4990 -0.002381
4991 -0.002379
4992 -0.002378
4993 -0.002376
4994 -0.002374
4995 -0.002373
4996 -0.002371
4997 -0.002370
4998 -0.002368
4999 -0.002366
5000 -0.002365
5001 -0.002363
5002 -0.002362
5003 -0.002360
5004 -0.002358
5005 -0.002357
5006 -0.002355
5007 -0.002354
5008 -0.002352
5009 -0.002350
5010 -0.002349
5011 -0.002347
5012 -0.002346
5013 -0.002344
5014 -0.002342
5015 -0.002341
5016 -0.002339
5017 -0.002338
5018 -0.002336
5019 -0.002335
5020 -0.002333
5021 -0.002331
5022 -0.002330
5023 -0.002328
5024 -0.002327
5025 -0.002325
5026 -0.002324
5027 -0.002322
5028 -0.002320
5029 -0.002319
5030 -0.002317
5031 -0.002316
5032 -0.002314
5033 -0.002313
5034 -0.002311
5035 -0.002310
5036 -0.002308
5037 -0.002306
5038 -0.002305
5039 -0.002303
5040 -0.002302
5041 -0.002300
5042 -0.002299
5043 -0.002297
5044 -0.002296
5045 -0.002294
5046 -0.002292
5047 -0.002291
5048 -0.002289
5049 -0.002288
5050 -0.002286
5051 -0.002285
5052 -0.002283
5053 -0.002282
5054 -0.002280
5055 -0.002279
5056 -0.002277
5057 -0.002275
5058 -0.002274
5059 -0.002272
5060 -0.002271
5061 -0.002269
5062 -0.002268
5063 -0.002266
5064 -0.002265
5065 -0.002263
5066 -0.002262
5067 -0.002260
5068 -0.002259
5069 -0.002257
5070 -0.002256
5071 -0.002254
5072 -0.002253
5073 -0.002251
5074 -0.002250
5075 -0.002248
5076 -0.002247
5077 -0.002245
5078 -0.002243
5079 -0.002242
5080 -0.002240
5081 -0.002239
5082 -0.002237
5083 -0.002236
5084 -0.002234
5085 -0.002233
5086 -0.002231
5087 -0.002230
5088 -0.002228
5089 -0.002227
5090 -0.002225
5091 -0.002224
5092 -0.002222
5093 -0.002221
5094 -0.002219
5095 -0.002218
5096 -0.002216
5097 -0.002215
5098 -0.002213
5099 -0.002212
5100 -0.002210
5101 -0.002209
5102 -0.002207
5103 -0.002206
5104 -0.002204
5105 -0.002203
5106 -0.002201
5107 -0.002200
5108 -0.002199
5109 -0.002197
5110 -0.002196
5111 -0.002194
5112 -0.002193
5113 -0.002191
5114 -0.002190
5115 -0.002188
5116 -0.002187
5117 -0.002185
5118 -0.002184
5119 -0.002182
5120 -0.002181
5121 -0.002179
5122 -0.002178
5123 -0.002176
5124 -0.002175
5125 -0.002173
5126 -0.002172
5127 -0.002171
5128 -0.002169
5129 -0.002168
5130 -0.002166
5131 -0.002165
5132 -0.002163
5133 -0.002162
5134 -0.002160
5135 -0.002159
5136 -0.002157
5137 -0.002156
5138 -0.002154
5139 -0.002153
5140 -0.002152
5141 -0.002150
5142 -0.002149
5143 -0.002147
5144 -0.002146
5145 -0.002144
5146 -0.002143
5147 -0.002141
5148 -0.002140
5149 -0.002139
5150 -0.002137
5151 -0.002136
5152 -0.002134
5153 -0.002133
5154 -0.002131
5155 -0.002130
5156 -0.002128
5157 -0.002127
5158 -0.002126
5159 -0.002124
5160 -0.002123
5161 -0.002121
5162 -0.002120
5163 -0.002118
5164 -0.002117
5165 -0.002116
5166 -0.002114
5167 -0.002113
5168 -0.002111
5169 -0.002110
5170 -0.002108
5171 -0.002107
5172 -0.002106
5173 -0.002104
5174 -0.002103
5175 -0.002101
5176 -0.002100
5177 -0.002098
5178 -0.002097
5179 -0.002096
5180 -0.002094
5181 -0.002093
5182 -0.002091
5183 -0.002090
5184 -0.002089
5185 -0.002087
5186 -0.002086
5187 -0.002084
5188 -0.002083
5189 -0.002082
5190 -0.002080
5191 -0.002079
5192 -0.002077
5193 -0.002076
5194 -0.002075
5195 -0.002073
5196 -0.002072
5197 -0.002070
5198 -0.002069
5199 -0.002068
5200 -0.002066
5201 -0.002065
5202 -0.002063
5203 -0.002062
5204 -0.002061
5205 -0.002059
5206 -0.002058
5207 -0.002056
5208 -0.002055
5209 -0.002054
5210 -0.002052
5211 -0.002051
5212 -0.002050
5213 -0.002048
5214 -0.002047
5215 -0.002045
5216 -0.002044
5217 -0.002043
5218 -0.002041
5219 -0.002040
5220 -0.002038
5221 -0.002037
5222 -0.002036
5223 -0.002034
5224 -0.002033
5225 -0.002032
5226 -0.002030
5227 -0.002029
5228 -0.002027
5229 -0.002026
5230 -0.002025
5231 -0.002023
5232 -0.002022
5233 -0.002021
5234 -0.002019
5235 -0.002018
5236 -0.002017
5237 -0.002015
5238 -0.002014
5239 -0.002012
5240 -0.002011
5241 -0.002010
5242 -0.002008
5243 -0.002007
5244 -0.002006
5245 -0.002004
5246 -0.002003
5247 -0.002002
5248 -0.002000
5249 -0.001999
5250 -0.001998
5251 -0.001996
5252 -0.001995
5253 -0.001994
5254 -0.001992
5255 -0.001991
5256 -0.001990
5257 -0.001988
5258 -0.001987
5259 -0.001986
5260 -0.001984
5261 -0.001983
5262 -0.001981
5263 -0.001980
5264 -0.001979
5265 -0.001977
5266 -0.001976
5267 -0.001975
5268 -0.001973
5269 -0.001972
5270 -0.001971
5271 -0.001969
5272 -0.001968
5273 -0.001967
5274 -0.001966
5275 -0.001964
5276 -0.001963
5277 -0.001962
5278 -0.001960
5279 -0.001959
5280 -0.001958
5281 -0.001956
5282 -0.001955
5283 -0.001954
5284 -0.001952
5285 -0.001951
5286 -0.001950
5287 -0.001948
5288 -0.001947
5289 -0.001946
5290 -0.001944
5291 -0.001943
5292 -0.001942
5293 -0.001940
5294 -0.001939
5295 -0.001938
5296 -0.001937
5297 -0.001935
5298 -0.001934
5299 -0.001933
5300 -0.001931
5301 -0.001930
5302 -0.001929
5303 -0.001927
5304 -0.001926
5305 -0.001925
5306 -0.001924
5307 -0.001922
5308 -0.001921
5309 -0.001920
5310 -0.001918
5311 -0.001917
5312 -0.001916
5313 -0.001914
5314 -0.001913
5315 -0.001912
5316 -0.001911
5317 -0.001909
5318 -0.001908
5319 -0.001907
5320 -0.001905
5321 -0.001904
5322 -0.001903
5323 -0.001902
5324 -0.001900
5325 -0.001899
5326 -0.001898
5327 -0.001896
5328 -0.001895
5329 -0.001894
5330 -0.001893
5331 -0.001891
5332 -0.001890
5333 -0.001889
5334 -0.001887
5335 -0.001886
5336 -0.001885
5337 -0.001884
5338 -0.001882
5339 -0.001881
5340 -0.001880
5341 -0.001879
5342 -0.001877
5343 -0.001876
5344 -0.001875
5345 -0.001874
5346 -0.001872
5347 -0.001871
5348 -0.001870
5349 -0.001868
5350 -0.001867
5351 -0.001866
5352 -0.001865
5353 -0.001863
5354 -0.001862
5355 -0.001861
5356 -0.001860
5357 -0.001858
5358 -0.001857
5359 -0.001856
5360 -0.001855
5361 -0.001853
5362 -0.001852
5363 -0.001851
5364 -0.001850
5365 -0.001848
5366 -0.001847
5367 -0.001846
5368 -0.001845
5369 -0.001843
5370 -0.001842
5371 -0.001841
5372 -0.001840
5373 -0.001838
5374 -0.001837
5375 -0.001836
5376 -0.001835
5377 -0.001833
5378 -0.001832
5379 -0.001831
5380 -0.001830
5381 -0.001829
5382 -0.001827
5383 -0.001826
5384 -0.001825
5385 -0.001824
5386 -0.001822
5387 -0.001821
5388 -0.001820
5389 -0.001819
5390 -0.001817
5391 -0.001816
5392 -0.001815
5393 -0.001814
5394 -0.001813
5395 -0.001811
5396 -0.001810
5397 -0.001809
5398 -0.001808
5399 -0.001806
5400 -0.001805
5401 -0.001804
5402 -0.001803
5403 -0.001802
5404 -0.001800
5405 -0.001799
5406 -0.001798
5407 -0.001797
5408 -0.001795
5409 -0.001794
5410 -0.001793
5411 -0.001792
5412 -0.001791
5413 -0.001789
5414 -0.001788
5415 -0.001787
5416 -0.001786
5417 -0.001785
5418 -0.001783
5419 -0.001782
5420 -0.001781
5421 -0.001780
5422 -0.001779
5423 -0.001777
5424 -0.001776
5425 -0.001775
5426 -0.001774
5427 -0.001773
5428 -0.001771
5429 -0.001770
5430 -0.001769
5431 -0.001768
5432 -0.001767
5433 -0.001765
5434 -0.001764
5435 -0.001763
5436 -0.001762
5437 -0.001761
5438 -0.001759
5439 -0.001758
5440 -0.001757
5441 -0.001756
5442 -0.001755
5443 -0.001754
5444 -0.001752
5445 -0.001751
5446 -0.001750
5447 -0.001749
5448 -0.001748
5449 -0.001746
5450 -0.001745
5451 -0.001744
5452 -0.001743
5453 -0.001742
5454 -0.001741
5455 -0.001739
5456 -0.001738
5457 -0.001737
5458 -0.001736
5459 -0.001735
5460 -0.001734
5461 -0.001732
5462 -0.001731
5463 -0.001730
5464 -0.001729
5465 -0.001728
5466 -0.001727
5467 -0.001725
5468 -0.001724
5469 -0.001723
5470 -0.001722
5471 -0.001721
5472 -0.001720
5473 -0.001718
5474 -0.001717
5475 -0.001716
5476 -0.001715
5477 -0.001714
5478 -0.001713
5479 -0.001711
5480 -0.001710
5481 -0.001709
5482 -0.001708
5483 -0.001707
5484 -0.001706
5485 -0.001705
5486 -0.001703
5487 -0.001702
5488 -0.001701
5489 -0.001700
5490 -0.001699
5491 -0.001698
5492 -0.001696
5493 -0.001695
5494 -0.001694
5495 -0.001693
5496 -0.001692
5497 -0.001691
5498 -0.001690
5499 -0.001688
5500 -0.001687
5501 -0.001686
5502 -0.001685
5503 -0.001684
5504 -0.001683
5505 -0.001682
5506 -0.001681
5507 -0.001679
5508 -0.001678
5509 -0.001677
5510 -0.001676
5511 -0.001675
5512 -0.001674
5513 -0.001673
5514 -0.001671
5515 -0.001670
5516 -0.001669
5517 -0.001668
5518 -0.001667
5519 -0.001666
5520 -0.001665
5521 -0.001664
5522 -0.001662
5523 -0.001661
5524 -0.001660
5525 -0.001659
5526 -0.001658
5527 -0.001657
5528 -0.001656
5529 -0.001655
5530 -0.001653
5531 -0.001652
5532 -0.001651
5533 -0.001650
5534 -0.001649
5535 -0.001648
5536 -0.001647
5537 -0.001646
5538 -0.001645
5539 -0.001643
5540 -0.001642
5541 -0.001641
5542 -0.001640
5543 -0.001639
5544 -0.001638
5545 -0.001637
5546 -0.001636
5547 -0.001635
5548 -0.001634
5549 -0.001632
5550 -0.001631
5551 -0.001630
5552 -0.001629
5553 -0.001628
5554 -0.001627
5555 -0.001626
5556 -0.001625
5557 -0.001624
5558 -0.001623
5559 -0.001621
5560 -0.001620
5561 -0.001619
5562 -0.001618
5563 -0.001617
5564 -0.001616
5565 -0.001615
5566 -0.001614
5567 -0.001613
5568 -0.001612
5569 -0.001610
5570 -0.001609
5571 -0.001608
5572 -0.001607
5573 -0.001606
5574 -0.001605
5575 -0.001604
5576 -0.001603
5577 -0.001602
5578 -0.001601
5579 -0.001600
5580 -0.001599
5581 -0.001597
5582 -0.001596
5583 -0.001595
5584 -0.001594
5585 -0.001593
5586 -0.001592
5587 -0.001591
5588 -0.001590
5589 -0.001589
5590 -0.001588
5591 -0.001587
5592 -0.001586
5593 -0.001585
5594 -0.001584
5595 -0.001582
5596 -0.001581
5597 -0.001580
5598 -0.001579
5599 -0.001578
5600 -0.001577
5601 -0.001576
5602 -0.001575
5603 -0.001574
5604 -0.001573
5605 -0.001572
5606 -0.001571
5607 -0.001570
5608 -0.001569
5609 -0.001568
5610 -0.001566
5611 -0.001565
5612 -0.001564
5613 -0.001563
5614 -0.001562
5615 -0.001561
5616 -0.001560
5617 -0.001559
5618 -0.001558
5619 -0.001557
5620 -0.001556
5621 -0.001555
5622 -0.001554
5623 -0.001553
5624 -0.001552
5625 -0.001551
5626 -0.001550
5627 -0.001549
5628 -0.001548
5629 -0.001547
5630 -0.001545
5631 -0.001544
5632 -0.001543
5633 -0.001542
5634 -0.001541
5635 -0.001540
5636 -0.001539
5637 -0.001538
5638 -0.001537
5639 -0.001536
5640 -0.001535
5641 -0.001534
5642 -0.001533
5643 -0.001532
5644 -0.001531
5645 -0.001530
5646 -0.001529
5647 -0.001528
5648 -0.001527
5649 -0.001526
5650 -0.001525
5651 -0.001524
5652 -0.001523
5653 -0.001522
5654 -0.001521
5655 -0.001520
5656 -0.001519
5657 -0.001518
5658 -0.001516
5659 -0.001515
5660 -0.001514
5661 -0.001513
5662 -0.001512
5663 -0.001511
5664 -0.001510
5665 -0.001509
5666 -0.001508
5667 -0.001507
5668 -0.001506
5669 -0.001505
5670 -0.001504
5671 -0.001503
5672 -0.001502
5673 -0.001501
5674 -0.001500
5675 -0.001499
5676 -0.001498
5677 -0.001497
5678 -0.001496
5679 -0.001495
5680 -0.001494
5681 -0.001493
5682 -0.001492
5683 -0.001491
5684 -0.001490
5685 -0.001489
5686 -0.001488
5687 -0.001487
5688 -0.001486
5689 -0.001485
5690 -0.001484
5691 -0.001483
5692 -0.001482
5693 -0.001481
5694 -0.001480
5695 -0.001479
5696 -0.001478
5697 -0.001477
5698 -0.001476
5699 -0.001475
5700 -0.001474
5701 -0.001473
5702 -0.001472
5703 -0.001471
5704 -0.001470
5705 -0.001469
5706 -0.001468
5707 -0.001467
5708 -0.001466
5709 -0.001465
5710 -0.001464
5711 -0.001463
5712 -0.001462
5713 -0.001461
5714 -0.001460
5715 -0.001459
5716 -0.001458
5717 -0.001457
5718 -0.001456
5719 -0.001455
5720 -0.001454
5721 -0.001453
5722 -0.001452
5723 -0.001451
5724 -0.001450
5725 -0.001449
5726 -0.001448
5727 -0.001447
5728 -0.001446
5729 -0.001445
5730 -0.001444
5731 -0.001443
5732 -0.001443
5733 -0.001442
5734 -0.001441
5735 -0.001440
5736 -0.001439
5737 -0.001438
5738 -0.001437
5739 -0.001436
5740 -0.001435
5741 -0.001434
5742 -0.001433
5743 -0.001432
5744 -0.001431
5745 -0.001430
5746 -0.001429
5747 -0.001428
5748 -0.001427
5749 -0.001426
5750 -0.001425
5751 -0.001424
5752 -0.001423
5753 -0.001422
5754 -0.001421
5755 -0.001420
5756 -0.001419
5757 -0.001418
5758 -0.001417
5759 -0.001416
5760 -0.001415
5761 -0.001415
5762 -0.001414
5763 -0.001413
5764 -0.001412
5765 -0.001411
5766 -0.001410
5767 -0.001409
5768 -0.001408
5769 -0.001407
5770 -0.001406
5771 -0.001405
5772 -0.001404
5773 -0.001403
5774 -0.001402
5775 -0.001401
5776 -0.001400
5777 -0.001399
5778 -0.001398
5779 -0.001397
5780 -0.001396
5781 -0.001396
5782 -0.001395
5783 -0.001394
5784 -0.001393
5785 -0.001392
5786 -0.001391
5787 -0.001390
5788 -0.001389
5789 -0.001388
5790 -0.001387
5791 -0.001386
5792 -0.001385
5793 -0.001384
5794 -0.001383
5795 -0.001382
5796 -0.001381
5797 -0.001381
5798 -0.001380
5799 -0.001379
5800 -0.001378
5801 -0.001377
5802 -0.001376
5803 -0.001375
5804 -0.001374
5805 -0.001373
5806 -0.001372
5807 -0.001371
5808 -0.001370
5809 -0.001369
5810 -0.001368
5811 -0.001367
5812 -0.001367
5813 -0.001366
5814 -0.001365
5815 -0.001364
5816 -0.001363
5817 -0.001362
5818 -0.001361
5819 -0.001360
5820 -0.001359
5821 -0.001358
5822 -0.001357
5823 -0.001356
5824 -0.001356
5825 -0.001355
5826 -0.001354
5827 -0.001353
5828 -0.001352
5829 -0.001351
5830 -0.001350
5831 -0.001349
5832 -0.001348
5833 -0.001347
5834 -0.001346
5835 -0.001345
5836 -0.001345
5837 -0.001344
5838 -0.001343
5839 -0.001342
5840 -0.001341
5841 -0.001340
5842 -0.001339
5843 -0.001338
5844 -0.001337
5845 -0.001336
5846 -0.001336
5847 -0.001335
5848 -0.001334
5849 -0.001333
5850 -0.001332
5851 -0.001331
5852 -0.001330
5853 -0.001329
5854 -0.001328
5855 -0.001327
5856 -0.001327
5857 -0.001326
5858 -0.001325
5859 -0.001324
5860 -0.001323
5861 -0.001322
5862 -0.001321
5863 -0.001320
5864 -0.001319
5865 -0.001318
5866 -0.001318
5867 -0.001317
5868 -0.001316
5869 -0.001315
5870 -0.001314
5871 -0.001313
5872 -0.001312
5873 -0.001311
5874 -0.001310
5875 -0.001310
5876 -0.001309
5877 -0.001308
5878 -0.001307
5879 -0.001306
5880 -0.001305
5881 -0.001304
5882 -0.001303
5883 -0.001303
5884 -0.001302
5885 -0.001301
5886 -0.001300
5887 -0.001299
5888 -0.001298
5889 -0.001297
5890 -0.001296
5891 -0.001295
5892 -0.001295
5893 -0.001294
5894 -0.001293
5895 -0.001292
5896 -0.001291
5897 -0.001290
5898 -0.001289
5899 -0.001288
5900 -0.001288
5901 -0.001287
5902 -0.001286
5903 -0.001285
5904 -0.001284
5905 -0.001283
5906 -0.001282
5907 -0.001282
5908 -0.001281
5909 -0.001280
5910 -0.001279
5911 -0.001278
5912 -0.001277
5913 -0.001276
5914 -0.001275
5915 -0.001275
5916 -0.001274
5917 -0.001273
5918 -0.001272
5919 -0.001271
5920 -0.001270
5921 -0.001269
5922 -0.001269
5923 -0.001268
5924 -0.001267
5925 -0.001266
5926 -0.001265
5927 -0.001264
5928 -0.001263
5929 -0.001263
5930 -0.001262
5931 -0.001261
5932 -0.001260
5933 -0.001259
5934 -0.001258
5935 -0.001257
5936 -0.001257
5937 -0.001256
5938 -0.001255
5939 -0.001254
5940 -0.001253
5941 -0.001252
5942 -0.001252
5943 -0.001251
5944 -0.001250
5945 -0.001249
5946 -0.001248
5947 -0.001247
5948 -0.001246
5949 -0.001246
5950 -0.001245
5951 -0.001244
5952 -0.001243
5953 -0.001242
5954 -0.001241
5955 -0.001241
5956 -0.001240
5957 -0.001239
5958 -0.001238
5959 -0.001237
5960 -0.001236
5961 -0.001236
5962 -0.001235
5963 -0.001234
5964 -0.001233
5965 -0.001232
5966 -0.001231
5967 -0.001231
5968 -0.001230
5969 -0.001229
5970 -0.001228
5971 -0.001227
5972 -0.001226
5973 -0.001226
5974 -0.001225
5975 -0.001224
5976 -0.001223
5977 -0.001222
5978 -0.001221
5979 -0.001221
5980 -0.001220
5981 -0.001219
5982 -0.001218
5983 -0.001217
5984 -0.001216
5985 -0.001216
5986 -0.001215
5987 -0.001214
5988 -0.001213
5989 -0.001212
5990 -0.001212
5991 -0.001211
5992 -0.001210
5993 -0.001209
5994 -0.001208
5995 -0.001207
5996 -0.001207
5997 -0.001206
5998 -0.001205
5999 -0.001204
6000 -0.001203
6001 -0.001203
6002 -0.001202
6003 -0.001201
6004 -0.001200
6005 -0.001199
6006 -0.001199
6007 -0.001198
6008 -0.001197
6009 -0.001196
6010 -0.001195
6011 -0.001194
6012 -0.001194
6013 -0.001193
6014 -0.001192
6015 -0.001191
6016 -0.001190
6017 -0.001190
6018 -0.001189
6019 -0.001188
6020 -0.001187
6021 -0.001186
6022 -0.001186
6023 -0.001185
6024 -0.001184
6025 -0.001183
6026 -0.001182
6027 -0.001182
6028 -0.001181
6029 -0.001180
6030 -0.001179
6031 -0.001178
6032 -0.001178
6033 -0.001177
6034 -0.001176
6035 -0.001175
6036 -0.001174
6037 -0.001174
6038 -0.001173
6039 -0.001172
6040 -0.001171
6041 -0.001170
6042 -0.001170
6043 -0.001169
6044 -0.001168
6045 -0.001167
6046 -0.001167
6047 -0.001166
6048 -0.001165
6049 -0.001164
6050 -0.001163
6051 -0.001163
6052 -0.001162
6053 -0.001161
6054 -0.001160
6055 -0.001159
6056 -0.001159
6057 -0.001158
6058 -0.001157
6059 -0.001156
6060 -0.001156
6061 -0.001155
6062 -0.001154
6063 -0.001153
6064 -0.001152
6065 -0.001152
6066 -0.001151
6067 -0.001150
6068 -0.001149
6069 -0.001148
6070 -0.001148
6071 -0.001147
6072 -0.001146
6073 -0.001145
6074 -0.001145
6075 -0.001144
6076 -0.001143
6077 -0.001142
6078 -0.001142
6079 -0.001141
6080 -0.001140
6081 -0.001139
6082 -0.001138
6083 -0.001138
6084 -0.001137
6085 -0.001136
6086 -0.001135
6087 -0.001135
6088 -0.001134
6089 -0.001133
6090 -0.001132
6091 -0.001132
6092 -0.001131
6093 -0.001130
6094 -0.001129
6095 -0.001128
6096 -0.001128
6097 -0.001127
6098 -0.001126
6099 -0.001125
6100 -0.001125
6101 -0.001124
6102 -0.001123
6103 -0.001122
6104 -0.001122
6105 -0.001121
6106 -0.001120
6107 -0.001119
6108 -0.001119
6109 -0.001118
6110 -0.001117
6111 -0.001116
6112 -0.001116
6113 -0.001115
6114 -0.001114
6115 -0.001113
6116 -0.001113
6117 -0.001112
6118 -0.001111
6119 -0.001110
6120 -0.001110
6121 -0.001109
6122 -0.001108
6123 -0.001107
6124 -0.001107
6125 -0.001106
6126 -0.001105
6127 -0.001104
6128 -0.001104
6129 -0.001103
6130 -0.001102
6131 -0.001101
6132 -0.001101
6133 -0.001100
6134 -0.001099
6135 -0.001098
6136 -0.001098
6137 -0.001097
6138 -0.001096
6139 -0.001095
6140 -0.001095
6141 -0.001094
6142 -0.001093
6143 -0.001092
6144 -0.001092
6145 -0.001091
6146 -0.001090
6147 -0.001089
6148 -0.001089
6149 -0.001088
6150 -0.001087
6151 -0.001086
6152 -0.001086
6153 -0.001085
6154 -0.001084
6155 -0.001084
6156 -0.001083
6157 -0.001082
6158 -0.001081
6159 -0.001081
6160 -0.001080
6161 -0.001079
6162 -0.001078
6163 -0.001078
6164 -0.001077
6165 -0.001076
6166 -0.001075
6167 -0.001075
6168 -0.001074
6169 -0.001073
6170 -0.001073
6171 -0.001072
6172 -0.001071
6173 -0.001070
6174 -0.001070
6175 -0.001069
6176 -0.001068
6177 -0.001068
6178 -0.001067
6179 -0.001066
6180 -0.001065
6181 -0.001065
6182 -0.001064
6183 -0.001063
6184 -0.001062
6185 -0.001062
6186 -0.001061
6187 -0.001060
6188 -0.001060
6189 -0.001059
6190 -0.001058
6191 -0.001057
6192 -0.001057
6193 -0.001056
6194 -0.001055
6195 -0.001055
6196 -0.001054
6197 -0.001053
6198 -0.001052
6199 -0.001052
6200 -0.001051
6201 -0.001050
6202 -0.001050
6203 -0.001049
6204 -0.001048
6205 -0.001047
6206 -0.001047
6207 -0.001046
6208 -0.001045
6209 -0.001045
6210 -0.001044
6211 -0.001043
6212 -0.001043
6213 -0.001042
6214 -0.001041
6215 -0.001040
6216 -0.001040
6217 -0.001039
6218 -0.001038
6219 -0.001038
6220 -0.001037
6221 -0.001036
6222 -0.001035
6223 -0.001035
6224 -0.001034
6225 -0.001033
6226 -0.001033
6227 -0.001032
6228 -0.001031
6229 -0.001031
6230 -0.001030
6231 -0.001029
6232 -0.001028
6233 -0.001028
6234 -0.001027
6235 -0.001026
6236 -0.001026
6237 -0.001025
6238 -0.001024
6239 -0.001024
6240 -0.001023
6241 -0.001022
6242 -0.001022
6243 -0.001021
6244 -0.001020
6245 -0.001019
6246 -0.001019
6247 -0.001018
6248 -0.001017
6249 -0.001017
6250 -0.001016
6251 -0.001015
6252 -0.001015
6253 -0.001014
6254 -0.001013
6255 -0.001013
6256 -0.001012
6257 -0.001011
6258 -0.001011
6259 -0.001010
6260 -0.001009
6261 -0.001008
6262 -0.001008
6263 -0.001007
6264 -0.001006
6265 -0.001006
6266 -0.001005
6267 -0.001004
6268 -0.001004
6269 -0.001003
6270 -0.001002
6271 -0.001002
6272 -0.001001
6273 -0.001000
6274 -0.001000
6275 -0.000999
6276 -0.000998
6277 -0.000998
6278 -0.000997
6279 -0.000996
6280 -0.000996
6281 -0.000995
6282 -0.000994
6283 -0.000994
6284 -0.000993
6285 -0.000992
6286 -0.000992
6287 -0.000991
6288 -0.000990
6289 -0.000990
6290 -0.000989
6291 -0.000988
6292 -0.000988
6293 -0.000987
6294 -0.000986
6295 -0.000986
6296 -0.000985
6297 -0.000984
6298 -0.000984
6299 -0.000983
6300 -0.000982
6301 -0.000982
6302 -0.000981
6303 -0.000980
6304 -0.000980
6305 -0.000979
6306 -0.000978
6307 -0.000978
6308 -0.000977
6309 -0.000976
6310 -0.000976
6311 -0.000975
6312 -0.000974
6313 -0.000974
6314 -0.000973
6315 -0.000972
6316 -0.000972
6317 -0.000971
6318 -0.000970
6319 -0.000970
6320 -0.000969
6321 -0.000968
6322 -0.000968
6323 -0.000967
6324 -0.000966
6325 -0.000966
6326 -0.000965
6327 -0.000964
6328 -0.000964
6329 -0.000963
6330 -0.000962
6331 -0.000962
6332 -0.000961
6333 -0.000960
6334 -0.000960
6335 -0.000959
6336 -0.000959
6337 -0.000958
6338 -0.000957
6339 -0.000957
6340 -0.000956
6341 -0.000955
6342 -0.000955
6343 -0.000954
6344 -0.000953
6345 -0.000953
6346 -0.000952
6347 -0.000951
6348 -0.000951
6349 -0.000950
6350 -0.000949
6351 -0.000949
6352 -0.000948
6353 -0.000948
6354 -0.000947
6355 -0.000946
6356 -0.000946
6357 -0.000945
6358 -0.000944
6359 -0.000944
6360 -0.000943
6361 -0.000942
6362 -0.000942
6363 -0.000941
6364 -0.000941
6365 -0.000940
6366 -0.000939
6367 -0.000939
6368 -0.000938
6369 -0.000937
6370 -0.000937
6371 -0.000936
6372 -0.000935
6373 -0.000935
6374 -0.000934
6375 -0.000934
6376 -0.000933
6377 -0.000932
6378 -0.000932
6379 -0.000931
6380 -0.000930
6381 -0.000930
6382 -0.000929
6383 -0.000928
6384 -0.000928
6385 -0.000927
6386 -0.000927
6387 -0.000926
6388 -0.000925
6389 -0.000925
6390 -0.000924
6391 -0.000923
6392 -0.000923
6393 -0.000922
6394 -0.000922
6395 -0.000921
6396 -0.000920
6397 -0.000920
6398 -0.000919
6399 -0.000918
6400 -0.000918
6401 -0.000917
6402 -0.000917
6403 -0.000916
6404 -0.000915
6405 -0.000915
6406 -0.000914
6407 -0.000913
6408 -0.000913
6409 -0.000912
6410 -0.000912
6411 -0.000911
6412 -0.000910
6413 -0.000910
6414 -0.000909
6415 -0.000909
6416 -0.000908
6417 -0.000907
6418 -0.000907
6419 -0.000906
6420 -0.000905
6421 -0.000905
6422 -0.000904
6423 -0.000904
6424 -0.000903
6425 -0.000902
6426 -0.000902
6427 -0.000901
6428 -0.000901
6429 -0.000900
6430 -0.000899
6431 -0.000899
6432 -0.000898
6433 -0.000898
6434 -0.000897
6435 -0.000896
6436 -0.000896
6437 -0.000895
6438 -0.000894
6439 -0.000894
6440 -0.000893
6441 -0.000893
6442 -0.000892
6443 -0.000891
6444 -0.000891
6445 -0.000890
6446 -0.000890
6447 -0.000889
6448 -0.000888
6449 -0.000888
6450 -0.000887
6451 -0.000887
6452 -0.000886
6453 -0.000885
6454 -0.000885
6455 -0.000884
6456 -0.000884
6457 -0.000883
6458 -0.000882
6459 -0.000882
6460 -0.000881
6461 -0.000881
6462 -0.000880
6463 -0.000879
6464 -0.000879
6465 -0.000878
6466 -0.000878
6467 -0.000877
6468 -0.000876
6469 -0.000876
6470 -0.000875
6471 -0.000875
6472 -0.000874
6473 -0.000874
6474 -0.000873
6475 -0.000872
6476 -0.000872
6477 -0.000871
6478 -0.000871
6479 -0.000870
6480 -0.000869
6481 -0.000869
6482 -0.000868
6483 -0.000868
6484 -0.000867
6485 -0.000866
6486 -0.000866
6487 -0.000865
6488 -0.000865
6489 -0.000864
6490 -0.000864
6491 -0.000863
6492 -0.000862
6493 -0.000862
6494 -0.000861
6495 -0.000861
6496 -0.000860
6497 -0.000859
6498 -0.000859
6499 -0.000858
6500 -0.000858
6501 -0.000857
6502 -0.000857
6503 -0.000856
6504 -0.000855
6505 -0.000855
6506 -0.000854
6507 -0.000854
6508 -0.000853
6509 -0.000852
6510 -0.000852
6511 -0.000851
6512 -0.000851
6513 -0.000850
6514 -0.000850
6515 -0.000849
6516 -0.000848
6517 -0.000848
6518 -0.000847
6519 -0.000847
6520 -0.000846
6521 -0.000846
6522 -0.000845
6523 -0.000844
6524 -0.000844
6525 -0.000843
6526 -0.000843
6527 -0.000842
6528 -0.000842
6529 -0.000841
6530 -0.000840
6531 -0.000840
6532 -0.000839
6533 -0.000839
6534 -0.000838
6535 -0.000838
6536 -0.000837
6537 -0.000836
6538 -0.000836
6539 -0.000835
6540 -0.000835
6541 -0.000834
6542 -0.000834
6543 -0.000833
6544 -0.000832
6545 -0.000832
6546 -0.000831
6547 -0.000831
6548 -0.000830
6549 -0.000830
6550 -0.000829
6551 -0.000829
6552 -0.000828
6553 -0.000827
6554 -0.000827
6555 -0.000826
6556 -0.000826
6557 -0.000825
6558 -0.000825
6559 -0.000824
6560 -0.000823
6561 -0.000823
6562 -0.000822
6563 -0.000822
6564 -0.000821
6565 -0.000821
6566 -0.000820
6567 -0.000820
6568 -0.000819
6569 -0.000818
6570 -0.000818
6571 -0.000817
6572 -0.000817
6573 -0.000816
6574 -0.000816
6575 -0.000815
6576 -0.000815
6577 -0.000814
6578 -0.000813
6579 -0.000813
6580 -0.000812
6581 -0.000812
6582 -0.000811
6583 -0.000811
6584 -0.000810
6585 -0.000810
6586 -0.000809
6587 -0.000809
6588 -0.000808
6589 -0.000807
6590 -0.000807
6591 -0.000806
6592 -0.000806
6593 -0.000805
6594 -0.000805
6595 -0.000804
6596 -0.000804
6597 -0.000803
6598 -0.000803
6599 -0.000802
6600 -0.000801
6601 -0.000801
6602 -0.000800
6603 -0.000800
6604 -0.000799
6605 -0.000799
6606 -0.000798
6607 -0.000798
6608 -0.000797
6609 -0.000797
6610 -0.000796
6611 -0.000795
6612 -0.000795
6613 -0.000794
6614 -0.000794
6615 -0.000793
6616 -0.000793
6617 -0.000792
6618 -0.000792
6619 -0.000791
6620 -0.000791
6621 -0.000790
6622 -0.000790
6623 -0.000789
6624 -0.000788
6625 -0.000788
6626 -0.000787
6627 -0.000787
6628 -0.000786
6629 -0.000786
6630 -0.000785
6631 -0.000785
6632 -0.000784
6633 -0.000784
6634 -0.000783
6635 -0.000783
6636 -0.000782
6637 -0.000782
6638 -0.000781
6639 -0.000781
6640 -0.000780
6641 -0.000779
6642 -0.000779
6643 -0.000778
6644 -0.000778
6645 -0.000777
6646 -0.000777
6647 -0.000776
6648 -0.000776
6649 -0.000775
6650 -0.000775
6651 -0.000774
6652 -0.000774
6653 -0.000773
6654 -0.000773
6655 -0.000772
6656 -0.000772
6657 -0.000771
6658 -0.000771
6659 -0.000770
6660 -0.000769
6661 -0.000769
6662 -0.000768
6663 -0.000768
6664 -0.000767
6665 -0.000767
6666 -0.000766
6667 -0.000766
6668 -0.000765
6669 -0.000765
6670 -0.000764
6671 -0.000764
6672 -0.000763
6673 -0.000763
6674 -0.000762
6675 -0.000762
6676 -0.000761
6677 -0.000761
6678 -0.000760
6679 -0.000760
6680 -0.000759
6681 -0.000759
6682 -0.000758
6683 -0.000758
6684 -0.000757
6685 -0.000757
6686 -0.000756
6687 -0.000755
6688 -0.000755
6689 -0.000754
6690 -0.000754
6691 -0.000753
6692 -0.000753
6693 -0.000752
6694 -0.000752
6695 -0.000751
6696 -0.000751
6697 -0.000750
6698 -0.000750
6699 -0.000749
6700 -0.000749
6701 -0.000748
6702 -0.000748
6703 -0.000747
6704 -0.000747
6705 -0.000746
6706 -0.000746
6707 -0.000745
6708 -0.000745
6709 -0.000744
6710 -0.000744
6711 -0.000743
6712 -0.000743
6713 -0.000742
6714 -0.000742
6715 -0.000741
6716 -0.000741
6717 -0.000740
6718 -0.000740
6719 -0.000739
6720 -0.000739
6721 -0.000738
6722 -0.000738
6723 -0.000737
6724 -0.000737
6725 -0.000736
6726 -0.000736
6727 -0.000735
6728 -0.000735
6729 -0.000734
6730 -0.000734
6731 -0.000733
6732 -0.000733
6733 -0.000732
6734 -0.000732
6735 -0.000731
6736 -0.000731
6737 -0.000730
6738 -0.000730
6739 -0.000729
6740 -0.000729
6741 -0.000728
6742 -0.000728
6743 -0.000727
6744 -0.000727
6745 -0.000726
6746 -0.000726
6747 -0.000725
6748 -0.000725
6749 -0.000724
6750 -0.000724
6751 -0.000723
6752 -0.000723
6753 -0.000722
6754 -0.000722
6755 -0.000721
6756 -0.000721
6757 -0.000720
6758 -0.000720
6759 -0.000719
6760 -0.000719
6761 -0.000718
6762 -0.000718
6763 -0.000718
6764 -0.000717
6765 -0.000717
6766 -0.000716
6767 -0.000716
6768 -0.000715
6769 -0.000715
6770 -0.000714
6771 -0.000714
6772 -0.000713
6773 -0.000713
6774 -0.000712
6775 -0.000712
6776 -0.000711
6777 -0.000711
6778 -0.000710
6779 -0.000710
6780 -0.000709
6781 -0.000709
6782 -0.000708
6783 -0.000708
6784 -0.000707
6785 -0.000707
6786 -0.000706
6787 -0.000706
6788 -0.000705
6789 -0.000705
6790 -0.000704
6791 -0.000704
6792 -0.000704
6793 -0.000703
6794 -0.000703
6795 -0.000702
6796 -0.000702
6797 -0.000701
6798 -0.000701
6799 -0.000700
6800 -0.000700
6801 -0.000699
6802 -0.000699
6803 -0.000698
6804 -0.000698
6805 -0.000697
6806 -0.000697
6807 -0.000696
6808 -0.000696
6809 -0.000695
6810 -0.000695
6811 -0.000694
6812 -0.000694
6813 -0.000694
6814 -0.000693
6815 -0.000693
6816 -0.000692
6817 -0.000692
6818 -0.000691
6819 -0.000691
6820 -0.000690
6821 -0.000690
6822 -0.000689
6823 -0.000689
6824 -0.000688
6825 -0.000688
6826 -0.000687
6827 -0.000687
6828 -0.000687
6829 -0.000686
6830 -0.000686
6831 -0.000685
6832 -0.000685
6833 -0.000684
6834 -0.000684
6835 -0.000683
6836 -0.000683
6837 -0.000682
6838 -0.000682
6839 -0.000681
6840 -0.000681
6841 -0.000680
6842 -0.000680
6843 -0.000680
6844 -0.000679
6845 -0.000679
6846 -0.000678
6847 -0.000678
6848 -0.000677
6849 -0.000677
6850 -0.000676
6851 -0.000676
6852 -0.000675
6853 -0.000675
6854 -0.000675
6855 -0.000674
6856 -0.000674
6857 -0.000673
6858 -0.000673
6859 -0.000672
6860 -0.000672
6861 -0.000671
6862 -0.000671
6863 -0.000670
6864 -0.000670
6865 -0.000669
6866 -0.000669
6867 -0.000669
6868 -0.000668
6869 -0.000668
6870 -0.000667
6871 -0.000667
6872 -0.000666
6873 -0.000666
6874 -0.000665
6875 -0.000665
6876 -0.000665
6877 -0.000664
6878 -0.000664
6879 -0.000663
6880 -0.000663
6881 -0.000662
6882 -0.000662
6883 -0.000661
6884 -0.000661
6885 -0.000660
6886 -0.000660
6887 -0.000660
6888 -0.000659
6889 -0.000659
6890 -0.000658
6891 -0.000658
6892 -0.000657
6893 -0.000657
6894 -0.000656
6895 -0.000656
6896 -0.000656
6897 -0.000655
6898 -0.000655
6899 -0.000654
6900 -0.000654
6901 -0.000653
6902 -0.000653
6903 -0.000652
6904 -0.000652
6905 -0.000652
6906 -0.000651
6907 -0.000651
6908 -0.000650
6909 -0.000650
6910 -0.000649
6911 -0.000649
6912 -0.000648
6913 -0.000648
6914 -0.000648
6915 -0.000647
6916 -0.000647
6917 -0.000646
6918 -0.000646
6919 -0.000645
6920 -0.000645
6921 -0.000644
6922 -0.000644
6923 -0.000644
6924 -0.000643
6925 -0.000643
6926 -0.000642
6927 -0.000642
6928 -0.000641
6929 -0.000641
6930 -0.000641
6931 -0.000640
6932 -0.000640
6933 -0.000639
6934 -0.000639
6935 -0.000638
6936 -0.000638
6937 -0.000638
6938 -0.000637
6939 -0.000637
6940 -0.000636
6941 -0.000636
6942 -0.000635
6943 -0.000635
6944 -0.000635
6945 -0.000634
6946 -0.000634
6947 -0.000633
6948 -0.000633
6949 -0.000632
6950 -0.000632
6951 -0.000631
6952 -0.000631
6953 -0.000631
6954 -0.000630
6955 -0.000630
6956 -0.000629
6957 -0.000629
6958 -0.000628
6959 -0.000628
6960 -0.000628
6961 -0.000627
6962 -0.000627
6963 -0.000626
6964 -0.000626
6965 -0.000626
6966 -0.000625
6967 -0.000625
6968 -0.000624
6969 -0.000624
6970 -0.000623
6971 -0.000623
6972 -0.000623
6973 -0.000622
6974 -0.000622
6975 -0.000621
6976 -0.000621
6977 -0.000620
6978 -0.000620
6979 -0.000620
6980 -0.000619
6981 -0.000619
6982 -0.000618
6983 -0.000618
6984 -0.000617
6985 -0.000617
6986 -0.000617
6987 -0.000616
6988 -0.000616
6989 -0.000615
6990 -0.000615
6991 -0.000615
6992 -0.000614
6993 -0.000614
6994 -0.000613
6995 -0.000613
6996 -0.000612
6997 -0.000612
6998 -0.000612
6999 -0.000611
7000 -0.000611
7001 -0.000610
7002 -0.000610
7003 -0.000610
7004 -0.000609
7005 -0.000609
7006 -0.000608
7007 -0.000608
7008 -0.000607
7009 -0.000607
7010 -0.000607
7011 -0.000606
7012 -0.000606
7013 -0.000605
7014 -0.000605
7015 -0.000605
7016 -0.000604
7017 -0.000604
7018 -0.000603
7019 -0.000603
7020 -0.000603
7021 -0.000602
7022 -0.000602
7023 -0.000601
7024 -0.000601
7025 -0.000601
7026 -0.000600
7027 -0.000600
7028 -0.000599
7029 -0.000599
7030 -0.000598
7031 -0.000598
7032 -0.000598
7033 -0.000597
7034 -0.000597
7035 -0.000596
7036 -0.000596
7037 -0.000596
7038 -0.000595
7039 -0.000595
7040 -0.000594
7041 -0.000594
7042 -0.000594
7043 -0.000593
7044 -0.000593
7045 -0.000592
7046 -0.000592
7047 -0.000592
7048 -0.000591
7049 -0.000591
7050 -0.000590
7051 -0.000590
7052 -0.000590
7053 -0.000589
7054 -0.000589
7055 -0.000588
7056 -0.000588
7057 -0.000588
7058 -0.000587
7059 -0.000587
7060 -0.000586
7061 -0.000586
7062 -0.000586
7063 -0.000585
7064 -0.000585
7065 -0.000584
7066 -0.000584
7067 -0.000584
7068 -0.000583
7069 -0.000583
7070 -0.000582
7071 -0.000582
7072 -0.000582
7073 -0.000581
7074 -0.000581
7075 -0.000580
7076 -0.000580
7077 -0.000580
7078 -0.000579
7079 -0.000579
7080 -0.000578
7081 -0.000578
7082 -0.000578
7083 -0.000577
7084 -0.000577
7085 -0.000577
7086 -0.000576
7087 -0.000576
7088 -0.000575
7089 -0.000575
7090 -0.000575
7091 -0.000574
7092 -0.000574
7093 -0.000573
7094 -0.000573
7095 -0.000573
7096 -0.000572
7097 -0.000572
7098 -0.000571
7099 -0.000571
7100 -0.000571
7101 -0.000570
7102 -0.000570
7103 -0.000570
7104 -0.000569
7105 -0.000569
7106 -0.000568
7107 -0.000568
7108 -0.000568
7109 -0.000567
7110 -0.000567
7111 -0.000566
7112 -0.000566
7113 -0.000566
7114 -0.000565
7115 -0.000565
7116 -0.000564
7117 -0.000564
7118 -0.000564
7119 -0.000563
7120 -0.000563
7121 -0.000563
7122 -0.000562
7123 -0.000562
7124 -0.000561
7125 -0.000561
7126 -0.000561
7127 -0.000560
7128 -0.000560
7129 -0.000560
7130 -0.000559
7131 -0.000559
7132 -0.000558
7133 -0.000558
7134 -0.000558
7135 -0.000557
7136 -0.000557
7137 -0.000556
7138 -0.000556
7139 -0.000556
7140 -0.000555
7141 -0.000555
7142 -0.000555
7143 -0.000554
7144 -0.000554
7145 -0.000553
7146 -0.000553
7147 -0.000553
7148 -0.000552
7149 -0.000552
7150 -0.000552
7151 -0.000551
7152 -0.000551
7153 -0.000550
7154 -0.000550
7155 -0.000550
7156 -0.000549
7157 -0.000549
7158 -0.000549
7159 -0.000548
7160 -0.000548
7161 -0.000547
7162 -0.000547
};
%\legend{Passive}
\addlegendentry{{\scriptsize $\sigma^{\text{(ax)}}$ with $\kappa_\vartheta^{(2)}=10^{-4}\frac{1}{\text{s} \cdot \text{kPa}}$; $\kappa_\vartheta^{(3)}=5 \cdot 10^{-6}\frac{1}{\text{s} \cdot \text{kPa}}$}}

% black dashed line
\addplot [dashed, very thick, black, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
7180 0
7180 500
};

\end{axis}
\end{tikzpicture}



==> figures/Progress_Stress_mandel.tex <==
% \tikzsetfigurename{Validation_Diagram}
\begin{tikzpicture}
\begin{axis}[
width=15.0cm,
height=6.0cm,
xlabel={{Time in s}},
xmin=0.0, xmax=7200,
xtick={0, 1000, 2000, 3000, 4000, 5000, 6000, 7000},
extra x ticks={0.0},
extra x tick style={%
    grid=major,
},
ylabel={{\small Principal Cauchy Stress in kPa}},
ymin=50, ymax=450,
ytick={50, 100, 150, 200, 250, 300, 350, 400, 450},
%ymode=log,
% ytick={460, 465, 470, 475, 480, 485, 490},
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white!60.0!black},
axis x line*=bottom,
axis y line*=left,
tick align=outside,
tick pos=left,
scaled x ticks=false,
x grid style={white},
xmajorgrids,
x tick label style={
  font=\small,
  /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=0,
  /tikz/.cd
},
xlabel style={at={(0.5,-0.12)},font=\small},
y grid style={white},
ymajorgrids,
y tick label style={
  font=\small,
%   /pgf/number format/.cd,
%     fixed,
%     fixed zerofill,
%     precision=0,
%   /tikz/.cd
},
ylabel near ticks,
legend cell align={left},
legend style={at={(1.0,1.0)}, font=\small, anchor=north east, draw=white!60.0!black, row sep=-0.08cm},
clip mode=individual,
]
%OD
%\addplot[very thick, \odcolor, only marks, mark=x, mark size=3.0, mark options={solid}]
%table{%
%0.0  6287
%};
%\addlegendentry{{\footnotesize OD}}


% Circ Stress: Kappa_r to Kappa_a 1:1
\addplot [very thick, rub_green, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
6	443.96
12	414.65
18	389.622
24	367.944
30	349.045
36	332.435
42	317.728
48	304.62
54	292.869
60	282.277
66	272.684
72	263.96
78	255.994
84	248.695
90	241.985
96	235.798
102	230.077
108	224.775
114	219.849
120	215.262
126	210.982
132	206.983
138	203.238
144	199.725
150	196.427
156	193.324
162	190.402
168	187.646
174	185.045
180	182.586
186	180.26
192	178.058
198	175.971
204	173.99
210	172.111
216	170.325
222	168.627
228	167.012
234	165.475
240	164.011
246	162.615
252	161.285
258	160.016
264	158.805
270	157.649
276	156.546
282	155.491
288	154.483
294	153.52
300	152.599
306	151.719
312	150.876
318	150.07
324	149.299
330	148.561
336	147.855
342	147.179
348	146.531
354	145.912
360	145.319
366	144.751
372	144.208
378	143.688
384	143.19
390	142.713
396	142.258
402	141.821
408	141.404
414	141.005
420	140.624
426	140.259
432	139.911
438	139.578
444	139.261
450	138.958
456	138.668
462	138.392
468	138.13
474	137.879
480	137.641
486	137.414
492	137.199
498	136.994
504	136.8
510	136.616
516	136.441
522	136.277
528	136.121
534	135.974
540	135.835
546	135.705
552	135.583
558	135.468
564	135.361
570	135.261
576	135.168
582	135.082
588	135.002
594	134.929
600	134.862
606	134.8
612	134.745
618	134.695
624	134.65
630	134.611
636	134.576
642	134.547
648	134.522
654	134.502
660	134.486
666	134.474
672	134.467
678	134.464
684	134.464
690	134.469
696	134.477
702	134.488
708	134.503
714	134.522
720	134.543
726	134.568
732	134.596
738	134.627
744	134.66
750	134.697
756	134.736
762	134.777
768	134.821
774	134.868
780	134.916
786	134.968
792	135.021
798	135.076
804	135.134
810	135.193
816	135.255
822	135.318
828	135.383
834	135.45
840	135.518
846	135.588
852	135.66
858	135.733
864	135.808
870	135.884
876	135.961
882	136.04
888	136.12
894	136.201
900	136.284
906	136.368
912	136.452
918	136.538
924	136.625
930	136.713
936	136.802
942	136.891
948	136.982
954	137.073
960	137.166
966	137.259
972	137.352
978	137.447
984	137.542
990	137.638
996	137.735
1002	137.832
1008	137.929
1014	138.028
1020	138.126
1026	138.226
1032	138.326
1038	138.426
1044	138.527
1050	138.628
1056	138.729
1062	138.831
1068	138.933
1074	139.036
1080	139.139
1086	139.242
1092	139.346
1098	139.45
1104	139.554
1110	139.658
1116	139.762
1122	139.867
1128	139.972
1134	140.077
1140	140.182
1146	140.288
1152	140.393
1158	140.499
1164	140.605
1170	140.71
1176	140.816
1182	140.922
1188	141.028
1194	141.135
1200	141.241
1206	141.347
1212	141.453
1218	141.559
1224	141.666
1230	141.772
1236	141.878
1242	141.984
1248	142.09
1254	142.196
1260	142.302
1266	142.408
1272	142.514
1278	142.62
1284	142.726
1290	142.832
1296	142.937
1302	143.043
1308	143.148
1314	143.254
1320	143.359
1326	143.464
1332	143.569
1338	143.674
1344	143.778
1350	143.883
1356	143.987
1362	144.092
1368	144.196
1374	144.3
1380	144.404
1386	144.507
1392	144.611
1398	144.714
1404	144.817
1410	144.92
1416	145.023
1422	145.125
1428	145.228
1434	145.33
1440	145.432
1446	145.534
1452	145.635
1458	145.737
1464	145.838
1470	145.939
1476	146.04
1482	146.141
1488	146.241
1494	146.341
1500	146.441
1506	146.541
1512	146.64
1518	146.74
1524	146.839
1530	146.938
1536	147.036
1542	147.135
1548	147.233
1554	147.331
1560	147.428
1566	147.526
1572	147.623
1578	147.72
1584	147.817
1590	147.914
1596	148.01
1602	148.106
1608	148.202
1614	148.297
1620	148.393
1626	148.488
1632	148.583
1638	148.677
1644	148.772
1650	148.866
1656	148.96
1662	149.054
1668	149.147
1674	149.24
1680	149.333
1686	149.426
1692	149.519
1698	149.611
1704	149.703
1710	149.795
1716	149.886
1722	149.977
1728	150.068
1734	150.159
1740	150.25
1746	150.34
1752	150.43
1758	150.52
1764	150.609
1770	150.699
1776	150.788
1782	150.877
1788	150.965
1794	151.054
1800	151.142
1806	151.23
1812	151.317
1818	151.405
1824	151.492
1830	151.579
1836	151.665
1842	151.752
1848	151.838
1854	151.924
1860	152.01
1866	152.095
1872	152.18
1878	152.265
1884	152.35
1890	152.435
1896	152.519
1902	152.603
1908	152.687
1914	152.771
1920	152.854
1926	152.937
1932	153.02
1938	153.103
1944	153.185
1950	153.267
1956	153.349
1962	153.431
1968	153.512
1974	153.594
1980	153.675
1986	153.756
1992	153.836
1998	153.917
2004	153.997
2010	154.077
2016	154.156
2022	154.236
2028	154.315
2034	154.394
2040	154.473
2046	154.552
2052	154.63
2058	154.708
2064	154.786
2070	154.864
2076	154.941
2082	155.018
2088	155.095
2094	155.172
2100	155.249
2106	155.325
2112	155.401
2118	155.477
2124	155.553
2130	155.629
2136	155.704
2142	155.779
2148	155.854
2154	155.929
2160	156.003
2166	156.077
2172	156.151
2178	156.225
2184	156.299
2190	156.372
2196	156.445
2202	156.518
2208	156.591
2214	156.664
2220	156.736
2226	156.808
2232	156.88
2238	156.952
2244	157.024
2250	157.095
2256	157.166
2262	157.237
2268	157.308
2274	157.378
2280	157.449
2286	157.519
2292	157.589
2298	157.659
2304	157.728
2310	157.798
2316	157.867
2322	157.936
2328	158.005
2334	158.073
2340	158.142
2346	158.21
2352	158.278
2358	158.346
2364	158.413
2370	158.481
2376	158.548
2382	158.615
2388	158.682
2394	158.749
2400	158.815
2406	158.882
2412	158.948
2418	159.014
2424	159.08
2430	159.145
2436	159.211
2442	159.276
2448	159.341
2454	159.406
2460	159.47
2466	159.535
2472	159.599
2478	159.663
2484	159.727
2490	159.791
2496	159.855
2502	159.918
2508	159.981
2514	160.044
2520	160.107
2526	160.17
2532	160.232
2538	160.295
2544	160.357
2550	160.419
2556	160.481
2562	160.542
2568	160.604
2574	160.665
2580	160.726
2586	160.787
2592	160.848
2598	160.909
2604	160.969
2610	161.03
2616	161.09
2622	161.15
2628	161.21
2634	161.269
2640	161.329
2646	161.388
2652	161.447
2658	161.506
2664	161.565
2670	161.624
2676	161.682
2682	161.74
2688	161.799
2694	161.857
2700	161.915
2706	161.972
2712	162.03
2718	162.087
2724	162.144
2730	162.201
2736	162.258
2742	162.315
2748	162.372
2754	162.428
2760	162.484
2766	162.54
2772	162.596
2778	162.652
2784	162.708
2790	162.763
2796	162.819
2802	162.874
2808	162.929
2814	162.984
2820	163.038
2826	163.093
2832	163.147
2838	163.202
2844	163.256
2850	163.31
2856	163.364
2862	163.417
2868	163.471
2874	163.524
2880	163.578
2886	163.631
2892	163.684
2898	163.736
2904	163.789
2910	163.842
2916	163.894
2922	163.946
2928	163.998
2934	164.05
2940	164.102
2946	164.154
2952	164.205
2958	164.257
2964	164.308
2970	164.359
2976	164.41
2982	164.461
2988	164.511
2994	164.562
3000	164.612
3006	164.663
3012	164.713
3018	164.763
3024	164.813
3030	164.862
3036	164.912
3042	164.961
3048	165.011
3054	165.06
3060	165.109
3066	165.158
3072	165.206
3078	165.255
3084	165.304
3090	165.352
3096	165.4
3102	165.448
3108	165.496
3114	165.544
3120	165.592
3126	165.639
3132	165.687
3138	165.734
3144	165.781
3150	165.828
3156	165.875
3162	165.922
3168	165.969
3174	166.016
3180	166.062
3186	166.108
3192	166.154
3198	166.2
3204	166.246
3210	166.292
3216	166.338
3222	166.383
3228	166.429
3234	166.474
3240	166.519
3246	166.564
3252	166.609
3258	166.654
3264	166.699
3270	166.744
3276	166.788
3282	166.832
3288	166.877
3294	166.921
3300	166.965
3306	167.008
3312	167.052
3318	167.096
3324	167.139
3330	167.183
3336	167.226
3342	167.269
3348	167.312
3354	167.355
3360	167.398
3366	167.441
3372	167.483
3378	167.526
3384	167.568
3390	167.61
3396	167.652
3402	167.694
3408	167.736
3414	167.778
3420	167.82
3426	167.861
3432	167.903
3438	167.944
3444	167.985
3450	168.026
3456	168.067
3462	168.108
3468	168.149
3474	168.19
3480	168.23
3486	168.271
3492	168.311
3498	168.351
3504	168.391
3510	168.431
3516	168.471
3522	168.511
3528	168.551
3534	168.59
3540	168.63
3546	168.669
3552	168.708
3558	168.747
3564	168.786
3570	168.825
3576	168.864
3582	168.903
3588	168.942
3594	168.98
3600	169.019
3606	169.057
3612	169.095
3618	169.133
3624	169.171
3630	169.209
3636	169.247
3642	169.285
3648	169.322
3654	169.36
3660	169.397
3666	169.434
3672	169.472
3678	169.509
3684	169.546
3690	169.583
3696	169.619
3702	169.656
3708	169.693
3714	169.729
3720	169.766
3726	169.802
3732	169.838
3738	169.874
3744	169.91
3750	169.946
3756	169.982
3762	170.018
3768	170.054
3774	170.089
3780	170.125
3786	170.16
3792	170.195
3798	170.23
3804	170.265
3810	170.3
3816	170.335
3822	170.37
3828	170.405
3834	170.439
3840	170.474
3846	170.508
3852	170.543
3858	170.577
3864	170.611
3870	170.645
3876	170.679
3882	170.713
3888	170.747
3894	170.78
3900	170.814
3906	170.848
3912	170.881
3918	170.914
3924	170.948
3930	170.981
3936	171.014
3942	171.047
3948	171.08
3954	171.112
3960	171.145
3966	171.178
3972	171.21
3978	171.243
3984	171.275
3990	171.307
3996	171.34
4002	171.372
4008	171.404
4014	171.436
4020	171.468
4026	171.499
4032	171.531
4038	171.563
4044	171.594
4050	171.626
4056	171.657
4062	171.688
4068	171.719
4074	171.751
4080	171.782
4086	171.813
4092	171.843
4098	171.874
4104	171.905
4110	171.935
4116	171.966
4122	171.996
4128	172.027
4134	172.057
4140	172.087
4146	172.117
4152	172.148
4158	172.177
4164	172.207
4170	172.237
4176	172.267
4182	172.297
4188	172.326
4194	172.356
4200	172.385
4206	172.414
4212	172.444
4218	172.473
4224	172.502
4230	172.531
4236	172.56
4242	172.589
4248	172.618
4254	172.646
4260	172.675
4266	172.704
4272	172.732
4278	172.76
4284	172.789
4290	172.817
4296	172.845
4302	172.873
4308	172.901
4314	172.929
4320	172.957
4326	172.985
4332	173.013
4338	173.041
4344	173.068
4350	173.096
4356	173.123
4362	173.151
4368	173.178
4374	173.205
4380	173.232
4386	173.259
4392	173.286
4398	173.313
4404	173.34
4410	173.367
4416	173.394
4422	173.42
4428	173.447
4434	173.474
4440	173.5
4446	173.526
4452	173.553
4458	173.579
4464	173.605
4470	173.631
4476	173.657
4482	173.683
4488	173.709
4494	173.735
4500	173.761
4506	173.787
4512	173.812
4518	173.838
4524	173.863
4530	173.889
4536	173.914
4542	173.939
4548	173.965
4554	173.99
4560	174.015
4566	174.04
4572	174.065
4578	174.09
4584	174.115
4590	174.139
4596	174.164
4602	174.189
4608	174.213
4614	174.238
4620	174.262
4626	174.287
4632	174.311
4638	174.335
4644	174.359
4650	174.383
4656	174.408
4662	174.432
4668	174.455
4674	174.479
4680	174.503
4686	174.527
4692	174.551
4698	174.574
4704	174.598
4710	174.621
4716	174.645
4722	174.668
4728	174.691
4734	174.715
4740	174.738
4746	174.761
4752	174.784
4758	174.807
4764	174.83
4770	174.853
4776	174.876
4782	174.898
4788	174.921
4794	174.944
4800	174.966
4806	174.989
4812	175.011
4818	175.034
4824	175.056
4830	175.078
4836	175.101
4842	175.123
4848	175.145
4854	175.167
4860	175.189
4866	175.211
4872	175.233
4878	175.255
4884	175.276
4890	175.298
4896	175.32
4902	175.341
4908	175.363
4914	175.384
4920	175.406
4926	175.427
4932	175.449
4938	175.47
4944	175.491
4950	175.512
4956	175.533
4962	175.554
4968	175.575
4974	175.596
4980	175.617
4986	175.638
4992	175.659
4998	175.679
5004	175.7
5010	175.721
5016	175.741
5022	175.762
5028	175.782
5034	175.803
5040	175.823
5046	175.843
5052	175.863
5058	175.884
5064	175.904
5070	175.924
5076	175.944
5082	175.964
5088	175.984
5094	176.004
5100	176.023
5106	176.043
5112	176.063
5118	176.083
5124	176.102
5130	176.122
5136	176.141
5142	176.161
5148	176.18
5154	176.199
5160	176.219
5166	176.238
5172	176.257
5178	176.276
5184	176.295
5190	176.314
5196	176.333
5202	176.352
5208	176.371
5214	176.39
5220	176.409
5226	176.428
5232	176.446
5238	176.465
5244	176.484
5250	176.502
5256	176.521
5262	176.539
5268	176.558
5274	176.576
5280	176.594
5286	176.612
5292	176.631
5298	176.649
5304	176.667
5310	176.685
5316	176.703
5322	176.721
5328	176.739
5334	176.757
5340	176.775
5346	176.793
5352	176.81
5358	176.828
5364	176.846
5370	176.863
5376	176.881
5382	176.898
5388	176.916
5394	176.933
5400	176.951
5406	176.968
5412	176.985
5418	177.002
5424	177.02
5430	177.037
5436	177.054
5442	177.071
5448	177.088
5454	177.105
5460	177.122
5466	177.139
5472	177.156
5478	177.172
5484	177.189
5490	177.206
5496	177.223
5502	177.239
5508	177.256
5514	177.272
5520	177.289
5526	177.305
5532	177.322
5538	177.338
5544	177.354
5550	177.371
5556	177.387
5562	177.403
5568	177.419
5574	177.435
5580	177.451
5586	177.467
5592	177.483
5598	177.499
5604	177.515
5610	177.531
5616	177.547
5622	177.563
5628	177.578
5634	177.594
5640	177.61
5646	177.625
5652	177.641
5658	177.657
5664	177.672
5670	177.687
5676	177.703
5682	177.718
5688	177.734
5694	177.749
5700	177.764
5706	177.779
5712	177.795
5718	177.81
5724	177.825
5730	177.84
5736	177.855
5742	177.87
5748	177.885
5754	177.9
5760	177.914
5766	177.929
5772	177.944
5778	177.959
5784	177.974
5790	177.988
5796	178.003
5802	178.017
5808	178.032
5814	178.046
5820	178.061
5826	178.075
5832	178.09
5838	178.104
5844	178.119
5850	178.133
5856	178.147
5862	178.161
5868	178.175
5874	178.19
5880	178.204
5886	178.218
5892	178.232
5898	178.246
5904	178.26
5910	178.274
5916	178.288
5922	178.301
5928	178.315
5934	178.329
5940	178.343
5946	178.356
5952	178.37
5958	178.384
5964	178.397
5970	178.411
5976	178.424
5982	178.438
5988	178.451
5994	178.465
6000	178.478
6006	178.492
6012	178.505
6018	178.518
6024	178.531
6030	178.545
6036	178.558
6042	178.571
6048	178.584
6054	178.597
6060	178.61
6066	178.623
6072	178.636
6078	178.649
6084	178.662
6090	178.675
6096	178.688
6102	178.7
6108	178.713
6114	178.726
6120	178.739
6126	178.751
6132	178.764
6138	178.777
6144	178.789
6150	178.802
6156	178.814
6162	178.827
6168	178.839
6174	178.852
6180	178.864
6186	178.876
6192	178.889
6198	178.901
6204	178.913
6210	178.925
6216	178.938
6222	178.95
6228	178.962
6234	178.974
6240	178.986
6246	178.998
6252	179.01
6258	179.022
6264	179.034
6270	179.046
6276	179.058
6282	179.07
6288	179.081
6294	179.093
6300	179.105
6306	179.117
6312	179.128
6318	179.14
6324	179.152
6330	179.163
6336	179.175
6342	179.186
6348	179.198
6354	179.209
6360	179.221
6366	179.232
6372	179.244
6378	179.255
6384	179.266
6390	179.278
6396	179.289
6402	179.3
6408	179.311
6414	179.322
6420	179.334
6426	179.345
6432	179.356
6438	179.367
6444	179.378
6450	179.389
6456	179.4
6462	179.411
6468	179.422
6474	179.433
6480	179.444
6486	179.454
6492	179.465
6498	179.476
6504	179.487
6510	179.497
6516	179.508
6522	179.519
6528	179.529
6534	179.54
6540	179.551
6546	179.561
6552	179.572
6558	179.582
6564	179.593
6570	179.603
6576	179.614
6582	179.624
6588	179.634
6594	179.645
6600	179.655
6606	179.665
6612	179.676
6618	179.686
6624	179.696
6630	179.706
6636	179.716
6642	179.727
6648	179.737
6654	179.747
6660	179.757
6666	179.767
6672	179.777
6678	179.787
6684	179.797
6690	179.807
6696	179.817
6702	179.826
6708	179.836
6714	179.846
6720	179.856
6726	179.866
6732	179.875
6738	179.885
6744	179.895
6750	179.904
6756	179.914
6762	179.924
6768	179.933
6774	179.943
6780	179.952
6786	179.962
6792	179.971
6798	179.981
6804	179.99
6810	180
6816	180.009
6822	180.018
6828	180.028
6834	180.037
6840	180.046
6846	180.056
6852	180.065
6858	180.074
6864	180.083
6870	180.092
6876	180.102
6882	180.111
6888	180.12
6894	180.129
6900	180.138
6906	180.147
6912	180.156
6918	180.165
6924	180.174
6930	180.183
6936	180.192
6942	180.201
6948	180.21
6954	180.218
6960	180.227
6966	180.236
6972	180.245
6978	180.254
6984	180.262
6990	180.271
6996	180.28
7002	180.288
7008	180.297
7014	180.306
7020	180.314
7026	180.323
7032	180.331
7038	180.34
7044	180.348
7050	180.357
7056	180.365
7062	180.374
7068	180.382
7074	180.39
7080	180.399
7086	180.407
7092	180.416
7098	180.424
7104	180.432
7110	180.44
7116	180.449
7122	180.457
7128	180.465
7134	180.473
7140	180.481
7146	180.489
7152	180.498
7158	180.506
7164	180.514
7170	180.522
7176	180.53
7182	180.538
7188	180.546
7194	180.554
7200	180.562
7206	180.57
7212	180.578
7218	180.585
7224	180.593
7230	180.601
7236	180.609
7242	180.617
7248	180.625
7254	180.632
7260	180.64
7266	180.648
7272	180.655
7278	180.663
7284	180.671
7290	180.678
7296	180.686
7302	180.694
7308	180.701
7314	180.709
7320	180.716
7326	180.724
7332	180.731
7338	180.739
7344	180.746
7350	180.754
7356	180.761
7362	180.769
7368	180.776
7374	180.783
7380	180.791
7386	180.798
7392	180.805
7398	180.813
7404	180.82
7410	180.827
7416	180.834
7422	180.842
7428	180.849
7434	180.856
7440	180.863
7446	180.87
7452	180.877
7458	180.884
7464	180.891
7470	180.899
7476	180.906
7482	180.913
7488	180.92
7494	180.927
7500	180.934
7506	180.941
7512	180.947
7518	180.954
7524	180.961
7530	180.968
7536	180.975
7542	180.982
7548	180.989
7554	180.995
7560	181.002
7566	181.009
7572	181.016
7578	181.023
7584	181.029
7590	181.036
7596	181.043
7602	181.049
7608	181.056
7614	181.063
7620	181.069
7626	181.076
7632	181.082
7638	181.089
7644	181.095
7650	181.102
7656	181.109
7662	181.115
7668	181.121
7674	181.128
7680	181.134
7686	181.141
7692	181.147
7698	181.154
7704	181.16
7710	181.166
7716	181.173
7722	181.179
7728	181.185
7734	181.192
7740	181.198
7746	181.204
7752	181.21
7758	181.217
7764	181.223
7770	181.229
7776	181.235
7782	181.241
7788	181.248
7794	181.254
7800	181.26
7806	181.266
7812	181.272
7818	181.278
7824	181.284
7830	181.29
7836	181.296
7842	181.302
7848	181.308
7854	181.314
7860	181.32
7866	181.326
7872	181.332
7878	181.338
7884	181.344
7890	181.35
7896	181.355
7902	181.361
7908	181.367
7914	181.373
7920	181.379
7926	181.384
7932	181.39
7938	181.396
7944	181.402
7950	181.407
7956	181.413
7962	181.419
7968	181.425
7974	181.43
7980	181.436
7986	181.441
7992	181.447
7998	181.453
8004	181.458 
};
%\legend{Passive}
\addlegendentry{{\scriptsize $\sigma^{\text{(cir)}}$ }}


% Axial Stress: Kappa_r to Kappa_a 1:1
\addplot [very thick, red, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
6	303.394
12	282.553
18	264.787
24	249.386
30	235.955
36	224.147
42	213.689
48	204.365
54	196.002
60	188.463
66	181.632
72	175.418
78	169.741
84	164.537
90	159.752
96	155.337
102	151.253
108	147.466
114	143.946
120	140.667
126	137.606
132	134.743
138	132.06
144	129.543
150	127.178
156	124.951
162	122.853
168	120.873
174	119.002
180	117.232
186	115.557
192	113.969
198	112.462
204	111.032
210	109.673
216	108.38
222	107.15
228	105.979
234	104.862
240	103.797
246	102.782
252	101.812
258	100.885
264	100
270	99.154
276	98.345
282	97.57
288	96.829
294	96.119
300	95.439
306	94.787
312	94.163
318	93.564
324	92.99
330	92.439
336	91.911
342	91.404
348	90.917
354	90.45
360	90.002
366	89.571
372	89.158
378	88.761
384	88.379
390	88.013
396	87.662
402	87.324
408	87
414	86.688
420	86.389
426	86.101
432	85.825
438	85.56
444	85.306
450	85.061
456	84.827
462	84.602
468	84.386
474	84.178
480	83.98
486	83.789
492	83.606
498	83.431
504	83.263
510	83.102
516	82.948
522	82.801
528	82.659
534	82.524
540	82.395
546	82.272
552	82.154
558	82.042
564	81.935
570	81.833
576	81.735
582	81.643
588	81.555
594	81.471
600	81.392
606	81.316
612	81.245
618	81.177
624	81.114
630	81.053
636	80.997
642	80.943
648	80.893
654	80.847
660	80.803
666	80.762
672	80.724
678	80.689
684	80.656
690	80.626
696	80.599
702	80.574
708	80.551
714	80.531
720	80.513
726	80.497
732	80.483
738	80.472
744	80.462
750	80.454
756	80.448
762	80.443
768	80.441
774	80.44
780	80.44
786	80.442
792	80.446
798	80.451
804	80.457
810	80.465
816	80.474
822	80.485
828	80.497
834	80.509
840	80.523
846	80.538
852	80.555
858	80.572
864	80.59
870	80.609
876	80.629
882	80.65
888	80.672
894	80.695
900	80.718
906	80.743
912	80.768
918	80.793
924	80.82
930	80.847
936	80.875
942	80.903
948	80.932
954	80.962
960	80.992
966	81.022
972	81.053
978	81.085
984	81.117
990	81.15
996	81.183
1002	81.216
1008	81.25
1014	81.284
1020	81.319
1026	81.353
1032	81.389
1038	81.424
1044	81.46
1050	81.496
1056	81.532
1062	81.569
1068	81.606
1074	81.643
1080	81.68
1086	81.718
1092	81.756
1098	81.794
1104	81.832
1110	81.87
1116	81.908
1122	81.947
1128	81.986
1134	82.024
1140	82.063
1146	82.102
1152	82.142
1158	82.181
1164	82.22
1170	82.259
1176	82.299
1182	82.338
1188	82.378
1194	82.417
1200	82.457
1206	82.497
1212	82.536
1218	82.576
1224	82.616
1230	82.656
1236	82.695
1242	82.735
1248	82.775
1254	82.814
1260	82.854
1266	82.894
1272	82.933
1278	82.973
1284	83.013
1290	83.052
1296	83.092
1302	83.131
1308	83.17
1314	83.21
1320	83.249
1326	83.288
1332	83.327
1338	83.366
1344	83.405
1350	83.444
1356	83.483
1362	83.522
1368	83.561
1374	83.599
1380	83.638
1386	83.676
1392	83.714
1398	83.753
1404	83.791
1410	83.829
1416	83.867
1422	83.905
1428	83.942
1434	83.98
1440	84.018
1446	84.055
1452	84.092
1458	84.13
1464	84.167
1470	84.204
1476	84.241
1482	84.277
1488	84.314
1494	84.351
1500	84.387
1506	84.423
1512	84.459
1518	84.496
1524	84.531
1530	84.567
1536	84.603
1542	84.639
1548	84.674
1554	84.709
1560	84.745
1566	84.78
1572	84.815
1578	84.85
1584	84.884
1590	84.919
1596	84.953
1602	84.988
1608	85.022
1614	85.056
1620	85.09
1626	85.124
1632	85.157
1638	85.191
1644	85.224
1650	85.258
1656	85.291
1662	85.324
1668	85.357
1674	85.39
1680	85.423
1686	85.455
1692	85.488
1698	85.52
1704	85.552
1710	85.584
1716	85.616
1722	85.648
1728	85.68
1734	85.711
1740	85.743
1746	85.774
1752	85.805
1758	85.836
1764	85.867
1770	85.898
1776	85.929
1782	85.959
1788	85.99
1794	86.02
1800	86.05
1806	86.081
1812	86.11
1818	86.14
1824	86.17
1830	86.2
1836	86.229
1842	86.259
1848	86.288
1854	86.317
1860	86.346
1866	86.375
1872	86.404
1878	86.432
1884	86.461
1890	86.489
1896	86.518
1902	86.546
1908	86.574
1914	86.602
1920	86.63
1926	86.658
1932	86.685
1938	86.713
1944	86.74
1950	86.768
1956	86.795
1962	86.822
1968	86.849
1974	86.876
1980	86.903
1986	86.929
1992	86.956
1998	86.982
2004	87.009
2010	87.035
2016	87.061
2022	87.087
2028	87.113
2034	87.139
2040	87.165
2046	87.19
2052	87.216
2058	87.241
2064	87.267
2070	87.292
2076	87.317
2082	87.342
2088	87.367
2094	87.392
2100	87.417
2106	87.441
2112	87.466
2118	87.49
2124	87.515
2130	87.539
2136	87.563
2142	87.587
2148	87.611
2154	87.635
2160	87.659
2166	87.682
2172	87.706
2178	87.729
2184	87.753
2190	87.776
2196	87.799
2202	87.822
2208	87.846
2214	87.869
2220	87.891
2226	87.914
2232	87.937
2238	87.96
2244	87.982
2250	88.004
2256	88.027
2262	88.049
2268	88.071
2274	88.093
2280	88.115
2286	88.137
2292	88.159
2298	88.181
2304	88.203
2310	88.224
2316	88.246
2322	88.267
2328	88.289
2334	88.31
2340	88.331
2346	88.352
2352	88.373
2358	88.394
2364	88.415
2370	88.436
2376	88.457
2382	88.477
2388	88.498
2394	88.518
2400	88.539
2406	88.559
2412	88.58
2418	88.6
2424	88.62
2430	88.64
2436	88.66
2442	88.68
2448	88.7
2454	88.72
2460	88.739
2466	88.759
2472	88.778
2478	88.798
2484	88.817
2490	88.837
2496	88.856
2502	88.875
2508	88.894
2514	88.914
2520	88.933
2526	88.951
2532	88.97
2538	88.989
2544	89.008
2550	89.027
2556	89.045
2562	89.064
2568	89.082
2574	89.101
2580	89.119
2586	89.137
2592	89.156
2598	89.174
2604	89.192
2610	89.21
2616	89.228
2622	89.246
2628	89.264
2634	89.282
2640	89.299
2646	89.317
2652	89.335
2658	89.352
2664	89.37
2670	89.387
2676	89.404
2682	89.422
2688	89.439
2694	89.456
2700	89.473
2706	89.491
2712	89.508
2718	89.525
2724	89.541
2730	89.558
2736	89.575
2742	89.592
2748	89.609
2754	89.625
2760	89.642
2766	89.658
2772	89.675
2778	89.691
2784	89.708
2790	89.724
2796	89.74
2802	89.757
2808	89.773
2814	89.789
2820	89.805
2826	89.821
2832	89.837
2838	89.853
2844	89.869
2850	89.884
2856	89.9
2862	89.916
2868	89.932
2874	89.947
2880	89.963
2886	89.978
2892	89.994
2898	90.009
2904	90.024
2910	90.04
2916	90.055
2922	90.07
2928	90.085
2934	90.101
2940	90.116
2946	90.131
2952	90.146
2958	90.161
2964	90.175
2970	90.19
2976	90.205
2982	90.22
2988	90.235
2994	90.249
3000	90.264
3006	90.278
3012	90.293
3018	90.308
3024	90.322
3030	90.336
3036	90.351
3042	90.365
3048	90.379
3054	90.394
3060	90.408
3066	90.422
3072	90.436
3078	90.45
3084	90.464
3090	90.478
3096	90.492
3102	90.506
3108	90.52
3114	90.534
3120	90.547
3126	90.561
3132	90.575
3138	90.588
3144	90.602
3150	90.616
3156	90.629
3162	90.643
3168	90.656
3174	90.67
3180	90.683
3186	90.696
3192	90.71
3198	90.723
3204	90.736
3210	90.749
3216	90.762
3222	90.776
3228	90.789
3234	90.802
3240	90.815
3246	90.828
3252	90.841
3258	90.853
3264	90.866
3270	90.879
3276	90.892
3282	90.905
3288	90.917
3294	90.93
3300	90.943
3306	90.955
3312	90.968
3318	90.98
3324	90.993
3330	91.005
3336	91.018
3342	91.03
3348	91.043
3354	91.055
3360	91.067
3366	91.08
3372	91.092
3378	91.104
3384	91.116
3390	91.128
3396	91.14
3402	91.153
3408	91.165
3414	91.177
3420	91.189
3426	91.2
3432	91.212
3438	91.224
3444	91.236
3450	91.248
3456	91.26
3462	91.271
3468	91.283
3474	91.295
3480	91.307
3486	91.318
3492	91.33
3498	91.341
3504	91.353
3510	91.364
3516	91.376
3522	91.387
3528	91.399
3534	91.41
3540	91.422
3546	91.433
3552	91.444
3558	91.455
3564	91.467
3570	91.478
3576	91.489
3582	91.5
3588	91.511
3594	91.522
3600	91.534
3606	91.545
3612	91.556
3618	91.567
3624	91.578
3630	91.589
3636	91.599
3642	91.61
3648	91.621
3654	91.632
3660	91.643
3666	91.654
3672	91.664
3678	91.675
3684	91.686
3690	91.696
3696	91.707
3702	91.718
3708	91.728
3714	91.739
3720	91.749
3726	91.76
3732	91.77
3738	91.781
3744	91.791
3750	91.802
3756	91.812
3762	91.822
3768	91.833
3774	91.843
3780	91.853
3786	91.863
3792	91.874
3798	91.884
3804	91.894
3810	91.904
3816	91.914
3822	91.924
3828	91.935
3834	91.945
3840	91.955
3846	91.965
3852	91.975
3858	91.985
3864	91.995
3870	92.004
3876	92.014
3882	92.024
3888	92.034
3894	92.044
3900	92.054
3906	92.063
3912	92.073
3918	92.083
3924	92.093
3930	92.102
3936	92.112
3942	92.122
3948	92.131
3954	92.141
3960	92.15
3966	92.16
3972	92.169
3978	92.179
3984	92.188
3990	92.198
3996	92.207
4002	92.217
4008	92.226
4014	92.236
4020	92.245
4026	92.254
4032	92.264
4038	92.273
4044	92.282
4050	92.291
4056	92.301
4062	92.31
4068	92.319
4074	92.328
4080	92.337
4086	92.346
4092	92.355
4098	92.365
4104	92.374
4110	92.383
4116	92.392
4122	92.401
4128	92.41
4134	92.419
4140	92.428
4146	92.436
4152	92.445
4158	92.454
4164	92.463
4170	92.472
4176	92.481
4182	92.49
4188	92.498
4194	92.507
4200	92.516
4206	92.525
4212	92.533
4218	92.542
4224	92.551
4230	92.559
4236	92.568
4242	92.577
4248	92.585
4254	92.594
4260	92.602
4266	92.611
4272	92.619
4278	92.628
4284	92.636
4290	92.645
4296	92.653
4302	92.662
4308	92.67
4314	92.678
4320	92.687
4326	92.695
4332	92.703
4338	92.712
4344	92.72
4350	92.728
4356	92.737
4362	92.745
4368	92.753
4374	92.761
4380	92.769
4386	92.778
4392	92.786
4398	92.794
4404	92.802
4410	92.81
4416	92.818
4422	92.826
4428	92.834
4434	92.842
4440	92.85
4446	92.858
4452	92.866
4458	92.874
4464	92.882
4470	92.89
4476	92.898
4482	92.906
4488	92.914
4494	92.922
4500	92.93
4506	92.937
4512	92.945
4518	92.953
4524	92.961
4530	92.969
4536	92.976
4542	92.984
4548	92.992
4554	92.999
4560	93.007
4566	93.015
4572	93.023
4578	93.03
4584	93.038
4590	93.045
4596	93.053
4602	93.061
4608	93.068
4614	93.076
4620	93.083
4626	93.091
4632	93.098
4638	93.106
4644	93.113
4650	93.121
4656	93.128
4662	93.135
4668	93.143
4674	93.15
4680	93.158
4686	93.165
4692	93.172
4698	93.18
4704	93.187
4710	93.194
4716	93.202
4722	93.209
4728	93.216
4734	93.223
4740	93.231
4746	93.238
4752	93.245
4758	93.252
4764	93.259
4770	93.266
4776	93.274
4782	93.281
4788	93.288
4794	93.295
4800	93.302
4806	93.309
4812	93.316
4818	93.323
4824	93.33
4830	93.337
4836	93.344
4842	93.351
4848	93.358
4854	93.365
4860	93.372
4866	93.379
4872	93.386
4878	93.393
4884	93.4
4890	93.407
4896	93.413
4902	93.42
4908	93.427
4914	93.434
4920	93.441
4926	93.447
4932	93.454
4938	93.461
4944	93.468
4950	93.474
4956	93.481
4962	93.488
4968	93.495
4974	93.501
4980	93.508
4986	93.515
4992	93.521
4998	93.528
5004	93.535
5010	93.541
5016	93.548
5022	93.554
5028	93.561
5034	93.567
5040	93.574
5046	93.58
5052	93.587
5058	93.593
5064	93.6
5070	93.606
5076	93.613
5082	93.619
5088	93.626
5094	93.632
5100	93.639
5106	93.645
5112	93.651
5118	93.658
5124	93.664
5130	93.67
5136	93.677
5142	93.683
5148	93.689
5154	93.696
5160	93.702
5166	93.708
5172	93.715
5178	93.721
5184	93.727
5190	93.733
5196	93.739
5202	93.746
5208	93.752
5214	93.758
5220	93.764
5226	93.77
5232	93.776
5238	93.783
5244	93.789
5250	93.795
5256	93.801
5262	93.807
5268	93.813
5274	93.819
5280	93.825
5286	93.831
5292	93.837
5298	93.843
5304	93.849
5310	93.855
5316	93.861
5322	93.867
5328	93.873
5334	93.879
5340	93.885
5346	93.891
5352	93.897
5358	93.903
5364	93.909
5370	93.914
5376	93.92
5382	93.926
5388	93.932
5394	93.938
5400	93.944
5406	93.949
5412	93.955
5418	93.961
5424	93.967
5430	93.972
5436	93.978
5442	93.984
5448	93.99
5454	93.995
5460	94.001
5466	94.007
5472	94.012
5478	94.018
5484	94.024
5490	94.029
5496	94.035
5502	94.041
5508	94.046
5514	94.052
5520	94.057
5526	94.063
5532	94.069
5538	94.074
5544	94.08
5550	94.085
5556	94.091
5562	94.096
5568	94.102
5574	94.107
5580	94.113
5586	94.118
5592	94.124
5598	94.129
5604	94.135
5610	94.14
5616	94.146
5622	94.151
5628	94.156
5634	94.162
5640	94.167
5646	94.172
5652	94.178
5658	94.183
5664	94.189
5670	94.194
5676	94.199
5682	94.204
5688	94.21
5694	94.215
5700	94.22
5706	94.226
5712	94.231
5718	94.236
5724	94.241
5730	94.247
5736	94.252
5742	94.257
5748	94.262
5754	94.267
5760	94.273
5766	94.278
5772	94.283
5778	94.288
5784	94.293
5790	94.298
5796	94.303
5802	94.309
5808	94.314
5814	94.319
5820	94.324
5826	94.329
5832	94.334
5838	94.339
5844	94.344
5850	94.349
5856	94.354
5862	94.359
5868	94.364
5874	94.369
5880	94.374
5886	94.379
5892	94.384
5898	94.389
5904	94.394
5910	94.399
5916	94.404
5922	94.409
5928	94.414
5934	94.418
5940	94.423
5946	94.428
5952	94.433
5958	94.438
5964	94.443
5970	94.448
5976	94.452
5982	94.457
5988	94.462
5994	94.467
6000	94.472
6006	94.476
6012	94.481
6018	94.486
6024	94.491
6030	94.495
6036	94.5
6042	94.505
6048	94.51
6054	94.514
6060	94.519
6066	94.524
6072	94.528
6078	94.533
6084	94.538
6090	94.542
6096	94.547
6102	94.552
6108	94.556
6114	94.561
6120	94.566
6126	94.57
6132	94.575
6138	94.579
6144	94.584
6150	94.589
6156	94.593
6162	94.598
6168	94.602
6174	94.607
6180	94.611
6186	94.616
6192	94.62
6198	94.625
6204	94.629
6210	94.634
6216	94.638
6222	94.643
6228	94.647
6234	94.652
6240	94.656
6246	94.66
6252	94.665
6258	94.669
6264	94.674
6270	94.678
6276	94.682
6282	94.687
6288	94.691
6294	94.696
6300	94.7
6306	94.704
6312	94.709
6318	94.713
6324	94.717
6330	94.721
6336	94.726
6342	94.73
6348	94.734
6354	94.739
6360	94.743
6366	94.747
6372	94.751
6378	94.756
6384	94.76
6390	94.764
6396	94.768
6402	94.773
6408	94.777
6414	94.781
6420	94.785
6426	94.789
6432	94.793
6438	94.798
6444	94.802
6450	94.806
6456	94.81
6462	94.814
6468	94.818
6474	94.822
6480	94.827
6486	94.831
6492	94.835
6498	94.839
6504	94.843
6510	94.847
6516	94.851
6522	94.855
6528	94.859
6534	94.863
6540	94.867
6546	94.871
6552	94.875
6558	94.879
6564	94.883
6570	94.887
6576	94.891
6582	94.895
6588	94.899
6594	94.903
6600	94.907
6606	94.911
6612	94.915
6618	94.919
6624	94.923
6630	94.927
6636	94.93
6642	94.934
6648	94.938
6654	94.942
6660	94.946
6666	94.95
6672	94.954
6678	94.958
6684	94.961
6690	94.965
6696	94.969
6702	94.973
6708	94.977
6714	94.98
6720	94.984
6726	94.988
6732	94.992
6738	94.996
6744	94.999
6750	95.003
6756	95.007
6762	95.011
6768	95.014
6774	95.018
6780	95.022
6786	95.025
6792	95.029
6798	95.033
6804	95.037
6810	95.04
6816	95.044
6822	95.048
6828	95.051
6834	95.055
6840	95.059
6846	95.062
6852	95.066
6858	95.069
6864	95.073
6870	95.077
6876	95.08
6882	95.084
6888	95.087
6894	95.091
6900	95.095
6906	95.098
6912	95.102
6918	95.105
6924	95.109
6930	95.112
6936	95.116
6942	95.119
6948	95.123
6954	95.126
6960	95.13
6966	95.133
6972	95.137
6978	95.14
6984	95.144
6990	95.147
6996	95.151
7002	95.154
7008	95.158
7014	95.161
7020	95.165
7026	95.168
7032	95.171
7038	95.175
7044	95.178
7050	95.182
7056	95.185
7062	95.189
7068	95.192
7074	95.195
7080	95.199
7086	95.202
7092	95.205
7098	95.209
7104	95.212
7110	95.215
7116	95.219
7122	95.222
7128	95.225
7134	95.229
7140	95.232
7146	95.235
7152	95.238
7158	95.242
7164	95.245
7170	95.248
7176	95.252
7182	95.255
7188	95.258
7194	95.261
7200	95.265
7206	95.268
7212	95.271
7218	95.274
7224	95.277
7230	95.281
7236	95.284
7242	95.287
7248	95.29
7254	95.293
7260	95.297
7266	95.3
7272	95.303
7278	95.306
7284	95.309
7290	95.312
7296	95.315
7302	95.319
7308	95.322
7314	95.325
7320	95.328
7326	95.331
7332	95.334
7338	95.337
7344	95.34
7350	95.343
7356	95.346
7362	95.349
7368	95.352
7374	95.356
7380	95.359
7386	95.362
7392	95.365
7398	95.368
7404	95.371
7410	95.374
7416	95.377
7422	95.38
7428	95.383
7434	95.386
7440	95.389
7446	95.392
7452	95.395
7458	95.398
7464	95.401
7470	95.403
7476	95.406
7482	95.409
7488	95.412
7494	95.415
7500	95.418
7506	95.421
7512	95.424
7518	95.427
7524	95.43
7530	95.433
7536	95.436
7542	95.438
7548	95.441
7554	95.444
7560	95.447
7566	95.45
7572	95.453
7578	95.456
7584	95.458
7590	95.461
7596	95.464
7602	95.467
7608	95.47
7614	95.472
7620	95.475
7626	95.478
7632	95.481
7638	95.484
7644	95.486
7650	95.489
7656	95.492
7662	95.495
7668	95.497
7674	95.5
7680	95.503
7686	95.506
7692	95.508
7698	95.511
7704	95.514
7710	95.517
7716	95.519
7722	95.522
7728	95.525
7734	95.527
7740	95.53
7746	95.533
7752	95.535
7758	95.538
7764	95.541
7770	95.543
7776	95.546
7782	95.549
7788	95.551
7794	95.554
7800	95.557
7806	95.559
7812	95.562
7818	95.565
7824	95.567
7830	95.57
7836	95.572
7842	95.575
7848	95.578
7854	95.58
7860	95.583
7866	95.585
7872	95.588
7878	95.59
7884	95.593
7890	95.596
7896	95.598
7902	95.601
7908	95.603
7914	95.606
7920	95.608
7926	95.611
7932	95.613
7938	95.616
7944	95.618
7950	95.621
7956	95.623
7962	95.626
7968	95.628
7974	95.631
7980	95.633
7986	95.636
7992	95.638
7998	95.641
8004	95.643
};
%\legend{Passive}
\addlegendentry{{\scriptsize $\sigma^{\text{(ax)}}$}}

% black dashed line
\addplot [dashed, very thick, black, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
360 0
360 500
};
\end{axis}
\end{tikzpicture}



==> figures/Validation_Diagram.tex <==
% \tikzsetfigurename{Validation_Diagram}
\begin{tikzpicture}
\begin{axis}[
width=15.0cm,
height=8.0cm,
xlabel={{Pressure in mmHg}},
xmin=0.0, xmax=125,
xtick={0, 20, 40, 60, 80, 100, 120},
extra x ticks={0.0},
extra x tick style={%
    grid=major,
},
ylabel={{\small Outer Diameter in $\mu$m}},
ymin=180, ymax=325,
ytick={180, 200, 220, 240, 260, 280, 300, 320},
%ymode=log,
% ytick={460, 465, 470, 475, 480, 485, 490},
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white!60.0!black},
axis x line*=bottom,
axis y line*=left,
tick align=outside,
tick pos=left,
scaled x ticks=false,
x grid style={white},
xmajorgrids,
x tick label style={
  font=\small,
  /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=0,
  /tikz/.cd
},
xlabel style={at={(0.5,-0.10)},font=\small},
y grid style={white},
ymajorgrids,
y tick label style={
  font=\small,
%   /pgf/number format/.cd,
%     fixed,
%     fixed zerofill,
%     precision=0,
%   /tikz/.cd
},
ylabel near ticks,
legend cell align={left},
legend style={at={(0.0,1.0)}, font=\small, anchor=north west, draw=white!60.0!black, row sep=-0.08cm},
clip mode=individual,
]
%OD
%\addplot[very thick, \odcolor, only marks, mark=x, mark size=3.0, mark options={solid}]
%table{%
%0.0  6287
%};
%\addlegendentry{{\footnotesize OD}}



% Passive Simulation
\addplot [very thick, rub_blue, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0   206.566611519593
10  222.605987946333
20	236.8315794509
40	259.3547810777
60	277.3280635033
80 292.3328735742
100 305.3158832789
120 316.8252770306
};
%\legend{Passive}
\addlegendentry{{\footnotesize Passive Response - Simulation}}

% Passive Experiment
\addplot [only marks, color=rub_blue, mark=otimes*, mark size=2.5,]
table {%
10	223
20	236
40	257
60	278
80	296
100	306
120	315
};
\addlegendentry{{\footnotesize Passive Response - Experiment}}

\end{axis}
\end{tikzpicture}



==> figures/Validation_Diagram2.tex <==
% \tikzsetfigurename{Validation_Diagram}
\begin{tikzpicture}
\begin{axis}[
width=15.0cm,
height=8.0cm,
xlabel={{Pressure in mmHg}},
xmin=0.0, xmax=125,
xtick={0, 20, 40, 60, 80, 100, 120},
extra x ticks={0.0},
extra x tick style={%
    grid=major,
},
ylabel={{Outer Diameter in $\mu$m}},
ymin=180, ymax=325,
ytick={180, 200, 220, 240, 260, 280, 300, 320},
%ymode=log,
% ytick={460, 465, 470, 475, 480, 485, 490},
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white!60.0!black},
axis x line*=bottom,
axis y line*=left,
tick align=outside,
tick pos=left,
scaled x ticks=false,
x grid style={white},
xmajorgrids,
x tick label style={
  font=\small,
  /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=0,
  /tikz/.cd
},
xlabel style={at={(0.5,-0.10)},font=\small},
y grid style={white},
ymajorgrids,
y tick label style={
  font=\small,
%   /pgf/number format/.cd,
%     fixed,
%     fixed zerofill,
%     precision=0,
%   /tikz/.cd
},
ylabel near ticks,
legend cell align={left},
legend style={at={(0.0,1.0)}, font=\small, anchor=north west, draw=white!60.0!black, row sep=-0.08cm},
clip mode=individual,
]
%OD
%\addplot[very thick, \odcolor, only marks, mark=x, mark size=3.0, mark options={solid}]
%table{%
%0.0  6287
%};
%\addlegendentry{{\footnotesize OD}}



% Passive Simulation
\addplot [very thick, rub_blue, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0   206.566611519593
10  222.605987946333
20	236.8315794509
40	259.3547810777
60	277.3280635033
80 292.3328735742
100 305.3158832789
120 316.8252770306
};
%\legend{Passive}
\addlegendentry{{\footnotesize Passive Response - Simulation}}

% Passive Experiment
\addplot [only marks, color=rub_blue, mark=otimes*, mark size=2.5,]
table {%
10	223
20	236
40	257
60	278
80	296
100	306
120	315
};
\addlegendentry{{\footnotesize Passive Response - Experiment}}

\end{axis}
\end{tikzpicture}



==> figures/Validation_Diagram_act.tex <==
% \tikzsetfigurename{Validation_Diagram}
\begin{tikzpicture}
\begin{axis}[
width=15.0cm,
height=8.6cm,
xlabel={{Time in s}},
xmin=0.0, xmax=1850,
xtick={0, 300, 600, 900, 1200, 1500, 1800},
extra x ticks={0.0},
extra x tick style={%
    grid=major,
},
ylabel={{Outer Diameter in $\mu$m}},
ymin=180, ymax=335,
ytick={180, 200, 220, 240, 260, 280, 300, 320},
%ymode=log,
% ytick={460, 465, 470, 475, 480, 485, 490},
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white!60.0!black},
axis x line*=bottom,
axis y line*=left,
tick align=outside,
tick pos=left,
scaled x ticks=false,
x grid style={white},
xmajorgrids,
x tick label style={
  font=\small,
  /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=0,
  /tikz/.cd
},
xlabel style={at={(0.5,-0.08)},font=\small},
y grid style={white},
ymajorgrids,
y tick label style={
  font=\small,
%   /pgf/number format/.cd,
%     fixed,
%     fixed zerofill,
%     precision=0,
%   /tikz/.cd
},
ylabel near ticks,
legend cell align={left},
legend style={at={(0.0,0.8)}, font=\small, anchor=north west, draw=white!60.0!black, row sep=-0.08cm},
clip mode=individual,
]
%OD
%\addplot[very thick, \odcolor, only marks, mark=x, mark size=3.0, mark options={solid}]
%table{%
%0.0  6287
%};
%\addlegendentry{{\footnotesize OD}}



% Passive Simulation
\addplot [very thick, rub_blue, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0 216.904
10 227.172
300	227.172
310	248.789
600	248.789
610	269.348
900	269.348
910	287.634
1200 287.634
1210 303.779
1500 303.779
1510 318.17
1800 318.17
};
%\legend{Passive}
\addlegendentry{{\footnotesize Passive}}

%Active Ca-Simulation
\addplot [very thick,rub_green, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
1 214.457
2 215.024
3 215.599
4 216.179
5 216.763
6 217.351
7 217.944
8 218.54
9 219.141
10 219.746
11 220.287
12 220.349
13 220.353
14 220.349
15 220.345
16 220.34
17 220.336
18 220.331
19 220.326
20 220.322
21 220.317
22 220.313
23 220.308
24 220.304
25 220.299
26 220.295
27 220.291
28 220.286
29 220.282
30 220.277
31 220.273
32 220.268
33 220.264
34 220.259
35 220.255
36 220.251
37 220.246
38 220.242
39 220.238
40 220.233
41 220.229
42 220.224
43 220.22
44 220.216
45 220.211
46 220.207
47 220.203
48 220.198
49 220.194
50 220.19
51 220.186
52 220.181
53 220.177
54 220.173
55 220.168
56 220.164
57 220.16
58 220.156
59 220.152
60 220.147
61 220.143
62 220.139
63 220.135
64 220.13
65 220.126
66 220.122
67 220.118
68 220.114
69 220.11
70 220.105
71 220.101
72 220.097
73 220.093
74 220.089
75 220.085
76 220.081
77 220.076
78 220.072
79 220.068
80 220.064
81 220.06
82 220.056
83 220.052
84 220.048
85 220.044
86 220.04
87 220.036
88 220.032
89 220.028
90 220.024
91 220.019
92 220.015
93 220.011
94 220.007
95 220.003
96 219.999
97 219.995
98 219.991
99 219.987
100 219.983
101 219.98
102 219.976
103 219.972
104 219.968
105 219.964
106 219.96
107 219.956
108 219.952
109 219.948
110 219.944
111 219.94
112 219.936
113 219.932
114 219.928
115 219.925
116 219.921
117 219.917
118 219.913
119 219.909
120 219.905
121 219.901
122 219.897
123 219.894
124 219.89
125 219.886
126 219.882
127 219.878
128 219.874
129 219.871
130 219.867
131 219.863
132 219.859
133 219.855
134 219.852
135 219.848
136 219.844
137 219.84
138 219.837
139 219.833
140 219.829
141 219.825
142 219.822
143 219.818
144 219.814
145 219.81
146 219.807
147 219.803
148 219.799
149 219.795
150 219.792
151 219.788
152 219.784
153 219.781
154 219.777
155 219.773
156 219.77
157 219.766
158 219.762
159 219.759
160 219.755
161 219.751
162 219.748
163 219.744
164 219.74
165 219.737
166 219.733
167 219.729
168 219.726
169 219.722
170 219.719
171 219.715
172 219.711
173 219.708
174 219.704
175 219.701
176 219.697
177 219.693
178 219.69
179 219.686
180 219.683
181 219.679
182 219.676
183 219.672
184 219.668
185 219.665
186 219.661
187 219.658
188 219.654
189 219.651
190 219.647
191 219.644
192 219.64
193 219.637
194 219.633
195 219.63
196 219.626
197 219.623
198 219.619
199 219.616
200 219.612
201 219.609
202 219.605
203 219.602
204 219.598
205 219.595
206 219.591
207 219.588
208 219.585
209 219.581
210 219.578
211 219.574
212 219.571
213 219.567
214 219.564
215 219.561
216 219.557
217 219.554
218 219.55
219 219.547
220 219.544
221 219.54
222 219.537
223 219.533
224 219.53
225 219.527
226 219.523
227 219.52
228 219.517
229 219.513
230 219.51
231 219.506
232 219.503
233 219.5
234 219.496
235 219.493
236 219.49
237 219.486
238 219.483
239 219.48
240 219.476
241 219.473
242 219.47
243 219.466
244 219.463
245 219.46
246 219.457
247 219.453
248 219.45
249 219.447
250 219.443
251 219.44
252 219.437
253 219.434
254 219.43
255 219.427
256 219.424
257 219.42
258 219.417
259 219.414
260 219.411
261 219.407
262 219.404
263 219.401
264 219.398
265 219.395
266 219.391
267 219.388
268 219.385
269 219.382
270 219.378
271 219.375
272 219.372
273 219.369
274 219.366
275 219.362
276 219.359
277 219.356
278 219.353
279 219.35
280 219.347
281 219.343
282 219.34
283 219.337
284 219.334
285 219.331
286 219.327
287 219.324
288 219.321
289 219.318
290 219.315
291 219.312
292 219.309
293 219.305
294 219.302
295 219.299
296 219.296
297 219.293
298 219.29
299 219.287
300 219.284
301 219.28
302 220.427
303 221.606
304 222.802
305 224.015
306 225.245
307 226.493
308 227.758
309 229.04
310 230.337
311 231.407
312 231.626
313 231.669
314 231.677
315 231.676
316 231.675
317 231.673
318 231.671
319 231.669
320 231.667
321 231.665
322 231.664
323 231.662
324 231.66
325 231.658
326 231.656
327 231.654
328 231.653
329 231.651
330 231.649
331 231.647
332 231.645
333 231.644
334 231.642
335 231.64
336 231.639
337 231.637
338 231.635
339 231.633
340 231.632
341 231.63
342 231.628
343 231.627
344 231.625
345 231.624
346 231.622
347 231.62
348 231.619
349 231.617
350 231.616
351 231.614
352 231.612
353 231.611
354 231.609
355 231.608
356 231.606
357 231.605
358 231.603
359 231.602
360 231.6
361 231.599
362 231.597
363 231.596
364 231.595
365 231.593
366 231.592
367 231.59
368 231.589
369 231.587
370 231.586
371 231.585
372 231.583
373 231.582
374 231.581
375 231.579
376 231.578
377 231.577
378 231.575
379 231.574
380 231.573
381 231.571
382 231.57
383 231.569
384 231.568
385 231.566
386 231.565
387 231.564
388 231.563
389 231.561
390 231.56
391 231.559
392 231.558
393 231.557
394 231.555
395 231.554
396 231.553
397 231.552
398 231.551
399 231.55
400 231.548
401 231.547
402 231.546
403 231.545
404 231.544
405 231.543
406 231.542
407 231.541
408 231.54
409 231.539
410 231.537
411 231.536
412 231.535
413 231.534
414 231.533
415 231.532
416 231.531
417 231.53
418 231.529
419 231.528
420 231.527
421 231.526
422 231.525
423 231.524
424 231.523
425 231.522
426 231.521
427 231.52
428 231.52
429 231.519
430 231.518
431 231.517
432 231.516
433 231.515
434 231.514
435 231.513
436 231.512
437 231.511
438 231.511
439 231.51
440 231.509
441 231.508
442 231.507
443 231.506
444 231.505
445 231.505
446 231.504
447 231.503
448 231.502
449 231.501
450 231.501
451 231.5
452 231.499
453 231.498
454 231.497
455 231.497
456 231.496
457 231.495
458 231.494
459 231.494
460 231.493
461 231.492
462 231.491
463 231.491
464 231.49
465 231.489
466 231.489
467 231.488
468 231.487
469 231.487
470 231.486
471 231.485
472 231.484
473 231.484
474 231.483
475 231.482
476 231.482
477 231.481
478 231.481
479 231.48
480 231.479
481 231.479
482 231.478
483 231.477
484 231.477
485 231.476
486 231.476
487 231.475
488 231.474
489 231.474
490 231.473
491 231.473
492 231.472
493 231.472
494 231.471
495 231.47
496 231.47
497 231.469
498 231.469
499 231.468
500 231.468
501 231.467
502 231.467
503 231.466
504 231.466
505 231.465
506 231.465
507 231.464
508 231.464
509 231.463
510 231.463
511 231.462
512 231.462
513 231.461
514 231.461
515 231.46
516 231.46
517 231.459
518 231.459
519 231.459
520 231.458
521 231.458
522 231.457
523 231.457
524 231.456
525 231.456
526 231.456
527 231.455
528 231.455
529 231.454
530 231.454
531 231.454
532 231.453
533 231.453
534 231.452
535 231.452
536 231.452
537 231.451
538 231.451
539 231.451
540 231.45
541 231.45
542 231.45
543 231.449
544 231.449
545 231.448
546 231.448
547 231.448
548 231.447
549 231.447
550 231.447
551 231.447
552 231.446
553 231.446
554 231.446
555 231.445
556 231.445
557 231.445
558 231.444
559 231.444
560 231.444
561 231.444
562 231.443
563 231.443
564 231.443
565 231.442
566 231.442
567 231.442
568 231.442
569 231.441
570 231.441
571 231.441
572 231.441
573 231.44
574 231.44
575 231.44
576 231.44
577 231.44
578 231.439
579 231.439
580 231.439
581 231.439
582 231.438
583 231.438
584 231.438
585 231.438
586 231.438
587 231.437
588 231.437
589 231.437
590 231.437
591 231.437
592 231.437
593 231.436
594 231.436
595 231.436
596 231.436
597 231.436
598 231.436
599 231.435
600 231.435
601 231.435
602 232.706
603 234.025
604 235.358
605 236.705
606 238.063
607 239.434
608 240.816
609 242.207
610 243.609
611 244.687
612 244.971
613 245.047
614 245.069
615 245.076
616 245.08
617 245.083
618 245.086
619 245.089
620 245.092
621 245.095
622 245.097
623 245.1
624 245.103
625 245.106
626 245.108
627 245.111
628 245.114
629 245.117
630 245.12
631 245.123
632 245.125
633 245.128
634 245.131
635 245.134
636 245.137
637 245.14
638 245.143
639 245.145
640 245.148
641 245.151
642 245.154
643 245.157
644 245.16
645 245.163
646 245.166
647 245.169
648 245.171
649 245.174
650 245.177
651 245.18
652 245.183
653 245.186
654 245.189
655 245.192
656 245.195
657 245.198
658 245.201
659 245.204
660 245.207
661 245.21
662 245.213
663 245.216
664 245.219
665 245.222
666 245.225
667 245.228
668 245.231
669 245.234
670 245.237
671 245.24
672 245.243
673 245.246
674 245.249
675 245.252
676 245.255
677 245.258
678 245.261
679 245.264
680 245.267
681 245.27
682 245.273
683 245.276
684 245.279
685 245.282
686 245.285
687 245.288
688 245.292
689 245.295
690 245.298
691 245.301
692 245.304
693 245.307
694 245.31
695 245.313
696 245.316
697 245.319
698 245.323
699 245.326
700 245.329
701 245.332
702 245.335
703 245.338
704 245.341
705 245.344
706 245.347
707 245.351
708 245.354
709 245.357
710 245.36
711 245.363
712 245.366
713 245.369
714 245.373
715 245.376
716 245.379
717 245.382
718 245.385
719 245.388
720 245.392
721 245.395
722 245.398
723 245.401
724 245.404
725 245.407
726 245.411
727 245.414
728 245.417
729 245.42
730 245.423
731 245.427
732 245.43
733 245.433
734 245.436
735 245.439
736 245.443
737 245.446
738 245.449
739 245.452
740 245.455
741 245.459
742 245.462
743 245.465
744 245.468
745 245.472
746 245.475
747 245.478
748 245.481
749 245.484
750 245.488
751 245.491
752 245.494
753 245.497
754 245.501
755 245.504
756 245.507
757 245.51
758 245.514
759 245.517
760 245.52
761 245.523
762 245.527
763 245.53
764 245.533
765 245.536
766 245.54
767 245.543
768 245.546
769 245.549
770 245.553
771 245.556
772 245.559
773 245.562
774 245.566
775 245.569
776 245.572
777 245.575
778 245.579
779 245.582
780 245.585
781 245.589
782 245.592
783 245.595
784 245.598
785 245.602
786 245.605
787 245.608
788 245.612
789 245.615
790 245.618
791 245.621
792 245.625
793 245.628
794 245.631
795 245.635
796 245.638
797 245.641
798 245.644
799 245.648
800 245.651
801 245.654
802 245.658
803 245.661
804 245.664
805 245.667
806 245.671
807 245.674
808 245.677
809 245.681
810 245.684
811 245.687
812 245.691
813 245.694
814 245.697
815 245.7
816 245.704
817 245.707
818 245.71
819 245.714
820 245.717
821 245.72
822 245.724
823 245.727
824 245.73
825 245.734
826 245.737
827 245.74
828 245.743
829 245.747
830 245.75
831 245.753
832 245.757
833 245.76
834 245.763
835 245.767
836 245.77
837 245.773
838 245.777
839 245.78
840 245.783
841 245.787
842 245.79
843 245.793
844 245.796
845 245.8
846 245.803
847 245.806
848 245.81
849 245.813
850 245.816
851 245.82
852 245.823
853 245.826
854 245.83
855 245.833
856 245.836
857 245.84
858 245.843
859 245.846
860 245.85
861 245.853
862 245.856
863 245.859
864 245.863
865 245.866
866 245.869
867 245.873
868 245.876
869 245.879
870 245.883
871 245.886
872 245.889
873 245.893
874 245.896
875 245.899
876 245.903
877 245.906
878 245.909
879 245.913
880 245.916
881 245.919
882 245.922
883 245.926
884 245.929
885 245.932
886 245.936
887 245.939
888 245.942
889 245.946
890 245.949
891 245.952
892 245.956
893 245.959
894 245.962
895 245.966
896 245.969
897 245.972
898 245.975
899 245.979
900 245.982
901 245.986
902 247.354
903 248.777
904 250.206
905 251.64
906 253.079
907 254.52
908 255.965
909 257.411
910 258.858
911 259.929
912 260.244
913 260.339
914 260.371
915 260.385
916 260.394
917 260.401
918 260.408
919 260.414
920 260.421
921 260.427
922 260.434
923 260.44
924 260.447
925 260.454
926 260.46
927 260.467
928 260.473
929 260.48
930 260.486
931 260.493
932 260.499
933 260.506
934 260.512
935 260.519
936 260.525
937 260.532
938 260.538
939 260.545
940 260.551
941 260.558
942 260.564
943 260.571
944 260.577
945 260.584
946 260.59
947 260.597
948 260.604
949 260.61
950 260.617
951 260.623
952 260.63
953 260.636
954 260.643
955 260.649
956 260.655
957 260.662
958 260.668
959 260.675
960 260.681
961 260.688
962 260.694
963 260.701
964 260.707
965 260.714
966 260.72
967 260.727
968 260.733
969 260.74
970 260.746
971 260.753
972 260.759
973 260.766
974 260.772
975 260.779
976 260.785
977 260.791
978 260.798
979 260.804
980 260.811
981 260.817
982 260.824
983 260.83
984 260.837
985 260.843
986 260.849
987 260.856
988 260.862
989 260.869
990 260.875
991 260.882
992 260.888
993 260.894
994 260.901
995 260.907
996 260.914
997 260.92
998 260.927
999 260.933
1000 260.939
1001 260.946
1002 260.952
1003 260.959
1004 260.965
1005 260.971
1006 260.978
1007 260.984
1008 260.99
1009 260.997
1010 261.003
1011 261.01
1012 261.016
1013 261.022
1014 261.029
1015 261.035
1016 261.041
1017 261.048
1018 261.054
1019 261.061
1020 261.067
1021 261.073
1022 261.08
1023 261.086
1024 261.092
1025 261.099
1026 261.105
1027 261.111
1028 261.118
1029 261.124
1030 261.13
1031 261.137
1032 261.143
1033 261.149
1034 261.156
1035 261.162
1036 261.168
1037 261.175
1038 261.181
1039 261.187
1040 261.193
1041 261.2
1042 261.206
1043 261.212
1044 261.219
1045 261.225
1046 261.231
1047 261.237
1048 261.244
1049 261.25
1050 261.256
1051 261.263
1052 261.269
1053 261.275
1054 261.281
1055 261.288
1056 261.294
1057 261.3
1058 261.306
1059 261.313
1060 261.319
1061 261.325
1062 261.331
1063 261.338
1064 261.344
1065 261.35
1066 261.356
1067 261.363
1068 261.369
1069 261.375
1070 261.381
1071 261.387
1072 261.394
1073 261.4
1074 261.406
1075 261.412
1076 261.418
1077 261.425
1078 261.431
1079 261.437
1080 261.443
1081 261.449
1082 261.455
1083 261.462
1084 261.468
1085 261.474
1086 261.48
1087 261.486
1088 261.492
1089 261.499
1090 261.505
1091 261.511
1092 261.517
1093 261.523
1094 261.529
1095 261.535
1096 261.542
1097 261.548
1098 261.554
1099 261.56
1100 261.566
1101 261.572
1102 261.578
1103 261.584
1104 261.591
1105 261.597
1106 261.603
1107 261.609
1108 261.615
1109 261.621
1110 261.627
1111 261.633
1112 261.639
1113 261.645
1114 261.651
1115 261.657
1116 261.664
1117 261.67
1118 261.676
1119 261.682
1120 261.688
1121 261.694
1122 261.7
1123 261.706
1124 261.712
1125 261.718
1126 261.724
1127 261.73
1128 261.736
1129 261.742
1130 261.748
1131 261.754
1132 261.76
1133 261.766
1134 261.772
1135 261.778
1136 261.784
1137 261.79
1138 261.796
1139 261.802
1140 261.808
1141 261.814
1142 261.82
1143 261.826
1144 261.832
1145 261.838
1146 261.844
1147 261.85
1148 261.856
1149 261.862
1150 261.868
1151 261.874
1152 261.88
1153 261.886
1154 261.891
1155 261.897
1156 261.903
1157 261.909
1158 261.915
1159 261.921
1160 261.927
1161 261.933
1162 261.939
1163 261.945
1164 261.951
1165 261.957
1166 261.962
1167 261.968
1168 261.974
1169 261.98
1170 261.986
1171 261.992
1172 261.998
1173 262.004
1174 262.009
1175 262.015
1176 262.021
1177 262.027
1178 262.033
1179 262.039
1180 262.045
1181 262.05
1182 262.056
1183 262.062
1184 262.068
1185 262.074
1186 262.08
1187 262.085
1188 262.091
1189 262.097
1190 262.103
1191 262.109
1192 262.114
1193 262.12
1194 262.126
1195 262.132
1196 262.138
1197 262.143
1198 262.149
1199 262.155
1200 262.161
1201 262.169
1202 263.558
1203 265.003
1204 266.447
1205 267.888
1206 269.325
1207 270.76
1208 272.19
1209 273.616
1210 275.037
1211 276.074
1212 276.388
1213 276.487
1214 276.522
1215 276.539
1216 276.549
1217 276.558
1218 276.567
1219 276.575
1220 276.584
1221 276.592
1222 276.6
1223 276.609
1224 276.617
1225 276.626
1226 276.634
1227 276.642
1228 276.651
1229 276.659
1230 276.667
1231 276.676
1232 276.684
1233 276.692
1234 276.701
1235 276.709
1236 276.717
1237 276.726
1238 276.734
1239 276.742
1240 276.75
1241 276.759
1242 276.767
1243 276.775
1244 276.783
1245 276.792
1246 276.8
1247 276.808
1248 276.816
1249 276.825
1250 276.833
1251 276.841
1252 276.849
1253 276.858
1254 276.866
1255 276.874
1256 276.882
1257 276.89
1258 276.899
1259 276.907
1260 276.915
1261 276.923
1262 276.931
1263 276.939
1264 276.948
1265 276.956
1266 276.964
1267 276.972
1268 276.98
1269 276.988
1270 276.996
1271 277.005
1272 277.013
1273 277.021
1274 277.029
1275 277.037
1276 277.045
1277 277.053
1278 277.061
1279 277.069
1280 277.077
1281 277.085
1282 277.093
1283 277.101
1284 277.11
1285 277.118
1286 277.126
1287 277.134
1288 277.142
1289 277.15
1290 277.158
1291 277.166
1292 277.174
1293 277.182
1294 277.19
1295 277.198
1296 277.206
1297 277.214
1298 277.222
1299 277.23
1300 277.238
1301 277.245
1302 277.253
1303 277.261
1304 277.269
1305 277.277
1306 277.285
1307 277.293
1308 277.301
1309 277.309
1310 277.317
1311 277.325
1312 277.333
1313 277.34
1314 277.348
1315 277.356
1316 277.364
1317 277.372
1318 277.38
1319 277.388
1320 277.395
1321 277.403
1322 277.411
1323 277.419
1324 277.427
1325 277.435
1326 277.442
1327 277.45
1328 277.458
1329 277.466
1330 277.474
1331 277.481
1332 277.489
1333 277.497
1334 277.505
1335 277.512
1336 277.52
1337 277.528
1338 277.536
1339 277.543
1340 277.551
1341 277.559
1342 277.567
1343 277.574
1344 277.582
1345 277.59
1346 277.597
1347 277.605
1348 277.613
1349 277.621
1350 277.628
1351 277.636
1352 277.644
1353 277.651
1354 277.659
1355 277.666
1356 277.674
1357 277.682
1358 277.689
1359 277.697
1360 277.705
1361 277.712
1362 277.72
1363 277.727
1364 277.735
1365 277.743
1366 277.75
1367 277.758
1368 277.765
1369 277.773
1370 277.781
1371 277.788
1372 277.796
1373 277.803
1374 277.811
1375 277.818
1376 277.826
1377 277.833
1378 277.841
1379 277.848
1380 277.856
1381 277.863
1382 277.871
1383 277.878
1384 277.886
1385 277.893
1386 277.901
1387 277.908
1388 277.916
1389 277.923
1390 277.931
1391 277.938
1392 277.945
1393 277.953
1394 277.96
1395 277.968
1396 277.975
1397 277.983
1398 277.99
1399 277.997
1400 278.005
1401 278.012
1402 278.02
1403 278.027
1404 278.034
1405 278.042
1406 278.049
1407 278.056
1408 278.064
1409 278.071
1410 278.078
1411 278.086
1412 278.093
1413 278.1
1414 278.108
1415 278.115
1416 278.122
1417 278.13
1418 278.137
1419 278.144
1420 278.151
1421 278.159
1422 278.166
1423 278.173
1424 278.181
1425 278.188
1426 278.195
1427 278.202
1428 278.21
1429 278.217
1430 278.224
1431 278.231
1432 278.238
1433 278.246
1434 278.253
1435 278.26
1436 278.267
1437 278.274
1438 278.282
1439 278.289
1440 278.296
1441 278.303
1442 278.31
1443 278.317
1444 278.325
1445 278.332
1446 278.339
1447 278.346
1448 278.353
1449 278.36
1450 278.367
1451 278.374
1452 278.382
1453 278.389
1454 278.396
1455 278.403
1456 278.41
1457 278.417
1458 278.424
1459 278.431
1460 278.438
1461 278.445
1462 278.452
1463 278.459
1464 278.466
1465 278.473
1466 278.48
1467 278.487
1468 278.495
1469 278.502
1470 278.509
1471 278.516
1472 278.523
1473 278.53
1474 278.537
1475 278.543
1476 278.55
1477 278.557
1478 278.564
1479 278.571
1480 278.578
1481 278.585
1482 278.592
1483 278.599
1484 278.606
1485 278.613
1486 278.62
1487 278.627
1488 278.634
1489 278.641
1490 278.648
1491 278.654
1492 278.661
1493 278.668
1494 278.675
1495 278.682
1496 278.689
1497 278.696
1498 278.703
1499 278.709
1500 278.716
1501 278.726
1502 280.071
1503 281.468
1504 282.858
1505 284.242
1506 285.618
1507 286.988
1508 288.35
1509 289.705
1510 291.053
1511 292.041
1512 292.335
1513 292.427
1514 292.46
1515 292.476
1516 292.487
1517 292.496
1518 292.505
1519 292.513
1520 292.522
1521 292.531
1522 292.54
1523 292.548
1524 292.557
1525 292.566
1526 292.574
1527 292.583
1528 292.592
1529 292.6
1530 292.609
1531 292.617
1532 292.626
1533 292.635
1534 292.643
1535 292.652
1536 292.66
1537 292.669
1538 292.678
1539 292.686
1540 292.695
1541 292.703
1542 292.712
1543 292.72
1544 292.729
1545 292.738
1546 292.746
1547 292.755
1548 292.763
1549 292.772
1550 292.78
1551 292.789
1552 292.797
1553 292.806
1554 292.814
1555 292.822
1556 292.831
1557 292.839
1558 292.848
1559 292.856
1560 292.865
1561 292.873
1562 292.882
1563 292.89
1564 292.898
1565 292.907
1566 292.915
1567 292.924
1568 292.932
1569 292.94
1570 292.949
1571 292.957
1572 292.965
1573 292.974
1574 292.982
1575 292.99
1576 292.999
1577 293.007
1578 293.015
1579 293.024
1580 293.032
1581 293.04
1582 293.048
1583 293.057
1584 293.065
1585 293.073
1586 293.081
1587 293.09
1588 293.098
1589 293.106
1590 293.114
1591 293.123
1592 293.131
1593 293.139
1594 293.147
1595 293.155
1596 293.164
1597 293.172
1598 293.18
1599 293.188
1600 293.196
1601 293.205
1602 293.213
1603 293.221
1604 293.229
1605 293.237
1606 293.245
1607 293.253
1608 293.261
1609 293.269
1610 293.278
1611 293.286
1612 293.294
1613 293.302
1614 293.31
1615 293.318
1616 293.326
1617 293.334
1618 293.342
1619 293.35
1620 293.358
1621 293.366
1622 293.374
1623 293.382
1624 293.39
1625 293.398
1626 293.406
1627 293.414
1628 293.422
1629 293.43
1630 293.438
1631 293.446
1632 293.454
1633 293.462
1634 293.47
1635 293.478
1636 293.486
1637 293.494
1638 293.501
1639 293.509
1640 293.517
1641 293.525
1642 293.533
1643 293.541
1644 293.549
1645 293.557
1646 293.564
1647 293.572
1648 293.58
1649 293.588
1650 293.596
1651 293.604
1652 293.611
1653 293.619
1654 293.627
1655 293.635
1656 293.643
1657 293.65
1658 293.658
1659 293.666
1660 293.674
1661 293.682
1662 293.689
1663 293.697
1664 293.705
1665 293.712
1666 293.72
1667 293.728
1668 293.736
1669 293.743
1670 293.751
1671 293.759
1672 293.766
1673 293.774
1674 293.782
1675 293.789
1676 293.797
1677 293.805
1678 293.812
1679 293.82
1680 293.828
1681 293.835
1682 293.843
1683 293.851
1684 293.858
1685 293.866
1686 293.873
1687 293.881
1688 293.888
1689 293.896
1690 293.904
1691 293.911
1692 293.919
1693 293.926
1694 293.934
1695 293.941
1696 293.949
1697 293.956
1698 293.964
1699 293.971
1700 293.979
1701 293.986
1702 293.994
1703 294.001
1704 294.009
1705 294.016
1706 294.024
1707 294.031
1708 294.039
1709 294.046
1710 294.054
1711 294.061
1712 294.069
1713 294.076
1714 294.083
1715 294.091
1716 294.098
1717 294.106
1718 294.113
1719 294.12
1720 294.128
1721 294.135
1722 294.142
1723 294.15
1724 294.157
1725 294.165
1726 294.172
1727 294.179
1728 294.187
1729 294.194
1730 294.201
1731 294.209
1732 294.216
1733 294.223
1734 294.23
1735 294.238
1736 294.245
1737 294.252
1738 294.26
1739 294.267
1740 294.274
1741 294.281
1742 294.289
1743 294.296
1744 294.303
1745 294.31
1746 294.317
1747 294.325
1748 294.332
1749 294.339
1750 294.346
1751 294.353
1752 294.361
1753 294.368
1754 294.375
1755 294.382
1756 294.389
1757 294.396
1758 294.404
1759 294.411
1760 294.418
1761 294.425
1762 294.432
1763 294.439
1764 294.446
1765 294.453
1766 294.461
1767 294.468
1768 294.475
1769 294.482
1770 294.489
1771 294.496
1772 294.503
1773 294.51
1774 294.517
1775 294.524
1776 294.531
1777 294.538
1778 294.545
1779 294.552
1780 294.559
1781 294.566
1782 294.573
1783 294.58
1784 294.587
1785 294.594
1786 294.601
1787 294.608
1788 294.615
1789 294.622
1790 294.629
1791 294.636
1792 294.643
1793 294.65
1794 294.657
1795 294.664
1796 294.671
1797 294.678
1798 294.685
1799 294.691
1800 294.698
};
%\legend{Active - no MLCP}
\addlegendentry{{\footnotesize Active - Y27632}}

%Active Simulation
\addplot [very thick,red, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
1 209.938
2 210.411
3 210.891
4 211.375
5 211.863
6 212.356
7 212.853
8 213.355
9 213.86
10 214.369
11 214.829
12 214.87
13 214.862
14 214.849
15 214.835
16 214.821
17 214.807
18 214.793
19 214.778
20 214.764
21 214.75
22 214.736
23 214.722
24 214.707
25 214.693
26 214.679
27 214.664
28 214.65
29 214.636
30 214.622
31 214.607
32 214.593
33 214.578
34 214.564
35 214.55
36 214.535
37 214.521
38 214.506
39 214.492
40 214.477
41 214.463
42 214.448
43 214.434
44 214.419
45 214.404
46 214.39
47 214.375
48 214.36
49 214.346
50 214.331
51 214.316
52 214.302
53 214.287
54 214.272
55 214.257
56 214.243
57 214.228
58 214.213
59 214.198
60 214.183
61 214.168
62 214.154
63 214.139
64 214.124
65 214.109
66 214.094
67 214.079
68 214.064
69 214.049
70 214.034
71 214.019
72 214.004
73 213.989
74 213.973
75 213.958
76 213.943
77 213.928
78 213.913
79 213.898
80 213.882
81 213.867
82 213.852
83 213.837
84 213.821
85 213.806
86 213.791
87 213.775
88 213.76
89 213.745
90 213.729
91 213.714
92 213.699
93 213.683
94 213.668
95 213.652
96 213.637
97 213.621
98 213.606
99 213.59
100 213.575
101 213.559
102 213.544
103 213.528
104 213.512
105 213.497
106 213.481
107 213.465
108 213.45
109 213.434
110 213.418
111 213.403
112 213.387
113 213.371
114 213.356
115 213.34
116 213.324
117 213.308
118 213.293
119 213.277
120 213.261
121 213.245
122 213.229
123 213.213
124 213.198
125 213.182
126 213.166
127 213.15
128 213.134
129 213.118
130 213.102
131 213.086
132 213.07
133 213.054
134 213.039
135 213.023
136 213.007
137 212.991
138 212.975
139 212.959
140 212.943
141 212.927
142 212.911
143 212.895
144 212.879
145 212.863
146 212.847
147 212.831
148 212.815
149 212.799
150 212.783
151 212.767
152 212.751
153 212.735
154 212.719
155 212.703
156 212.687
157 212.671
158 212.656
159 212.64
160 212.624
161 212.608
162 212.592
163 212.576
164 212.56
165 212.544
166 212.528
167 212.512
168 212.496
169 212.48
170 212.464
171 212.449
172 212.433
173 212.417
174 212.401
175 212.385
176 212.369
177 212.353
178 212.338
179 212.322
180 212.306
181 212.29
182 212.274
183 212.259
184 212.243
185 212.227
186 212.211
187 212.195
188 212.18
189 212.164
190 212.148
191 212.133
192 212.117
193 212.101
194 212.085
195 212.07
196 212.054
197 212.038
198 212.023
199 212.007
200 211.991
201 211.976
202 211.96
203 211.945
204 211.929
205 211.913
206 211.898
207 211.882
208 211.867
209 211.851
210 211.836
211 211.82
212 211.805
213 211.789
214 211.774
215 211.758
216 211.743
217 211.728
218 211.712
219 211.697
220 211.681
221 211.666
222 211.651
223 211.635
224 211.62
225 211.605
226 211.589
227 211.574
228 211.559
229 211.543
230 211.528
231 211.513
232 211.498
233 211.482
234 211.467
235 211.452
236 211.437
237 211.421
238 211.406
239 211.391
240 211.376
241 211.361
242 211.346
243 211.331
244 211.315
245 211.3
246 211.285
247 211.27
248 211.255
249 211.24
250 211.225
251 211.21
252 211.195
253 211.18
254 211.165
255 211.15
256 211.135
257 211.12
258 211.105
259 211.09
260 211.075
261 211.06
262 211.045
263 211.031
264 211.016
265 211.001
266 210.986
267 210.971
268 210.956
269 210.941
270 210.927
271 210.912
272 210.897
273 210.882
274 210.868
275 210.853
276 210.838
277 210.823
278 210.809
279 210.794
280 210.779
281 210.764
282 210.75
283 210.735
284 210.72
285 210.706
286 210.691
287 210.677
288 210.662
289 210.647
290 210.633
291 210.618
292 210.604
293 210.589
294 210.574
295 210.56
296 210.545
297 210.531
298 210.516
299 210.502
300 210.487
301 210.471
302 211.428
303 212.415
304 213.419
305 214.44
306 215.478
307 216.531
308 217.6
309 218.685
310 219.784
311 220.693
312 220.868
313 220.893
314 220.887
315 220.874
316 220.861
317 220.847
318 220.833
319 220.819
320 220.805
321 220.791
322 220.777
323 220.762
324 220.748
325 220.734
326 220.72
327 220.705
328 220.691
329 220.677
330 220.662
331 220.648
332 220.633
333 220.619
334 220.604
335 220.589
336 220.575
337 220.56
338 220.545
339 220.53
340 220.516
341 220.501
342 220.486
343 220.471
344 220.456
345 220.441
346 220.426
347 220.411
348 220.396
349 220.38
350 220.365
351 220.35
352 220.335
353 220.319
354 220.304
355 220.288
356 220.273
357 220.257
358 220.242
359 220.226
360 220.211
361 220.195
362 220.179
363 220.163
364 220.147
365 220.132
366 220.116
367 220.1
368 220.084
369 220.068
370 220.052
371 220.035
372 220.019
373 220.003
374 219.987
375 219.97
376 219.954
377 219.938
378 219.921
379 219.905
380 219.888
381 219.871
382 219.855
383 219.838
384 219.821
385 219.805
386 219.788
387 219.771
388 219.754
389 219.737
390 219.72
391 219.703
392 219.686
393 219.668
394 219.651
395 219.634
396 219.617
397 219.599
398 219.582
399 219.564
400 219.547
401 219.529
402 219.512
403 219.494
404 219.476
405 219.459
406 219.441
407 219.423
408 219.405
409 219.387
410 219.369
411 219.351
412 219.333
413 219.315
414 219.296
415 219.278
416 219.26
417 219.241
418 219.223
419 219.204
420 219.186
421 219.167
422 219.148
423 219.13
424 219.111
425 219.092
426 219.073
427 219.054
428 219.035
429 219.016
430 218.997
431 218.978
432 218.958
433 218.939
434 218.92
435 218.9
436 218.881
437 218.861
438 218.842
439 218.822
440 218.802
441 218.783
442 218.763
443 218.743
444 218.723
445 218.703
446 218.683
447 218.663
448 218.643
449 218.622
450 218.602
451 218.582
452 218.561
453 218.541
454 218.52
455 218.5
456 218.479
457 218.458
458 218.438
459 218.417
460 218.396
461 218.375
462 218.354
463 218.333
464 218.312
465 218.29
466 218.269
467 218.248
468 218.226
469 218.205
470 218.183
471 218.162
472 218.14
473 218.118
474 218.097
475 218.075
476 218.053
477 218.031
478 218.009
479 217.987
480 217.964
481 217.942
482 217.92
483 217.897
484 217.875
485 217.852
486 217.83
487 217.807
488 217.784
489 217.762
490 217.739
491 217.716
492 217.693
493 217.67
494 217.646
495 217.623
496 217.6
497 217.577
498 217.553
499 217.53
500 217.506
501 217.482
502 217.459
503 217.435
504 217.411
505 217.387
506 217.363
507 217.339
508 217.315
509 217.291
510 217.266
511 217.242
512 217.218
513 217.193
514 217.169
515 217.144
516 217.119
517 217.095
518 217.07
519 217.045
520 217.02
521 216.995
522 216.97
523 216.945
524 216.92
525 216.894
526 216.869
527 216.843
528 216.818
529 216.792
530 216.767
531 216.741
532 216.715
533 216.689
534 216.663
535 216.638
536 216.612
537 216.585
538 216.559
539 216.533
540 216.507
541 216.481
542 216.454
543 216.428
544 216.401
545 216.375
546 216.348
547 216.321
548 216.295
549 216.268
550 216.241
551 216.214
552 216.187
553 216.16
554 216.133
555 216.106
556 216.079
557 216.052
558 216.025
559 215.998
560 215.97
561 215.943
562 215.916
563 215.888
564 215.861
565 215.833
566 215.806
567 215.778
568 215.751
569 215.723
570 215.695
571 215.668
572 215.64
573 215.612
574 215.584
575 215.557
576 215.529
577 215.501
578 215.473
579 215.445
580 215.417
581 215.389
582 215.361
583 215.334
584 215.306
585 215.278
586 215.25
587 215.222
588 215.194
589 215.166
590 215.138
591 215.109
592 215.081
593 215.053
594 215.025
595 214.997
596 214.969
597 214.941
598 214.913
599 214.885
600 214.857
601 214.822
602 215.823
603 216.866
604 217.924
605 218.997
606 220.084
607 221.185
608 222.301
609 223.432
610 224.579
611 225.453
612 225.674
613 225.713
614 225.703
615 225.679
616 225.651
617 225.622
618 225.592
619 225.562
620 225.532
621 225.501
622 225.471
623 225.44
624 225.409
625 225.378
626 225.347
627 225.316
628 225.285
629 225.253
630 225.222
631 225.19
632 225.158
633 225.126
634 225.094
635 225.061
636 225.029
637 224.996
638 224.963
639 224.931
640 224.897
641 224.864
642 224.831
643 224.797
644 224.764
645 224.73
646 224.696
647 224.662
648 224.627
649 224.593
650 224.558
651 224.523
652 224.489
653 224.453
654 224.418
655 224.383
656 224.347
657 224.311
658 224.275
659 224.239
660 224.203
661 224.167
662 224.13
663 224.093
664 224.056
665 224.019
666 223.982
667 223.945
668 223.907
669 223.869
670 223.831
671 223.793
672 223.755
673 223.716
674 223.677
675 223.638
676 223.599
677 223.56
678 223.521
679 223.481
680 223.441
681 223.401
682 223.361
683 223.32
684 223.28
685 223.239
686 223.198
687 223.157
688 223.115
689 223.074
690 223.032
691 222.99
692 222.948
693 222.905
694 222.863
695 222.82
696 222.777
697 222.734
698 222.69
699 222.646
700 222.602
701 222.558
702 222.514
703 222.469
704 222.425
705 222.38
706 222.334
707 222.289
708 222.243
709 222.197
710 222.151
711 222.105
712 222.058
713 222.011
714 221.964
715 221.917
716 221.869
717 221.821
718 221.773
719 221.725
720 221.676
721 221.628
722 221.579
723 221.529
724 221.48
725 221.43
726 221.38
727 221.329
728 221.279
729 221.228
730 221.177
731 221.125
732 221.074
733 221.022
734 220.97
735 220.917
736 220.864
737 220.811
738 220.758
739 220.705
740 220.651
741 220.597
742 220.542
743 220.488
744 220.433
745 220.378
746 220.322
747 220.266
748 220.21
749 220.154
750 220.097
751 220.04
752 219.983
753 219.925
754 219.868
755 219.809
756 219.751
757 219.692
758 219.634
759 219.574
760 219.515
761 219.455
762 219.395
763 219.335
764 219.274
765 219.213
766 219.152
767 219.091
768 219.029
769 218.967
770 218.905
771 218.843
772 218.78
773 218.717
774 218.654
775 218.591
776 218.528
777 218.464
778 218.4
779 218.336
780 218.272
781 218.208
782 218.143
783 218.079
784 218.014
785 217.949
786 217.884
787 217.819
788 217.754
789 217.689
790 217.623
791 217.558
792 217.492
793 217.427
794 217.361
795 217.295
796 217.23
797 217.164
798 217.099
799 217.033
800 216.967
801 216.902
802 216.836
803 216.771
804 216.705
805 216.64
806 216.574
807 216.509
808 216.444
809 216.379
810 216.314
811 216.249
812 216.184
813 216.119
814 216.055
815 215.99
816 215.926
817 215.862
818 215.797
819 215.733
820 215.67
821 215.606
822 215.542
823 215.478
824 215.415
825 215.352
826 215.288
827 215.225
828 215.162
829 215.099
830 215.036
831 214.973
832 214.91
833 214.848
834 214.785
835 214.723
836 214.661
837 214.599
838 214.537
839 214.475
840 214.413
841 214.352
842 214.29
843 214.229
844 214.168
845 214.107
846 214.046
847 213.985
848 213.924
849 213.864
850 213.803
851 213.743
852 213.683
853 213.623
854 213.563
855 213.503
856 213.443
857 213.383
858 213.324
859 213.264
860 213.205
861 213.146
862 213.087
863 213.028
864 212.969
865 212.91
866 212.851
867 212.793
868 212.734
869 212.676
870 212.618
871 212.56
872 212.502
873 212.444
874 212.386
875 212.329
876 212.271
877 212.214
878 212.157
879 212.1
880 212.043
881 211.986
882 211.929
883 211.872
884 211.815
885 211.759
886 211.703
887 211.646
888 211.59
889 211.534
890 211.479
891 211.423
892 211.367
893 211.312
894 211.257
895 211.201
896 211.146
897 211.091
898 211.036
899 210.982
900 210.927
901 210.854
902 211.755
903 212.712
904 213.684
905 214.672
906 215.677
907 216.695
908 217.729
909 218.776
910 219.837
911 220.583
912 220.798
913 220.833
914 220.806
915 220.757
916 220.7
917 220.641
918 220.58
919 220.517
920 220.455
921 220.391
922 220.327
923 220.262
924 220.197
925 220.131
926 220.065
927 219.998
928 219.93
929 219.862
930 219.793
931 219.724
932 219.654
933 219.584
934 219.513
935 219.441
936 219.369
937 219.296
938 219.223
939 219.149
940 219.075
941 219
942 218.924
943 218.847
944 218.77
945 218.693
946 218.615
947 218.536
948 218.456
949 218.376
950 218.295
951 218.214
952 218.132
953 218.049
954 217.966
955 217.882
956 217.797
957 217.711
958 217.625
959 217.538
960 217.451
961 217.363
962 217.274
963 217.184
964 217.094
965 217.003
966 216.911
967 216.818
968 216.725
969 216.631
970 216.537
971 216.441
972 216.345
973 216.248
974 216.151
975 216.053
976 215.954
977 215.854
978 215.754
979 215.653
980 215.552
981 215.449
982 215.346
983 215.242
984 215.138
985 215.033
986 214.927
987 214.82
988 214.713
989 214.606
990 214.498
991 214.389
992 214.28
993 214.17
994 214.06
995 213.949
996 213.838
997 213.726
998 213.615
999 213.502
1000 213.39
1001 213.277
1002 213.164
1003 213.051
1004 212.938
1005 212.825
1006 212.712
1007 212.599
1008 212.486
1009 212.373
1010 212.261
1011 212.148
1012 212.036
1013 211.924
1014 211.813
1015 211.702
1016 211.592
1017 211.482
1018 211.372
1019 211.263
1020 211.155
1021 211.047
1022 210.939
1023 210.832
1024 210.726
1025 210.62
1026 210.514
1027 210.409
1028 210.305
1029 210.2
1030 210.096
1031 209.993
1032 209.89
1033 209.787
1034 209.686
1035 209.584
1036 209.483
1037 209.383
1038 209.283
1039 209.184
1040 209.085
1041 208.987
1042 208.889
1043 208.791
1044 208.694
1045 208.598
1046 208.501
1047 208.406
1048 208.31
1049 208.215
1050 208.121
1051 208.026
1052 207.933
1053 207.839
1054 207.746
1055 207.654
1056 207.562
1057 207.47
1058 207.379
1059 207.288
1060 207.197
1061 207.107
1062 207.017
1063 206.928
1064 206.839
1065 206.75
1066 206.662
1067 206.574
1068 206.487
1069 206.4
1070 206.313
1071 206.227
1072 206.141
1073 206.056
1074 205.971
1075 205.886
1076 205.802
1077 205.718
1078 205.634
1079 205.551
1080 205.468
1081 205.385
1082 205.303
1083 205.22
1084 205.138
1085 205.057
1086 204.976
1087 204.895
1088 204.815
1089 204.735
1090 204.655
1091 204.576
1092 204.497
1093 204.419
1094 204.341
1095 204.263
1096 204.186
1097 204.109
1098 204.033
1099 203.956
1100 203.88
1101 203.805
1102 203.73
1103 203.655
1104 203.58
1105 203.506
1106 203.431
1107 203.358
1108 203.284
1109 203.211
1110 203.139
1111 203.066
1112 202.994
1113 202.923
1114 202.852
1115 202.781
1116 202.71
1117 202.64
1118 202.57
1119 202.501
1120 202.432
1121 202.363
1122 202.294
1123 202.226
1124 202.159
1125 202.091
1126 202.024
1127 201.957
1128 201.891
1129 201.825
1130 201.759
1131 201.694
1132 201.628
1133 201.564
1134 201.499
1135 201.435
1136 201.371
1137 201.307
1138 201.244
1139 201.181
1140 201.119
1141 201.056
1142 200.994
1143 200.932
1144 200.871
1145 200.81
1146 200.749
1147 200.688
1148 200.628
1149 200.568
1150 200.508
1151 200.449
1152 200.39
1153 200.331
1154 200.272
1155 200.214
1156 200.156
1157 200.098
1158 200.041
1159 199.983
1160 199.927
1161 199.87
1162 199.813
1163 199.757
1164 199.701
1165 199.646
1166 199.59
1167 199.535
1168 199.48
1169 199.426
1170 199.372
1171 199.317
1172 199.264
1173 199.21
1174 199.157
1175 199.104
1176 199.051
1177 198.998
1178 198.946
1179 198.894
1180 198.842
1181 198.79
1182 198.739
1183 198.688
1184 198.637
1185 198.586
1186 198.536
1187 198.485
1188 198.435
1189 198.386
1190 198.336
1191 198.287
1192 198.238
1193 198.189
1194 198.14
1195 198.092
1196 198.043
1197 197.995
1198 197.948
1199 197.9
1200 197.853
1201 197.787
1202 198.408
1203 199.08
1204 199.772
1205 200.484
1206 201.218
1207 201.975
1208 202.755
1209 203.559
1210 204.384
1211 204.93
1212 205.111
1213 205.149
1214 205.128
1215 205.085
1216 205.031
1217 204.973
1218 204.912
1219 204.849
1220 204.786
1221 204.721
1222 204.655
1223 204.588
1224 204.52
1225 204.451
1226 204.381
1227 204.31
1228 204.238
1229 204.166
1230 204.092
1231 204.017
1232 203.942
1233 203.866
1234 203.789
1235 203.71
1236 203.631
1237 203.551
1238 203.47
1239 203.388
1240 203.305
1241 203.222
1242 203.137
1243 203.052
1244 202.966
1245 202.879
1246 202.791
1247 202.703
1248 202.614
1249 202.524
1250 202.433
1251 202.342
1252 202.25
1253 202.157
1254 202.064
1255 201.97
1256 201.875
1257 201.78
1258 201.684
1259 201.587
1260 201.491
1261 201.393
1262 201.295
1263 201.197
1264 201.098
1265 200.999
1266 200.899
1267 200.8
1268 200.7
1269 200.599
1270 200.499
1271 200.398
1272 200.298
1273 200.197
1274 200.096
1275 199.996
1276 199.895
1277 199.795
1278 199.695
1279 199.595
1280 199.495
1281 199.396
1282 199.297
1283 199.199
1284 199.101
1285 199.004
1286 198.907
1287 198.811
1288 198.716
1289 198.622
1290 198.528
1291 198.435
1292 198.343
1293 198.252
1294 198.162
1295 198.072
1296 197.984
1297 197.896
1298 197.809
1299 197.723
1300 197.637
1301 197.553
1302 197.469
1303 197.386
1304 197.304
1305 197.223
1306 197.142
1307 197.062
1308 196.983
1309 196.905
1310 196.828
1311 196.751
1312 196.675
1313 196.599
1314 196.525
1315 196.451
1316 196.377
1317 196.305
1318 196.233
1319 196.161
1320 196.09
1321 196.02
1322 195.951
1323 195.882
1324 195.813
1325 195.745
1326 195.678
1327 195.611
1328 195.545
1329 195.48
1330 195.415
1331 195.35
1332 195.286
1333 195.223
1334 195.16
1335 195.097
1336 195.035
1337 194.973
1338 194.912
1339 194.852
1340 194.792
1341 194.732
1342 194.673
1343 194.614
1344 194.555
1345 194.497
1346 194.44
1347 194.383
1348 194.326
1349 194.27
1350 194.214
1351 194.158
1352 194.103
1353 194.049
1354 193.994
1355 193.94
1356 193.887
1357 193.834
1358 193.781
1359 193.728
1360 193.676
1361 193.625
1362 193.573
1363 193.522
1364 193.472
1365 193.421
1366 193.371
1367 193.322
1368 193.272
1369 193.223
1370 193.175
1371 193.126
1372 193.078
1373 193.03
1374 192.983
1375 192.936
1376 192.889
1377 192.843
1378 192.796
1379 192.75
1380 192.705
1381 192.66
1382 192.614
1383 192.57
1384 192.525
1385 192.481
1386 192.437
1387 192.394
1388 192.35
1389 192.307
1390 192.264
1391 192.222
1392 192.179
1393 192.137
1394 192.096
1395 192.054
1396 192.013
1397 191.972
1398 191.931
1399 191.891
1400 191.85
1401 191.81
1402 191.771
1403 191.731
1404 191.692
1405 191.653
1406 191.614
1407 191.575
1408 191.537
1409 191.499
1410 191.461
1411 191.423
1412 191.386
1413 191.348
1414 191.311
1415 191.275
1416 191.238
1417 191.202
1418 191.165
1419 191.129
1420 191.094
1421 191.058
1422 191.023
1423 190.988
1424 190.953
1425 190.918
1426 190.884
1427 190.849
1428 190.815
1429 190.781
1430 190.748
1431 190.714
1432 190.681
1433 190.647
1434 190.614
1435 190.582
1436 190.549
1437 190.517
1438 190.484
1439 190.452
1440 190.421
1441 190.389
1442 190.357
1443 190.326
1444 190.295
1445 190.264
1446 190.233
1447 190.202
1448 190.172
1449 190.142
1450 190.112
1451 190.082
1452 190.052
1453 190.022
1454 189.993
1455 189.963
1456 189.934
1457 189.905
1458 189.876
1459 189.848
1460 189.819
1461 189.791
1462 189.763
1463 189.735
1464 189.707
1465 189.679
1466 189.651
1467 189.624
1468 189.597
1469 189.57
1470 189.543
1471 189.516
1472 189.489
1473 189.462
1474 189.436
1475 189.41
1476 189.384
1477 189.358
1478 189.332
1479 189.306
1480 189.28
1481 189.255
1482 189.23
1483 189.204
1484 189.179
1485 189.155
1486 189.13
1487 189.105
1488 189.081
1489 189.056
1490 189.032
1491 189.008
1492 188.984
1493 188.96
1494 188.936
1495 188.913
1496 188.889
1497 188.866
1498 188.842
1499 188.819
1500 188.796
1501 188.764
1502 189.204
1503 189.677
1504 190.163
1505 190.661
1506 191.172
1507 191.696
1508 192.234
1509 192.786
1510 193.353
1511 193.73
1512 193.862
1513 193.898
1514 193.895
1515 193.877
1516 193.852
1517 193.824
1518 193.794
1519 193.762
1520 193.729
1521 193.695
1522 193.66
1523 193.624
1524 193.587
1525 193.55
1526 193.511
1527 193.471
1528 193.43
1529 193.389
1530 193.346
1531 193.303
1532 193.259
1533 193.214
1534 193.167
1535 193.12
1536 193.073
1537 193.024
1538 192.974
1539 192.924
1540 192.873
1541 192.82
1542 192.767
1543 192.714
1544 192.659
1545 192.604
1546 192.548
1547 192.491
1548 192.433
1549 192.375
1550 192.316
1551 192.256
1552 192.195
1553 192.134
1554 192.073
1555 192.011
1556 191.948
1557 191.885
1558 191.821
1559 191.757
1560 191.692
1561 191.627
1562 191.561
1563 191.496
1564 191.43
1565 191.363
1566 191.297
1567 191.23
1568 191.164
1569 191.097
1570 191.03
1571 190.963
1572 190.896
1573 190.829
1574 190.762
1575 190.695
1576 190.629
1577 190.563
1578 190.497
1579 190.431
1580 190.365
1581 190.3
1582 190.236
1583 190.172
1584 190.108
1585 190.045
1586 189.982
1587 189.92
1588 189.858
1589 189.798
1590 189.737
1591 189.678
1592 189.619
1593 189.56
1594 189.503
1595 189.446
1596 189.389
1597 189.334
1598 189.279
1599 189.225
1600 189.171
1601 189.118
1602 189.066
1603 189.014
1604 188.964
1605 188.913
1606 188.864
1607 188.815
1608 188.766
1609 188.718
1610 188.671
1611 188.625
1612 188.579
1613 188.533
1614 188.488
1615 188.444
1616 188.4
1617 188.357
1618 188.314
1619 188.272
1620 188.23
1621 188.188
1622 188.148
1623 188.107
1624 188.067
1625 188.028
1626 187.989
1627 187.95
1628 187.912
1629 187.874
1630 187.837
1631 187.8
1632 187.763
1633 187.727
1634 187.691
1635 187.656
1636 187.621
1637 187.586
1638 187.552
1639 187.518
1640 187.484
1641 187.451
1642 187.418
1643 187.385
1644 187.353
1645 187.321
1646 187.289
1647 187.258
1648 187.227
1649 187.196
1650 187.165
1651 187.135
1652 187.105
1653 187.075
1654 187.046
1655 187.017
1656 186.988
1657 186.959
1658 186.931
1659 186.903
1660 186.875
1661 186.847
1662 186.82
1663 186.793
1664 186.766
1665 186.739
1666 186.713
1667 186.687
1668 186.661
1669 186.635
1670 186.61
1671 186.584
1672 186.559
1673 186.534
1674 186.51
1675 186.485
1676 186.461
1677 186.437
1678 186.413
1679 186.39
1680 186.366
1681 186.343
1682 186.32
1683 186.297
1684 186.274
1685 186.252
1686 186.229
1687 186.207
1688 186.185
1689 186.163
1690 186.142
1691 186.12
1692 186.099
1693 186.078
1694 186.057
1695 186.036
1696 186.016
1697 185.995
1698 185.975
1699 185.955
1700 185.935
1701 185.915
1702 185.895
1703 185.876
1704 185.857
1705 185.837
1706 185.818
1707 185.799
1708 185.781
1709 185.762
1710 185.743
1711 185.725
1712 185.707
1713 185.689
1714 185.671
1715 185.653
1716 185.635
1717 185.618
1718 185.601
1719 185.583
1720 185.566
1721 185.549
1722 185.532
1723 185.515
1724 185.499
1725 185.482
1726 185.466
1727 185.45
1728 185.434
1729 185.418
1730 185.402
1731 185.386
1732 185.37
1733 185.355
1734 185.339
1735 185.324
1736 185.309
1737 185.294
1738 185.279
1739 185.264
1740 185.249
1741 185.234
1742 185.22
1743 185.205
1744 185.191
1745 185.177
1746 185.162
1747 185.148
1748 185.134
1749 185.121
1750 185.107
1751 185.093
1752 185.08
1753 185.066
1754 185.053
1755 185.04
1756 185.027
1757 185.013
1758 185
1759 184.988
1760 184.975
1761 184.962
1762 184.949
1763 184.937
1764 184.925
1765 184.912
1766 184.9
1767 184.888
1768 184.876
1769 184.864
1770 184.852
1771 184.84
1772 184.828
1773 184.817
1774 184.805
1775 184.793
1776 184.782
1777 184.771
1778 184.759
1779 184.748
1780 184.737
1781 184.726
1782 184.715
1783 184.704
1784 184.694
1785 184.683
1786 184.672
1787 184.662
1788 184.651
1789 184.641
1790 184.63
1791 184.62
1792 184.61
1793 184.6
1794 184.59
1795 184.58
1796 184.57
1797 184.56
1798 184.55
1799 184.541
1800 184.531
};
%\legend{Active}
\addlegendentry{{\footnotesize Active}}

% Passive Experiment
\addplot [only marks, color=rub_blue, mark=otimes*, mark size=2.5,]
table {%
0	223
10	236
300	236
310	257
600	257
610	278
900	278
910	296
1200	296
1210	306
1500	306
1510	315
1800	315
};
%\addlegendentry{{\footnotesize T-M}}

% Active Ca-Experiment
\addplot [only marks, color=rub_green, mark=square*, mark size=2.5,]
table {%
0	210
10	213
110	213
210	212
300	212
310	225
410	229
510	231
600	233
610	246
710	248
810	250
900	249
910	264
1010 266
1110 266
1200 267
1210 274
1310 276
1410 276
1500 275
1510 282
1610 282
1710 282
1800 282
};

% Active Experiment
\addplot [only marks, color=red, mark=triangle*, mark size=2.5,]
table {%
0	205
10	211
110	211
210	212
300	212
310	220
410	219
510	218
600	217
610	226
710	215
810	209
900	207
910	211
1010 204
1110 200
1200 199
1210 206
1310 194
1410 190
1500 189
1510 198
1610 189
1710 185
1800 182
};
\end{axis}
\end{tikzpicture}



==> figures/Validation_Diagram_mandel.tex <==
% \tikzsetfigurename{Validation_Diagram}
\begin{tikzpicture}
\begin{axis}[
width=15.0cm,
height=7.0cm,
xlabel={{Pressure in mmHg}},
xmin=0.0, xmax=125,
xtick={0, 20, 40, 60, 80, 100, 120},
extra x ticks={0.0},
extra x tick style={%
    grid=major,
},
ylabel={{Outer Diameter in $\mu$m}},
ymin=200, ymax=325,
ytick={200, 220, 240, 260, 280, 300, 320},
%ymode=log,
% ytick={460, 465, 470, 475, 480, 485, 490},
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white!60.0!black},
axis x line*=bottom,
axis y line*=left,
tick align=outside,
tick pos=left,
scaled x ticks=false,
x grid style={white},
xmajorgrids,
x tick label style={
  font=\small,
  /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=0,
  /tikz/.cd
},
xlabel style={at={(0.5,-0.10)},font=\small},
ylabel style={at={(-0.07,0.5)},font=\small},
y grid style={white},
ymajorgrids,
y tick label style={
  font=\small,
%   /pgf/number format/.cd,
%     fixed,
%     fixed zerofill,
%     precision=0,
%   /tikz/.cd
},
legend cell align={left},
legend style={at={(0.0,1.0)}, font=\small, anchor=north west, draw=white!60.0!black, row sep=-0.08cm},
clip mode=individual,
]
%OD
%\addplot[very thick, \odcolor, only marks, mark=x, mark size=3.0, mark options={solid}]
%table{%
%0.0  6287
%};
%\addlegendentry{{\footnotesize OD}}



% Passive Simulation
\addplot [very thick, rub_blue, mark options={solid, draw=\tcolorshade, line width=0.5pt}]
table {%
0   200.906248167913
10  222.145741265094
20	237.047881794649 
40	259.635095565804 
60	277.368419251967 
80  292.152958029544 
100 304.948629503116  
120 316.292817881301
};
%\legend{Passive}
\addlegendentry{{\footnotesize Passive Response - Simulation}}

% Passive Experiment
\addplot [only marks, color=rub_blue, mark=otimes*, mark size=2.5,]
table {%
10  223
20	236
40	257
60	278
80	296
100	306
120	315
};
\addlegendentry{{\footnotesize Passive Response - Experiment}}

\end{axis}
\end{tikzpicture}


